Graphical and numerical diagnostic tools to assess multiple imputation models by posterior predictive checking

Missing data are often dealt with multiple imputation. A crucial part of the multiple imputation process is selecting sensible models to generate plausible values for incomplete data. A method based on posterior predictive checking is proposed to diagnose imputation models based on posterior predictive checking. To assess the congeniality of imputation models, the proposed diagnostic method compares the observed data with their replicates generated under corresponding posterior predictive distributions. If the imputation model is congenial with the substantive model, the observed data are expected to be located in the centre of corresponding predictive posterior distributions. Simulation and application are designed to investigate the proposed diagnostic method for parametric and semi-parametric imputation approaches, continuous and discrete incomplete variables, univariate and multivariate missingness patterns. The results show the validity of the proposed diagnostic method.

==> Graphical_and_numerical_diagnostic_tools_to_assess_multiple_imputation_models_by_posterior_predictive_checking <==
SyncTeX Version:1
Input:1:E:\texfile\PPC\Graphical and numerical diagnostic tools to assess multiple imputation models by posterior predictive checking.tex
Input:2:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:5:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:6:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:7:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:8:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:9:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:10:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\latexsym.sty
Input:11:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:12:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.sty
Input:13:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.cfg
Input:14:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\apacite\apacite.sty
Input:15:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:16:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:17:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:18:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:19:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:20:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:21:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:22:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:23:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:24:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf.sty
Input:25:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:26:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:27:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:28:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:29:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:30:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:31:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:32:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:33:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:34:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:35:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\rotating.sty
Input:36:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:37:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:38:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:39:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\pifont.sty
Input:40:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upzd.fd
Input:41:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upsy.fd
Input:42:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\listings\listings.sty
Input:43:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstmisc.sty
Input:44:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\listings\listings.cfg
Input:45:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:46:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:47:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\svgnam.def
Input:48:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstlang1.sty
Input:49:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstlang2.sty
Input:50:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstlang3.sty
Input:51:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:52:E:\texfile\PPC\Graphical and numerical diagnostic tools to assess multiple imputation models by posterior predictive checking.aux
Input:53:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:54:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\apacite\english.apc
Input:55:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ulasy.fd
Input:56:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:57:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5206
{1
[1,41:4736286,49235230:27590656,44498944,0
(1,41:4736286,4736286:0,0,0
[1,41:0,4736286:0,0,0
(1,41:0,0:0,0,0
g1,41:0,0
)
]
)
[1,41:6767902,49235230:25559040,43188224,0
[1,41:6767902,6833438:25559040,786432,0
(1,41:6767902,6833438:25559040,0,0
h1,41:6767902,6833438:25559040,0,0
)
]
[1,41:6767902,47269150:25559040,38797312,0
h1,34:6767902,9258270:0,0,0
(1,34:6767902,13509900:25559040,943900,264379
k1,34:7624905,13509900:857003
(1,34:7624905,13509900:0,0,0
g1,34:7624905,13509900
g1,34:7624905,13509900
g1,34:7239885,13509900
(1,34:7239885,13509900:0,0,0
)
g1,34:7624905,13509900
)
x1,34:12959854,13509900
g1,34:13370184,13509900
x1,34:15382289,13509900
g1,34:15792619,13509900
x1,34:16486991,13509900
x1,34:21083322,13509900
g1,34:21493652,13509900
x1,34:26953250,13509900
g1,34:27363580,13509900
x1,34:28468281,13509900
x1,34:29954908,13509900
g1,34:30365238,13509900
x1,34:31469939,13509900
k1,34:32326942,13509900:857003
)
(1,34:6767902,16221450:25559040,943900,264379
k1,34:6768793,16221450:891
x1,34:9898273,16221450
g1,34:10308603,16221450
x1,34:11358027,16221450
x1,34:14762913,16221450
g1,34:15173243,16221450
x1,34:21193823,16221450
g1,34:21604153,16221450
x1,34:23276938,16221450
x1,34:25386927,16221450
g1,34:25797257,16221450
x1,34:26491629,16221450
x1,34:27114990,16221450
g1,34:27525320,16221450
x1,34:28219692,16221450
x1,34:32326051,16221450
k1,34:32326942,16221450:891
)
(1,34:6767902,18933000:25559040,943900,264379
k1,34:14388853,18933000:7620951
x1,34:19182484,18933000
x1,34:19699329,18933000
g1,34:20109659,18933000
x1,34:20662010,18933000
x1,34:22425578,18933000
x1,34:24705991,18933000
g1,34:24705991,18933000
k1,34:32326942,18933000:7620951
)
(1,34:6767902,22040376:25559040,0,0
k1,34:19547422,22040376:12779520
h1,34:19547422,22040376:0,0,0
(1,34:19547422,22040376:0,0,0
$1,34:19547422,22040376
v1,34:19547422,22040376:0,0,0
$1,34:19547422,22040376
)
g1,34:19547422,22040376
k1,34:32326942,22040376:12779520
)
(1,35:6767902,25113026:25559040,498346,0
k1,35:17968620,25113026:11200718
(1,35:17968620,25113026:0,0,0
g1,35:17968620,25113026
g1,35:17968620,25113026
g1,35:17583600,25113026
(1,35:17583600,25113026:0,0,0
)
g1,35:17968620,25113026
)
x1,35:21126224,25113026
g1,35:21126224,25113026
k1,35:32326942,25113026:11200718
)
(1,37:8693002,26617988:21708840,498346,139537
(1,35:8693002,26617988:1076431,0,0
g1,35:9769433,26617988
g1,35:8229353,26617988
g1,35:7844333,26617988
(1,35:7844333,26617988:1540080,0,0
k1,35:9384413,26617988:1540080
)
g1,35:9769433,26617988
)
x1,35:12149540,26617988
k1,36:12414919,26617988:265379
x1,36:13810292,26617988
k1,36:14075672,26617988:265380
x1,36:15034492,26617988
k1,36:15299871,26617988:265379
x1,36:15877954,26617988
x1,36:16874649,26617988
k1,36:17140029,26617988:265380
x1,36:18694873,26617988
k1,36:18960252,26617988:265379
x1,36:20355625,26617988
k1,36:20621005,26617988:265380
x1,36:21219022,26617988
x1,36:21797104,26617988
x1,36:22275518,26617988
x1,36:23192477,26617988
k1,36:23457856,26617988:265379
x1,36:24255212,26617988
x1,36:25052568,26617988
x1,36:25690453,26617988
x1,36:27125694,26617988
k1,36:27523156,26617988:397462
x1,36:28061371,26617988
k1,36:28326724,26617988:265353
x1,36:29325412,26617988
x1,36:30401842,26617988
k1,36:30401842,26617988:0
)
(1,37:8693002,28093071:21708840,498346,139537
x1,37:10010633,28093071
k1,36:10224806,28093071:214173
x1,36:10802889,28093071
k1,36:11017062,28093071:214173
x1,36:12013757,28093071
k1,36:12227930,28093071:214173
x1,36:12825947,28093071
x1,36:13404029,28093071
x1,36:13882443,28093071
x1,36:14799402,28093071
k1,36:15013575,28093071:214173
x1,36:15810931,28093071
x1,36:16608287,28093071
x1,36:17246172,28093071
x1,36:18482074,28093071
k1,36:18696247,28093071:214173
x1,36:19375993,28093071
x1,36:19734803,28093071
x1,36:20958743,28093071
k1,36:21172916,28093071:214173
x1,36:21655316,28093071
k1,36:21869489,28093071:214173
x1,36:22471492,28093071
x1,36:23587790,28093071
x1,36:24544617,28093071
k1,36:24758790,28093071:214173
x1,36:25759471,28093071
x1,36:26241871,28093071
x1,36:27158830,28093071
k1,36:27373003,28093071:214173
x1,36:28329830,28093071
x1,36:28748442,28093071
x1,36:29549784,28093071
k1,36:29763957,28093071:214173
x1,36:30401842,28093071
k1,36:30401842,28093071:0
)
(1,37:8693002,29568154:21708840,498346,139537
x1,37:9769432,29568154
x1,37:10369442,29568154
x1,37:11326269,29568154
k1,36:11531823,29568154:205554
x1,36:12887328,29568154
x1,36:13369728,29568154
x1,36:14286687,29568154
k1,36:14492241,29568154:205554
x1,36:14870986,29568154
x1,36:15389267,29568154
x1,36:16389948,29568154
k1,36:16595502,29568154:205554
x1,36:17454653,29568154
k1,36:17660207,29568154:205554
x1,36:18656902,29568154
k1,36:18862456,29568154:205554
x1,36:19460473,29568154
x1,36:20736242,29568154
x1,36:22251218,29568154
k1,36:22456772,29568154:205554
x1,36:24051484,29568154
k1,36:24359207,29568154:307723
x1,36:24897422,29568154
k1,36:25102943,29568154:205521
x1,36:27056465,29568154
x1,36:27475077,29568154
k1,36:27680631,29568154:205554
x1,36:29438800,29568154
k1,36:29644354,29568154:205554
x1,36:30401842,29568154
k1,36:30401842,29568154:0
)
(1,37:8693002,31043237:21708840,498346,139537
x1,37:9091680,31043237
x1,37:9753485,31043237
x1,37:10351502,31043237
x1,37:11471787,31043237
k1,36:11660764,31043237:188977
x1,36:12659452,31043237
x1,36:13576411,31043237
x1,36:14433570,31043237
x1,36:14732577,31043237
k1,36:14921555,31043237:188978
x1,36:15240497,31043237
x1,36:16257124,31043237
x1,36:16615934,31043237
x1,36:17572761,31043237
k1,36:17761738,31043237:188977
x1,36:18244138,31043237
k1,36:18433116,31043237:188978
x1,36:19471672,31043237
x1,36:19870350,31043237
x1,36:21249775,31043237
k1,36:21438752,31043237:188977
x1,36:22076637,31043237
k1,36:22265615,31043237:188978
x1,36:22863632,31043237
x1,36:23581252,31043237
x1,36:24940743,31043237
k1,36:25129720,31043237:188977
x1,36:25927076,31043237
x1,36:26724432,31043237
x1,36:27362317,31043237
x1,36:28598219,31043237
k1,36:28787197,31043237:188978
x1,36:29744024,31043237
x1,36:30162636,31043237
x1,36:30401842,31043237
k1,37:30401842,31043237:0
)
(1,37:8693002,32518320:21708840,498346,139537
x1,37:9494344,32518320
k1,36:9655257,32518320:160913
x1,36:11413426,32518320
k1,36:11574340,32518320:160914
x1,36:12331828,32518320
k1,36:12492741,32518320:160913
x1,36:12891419,32518320
x1,36:13553224,32518320
x1,36:14151241,32518320
x1,36:15271526,32518320
k1,36:15432439,32518320:160913
x1,36:16431127,32518320
x1,36:17348086,32518320
x1,36:18205245,32518320
x1,36:18504252,32518320
k1,36:18665166,32518320:160914
x1,36:18984108,32518320
x1,36:20000735,32518320
x1,36:20359545,32518320
x1,36:21515711,32518320
k1,36:21808555,32518320:292844
x1,36:22326836,32518320
x1,36:22625843,32518320
k1,36:22786756,32518320:160913
x1,36:23428627,32518320
x1,36:24596752,32518320
k1,36:24757665,32518320:160913
x1,36:25754360,32518320
k1,36:25915274,32518320:160914
x1,36:26991704,32518320
x1,36:27669456,32518320
x1,36:28825622,32518320
x1,36:29304036,32518320
x1,36:29662846,32518320
k1,36:29823759,32518320:160913
x1,36:30401842,32518320
k1,36:30401842,32518320:0
)
(1,37:8693002,33993403:21708840,498346,139537
x1,37:9490358,33993403
x1,37:10287714,33993403
x1,37:10925599,33993403
x1,37:12161501,33993403
k1,36:12362480,33993403:200979
x1,36:13319307,33993403
x1,36:13737919,33993403
x1,36:14738600,33993403
k1,36:14947224,33993403:208624
x1,36:15943919,33993403
k1,36:16144897,33993403:200978
x1,36:17183453,33993403
x1,36:17582131,33993403
x1,36:18961556,33993403
k1,36:19162535,33993403:200979
x1,36:19760552,33993403
x1,36:20478172,33993403
x1,36:21518721,33993403
x1,36:22316077,33993403
k1,36:22517055,33993403:200978
x1,36:24470577,33993403
x1,36:24889189,33993403
k1,36:25090168,33993403:200979
x1,36:26365937,33993403
x1,36:28006496,33993403
k1,36:28207474,33993403:200978
x1,36:29204169,33993403
k1,36:29405148,33993403:200979
x1,36:30162636,33993403
x1,36:30401842,33993403
k1,37:30401842,33993403:0
)
(1,37:8693002,35468486:21708840,498346,139537
x1,37:9954818,35468486
x1,37:10652503,35468486
k1,36:10905518,35468486:253015
x1,36:12300891,35468486
k1,36:12553906,35468486:253015
x1,36:13949279,35468486
k1,36:14202294,35468486:253015
x1,36:15679396,35468486
k1,36:15932412,35468486:253016
x1,36:17329778,35468486
x1,36:18888608,35468486
k1,36:19141623,35468486:253015
x1,36:20218053,35468486
x1,36:20818063,35468486
x1,36:22173568,35468486
k1,36:22426583,35468486:253015
x1,36:23223939,35468486
x1,36:24222627,35468486
k1,36:24475642,35468486:253015
x1,36:25434462,35468486
x1,36:26034472,35468486
x1,36:26716211,35468486
x1,36:27892311,35468486
x1,36:28849138,35468486
k1,36:29102153,35468486:253015
x1,36:29500831,35468486
x1,36:30162636,35468486
x1,36:30401842,35468486
k1,37:30401842,35468486:0
)
(1,37:8693002,36943569:21708840,498346,139537
x1,37:9291019,36943569
x1,37:10411304,36943569
k1,36:10704415,36943569:293111
x1,36:11703103,36943569
x1,36:12620062,36943569
x1,36:13477221,36943569
x1,36:13776228,36943569
k1,36:14069339,36943569:293111
x1,36:14950417,36943569
x1,36:15709899,36943569
x1,36:16507255,36943569
x1,36:18225557,36943569
k1,36:18706213,36943569:480656
x1,36:19184626,36943569
k1,36:19477736,36943569:293110
x1,36:20474431,36943569
k1,36:20767542,36943569:293111
x1,36:21564898,36943569
x1,36:22362254,36943569
x1,36:23000139,36943569
x1,36:24236041,36943569
k1,36:24529152,36943569:293111
x1,36:25485979,36943569
x1,36:26422872,36943569
k1,36:26715983,36943569:293111
x1,36:27198383,36943569
k1,36:27491494,36943569:293111
x1,36:28567924,36943569
x1,36:29245676,36943569
x1,36:30401842,36943569
k1,36:30401842,36943569:0
)
(1,37:8693002,38418652:21708840,498346,139537
x1,37:10088375,38418652
k1,36:10333326,38418652:244951
x1,36:11330021,38418652
k1,36:11574971,38418652:244950
x1,36:12655388,38418652
x1,36:13576334,38418652
x1,36:13975012,38418652
x1,36:14812236,38418652
x1,36:15111243,38418652
k1,36:15356194,38418652:244951
x1,36:16313021,38418652
x1,36:17449253,38418652
k1,36:17695639,38418652:246386
x1,36:18692334,38418652
k1,36:18937285,38418652:244951
x1,36:19694773,38418652
x1,36:20956589,38418652
x1,36:21654274,38418652
k1,36:21899224,38418652:244950
x1,36:23294597,38418652
k1,36:23539548,38418652:244951
x1,36:24498368,38418652
k1,36:24743318,38418652:244950
x1,36:25441005,38418652
x1,36:25839683,38418652
x1,36:27494196,38418652
k1,36:27739147,38418652:244951
x1,36:28377032,38418652
k1,36:28621982,38418652:244950
x1,36:29020660,38418652
x1,36:29359536,38418652
k1,36:29604487,38418652:244951
x1,36:29803826,38418652
x1,36:30401842,38418652
k1,37:30401842,38418652:0
)
(1,37:8693002,39893735:21708840,498346,139537
x1,37:10367449,39893735
k1,36:10565646,39893735:198197
x1,36:11163663,39893735
k1,36:11361859,39893735:198196
x1,36:12358554,39893735
k1,36:12556751,39893735:198197
x1,36:13194635,39893735
x1,36:13593313,39893735
x1,36:14452463,39893735
k1,36:14650660,39893735:198197
x1,36:15228743,39893735
k1,36:15426940,39893735:198197
x1,36:16385760,39893735
x1,36:16985770,39893735
x1,36:17667509,39893735
x1,36:18843609,39893735
x1,36:19800436,39893735
k1,36:19998632,39893735:198196
x1,36:20997320,39893735
x1,36:21914279,39893735
x1,36:22771438,39893735
x1,36:23070445,39893735
k1,36:23268642,39893735:198197
x1,36:23667320,39893735
x1,36:24329125,39893735
x1,36:24927142,39893735
x1,36:26047427,39893735
k1,36:26245624,39893735:198197
x1,36:27126702,39893735
x1,36:27886184,39893735
x1,36:28683540,39893735
x1,36:30401842,39893735
k1,36:30401842,39893735:0
)
(1,37:8693002,41368818:21708840,498346,139537
x1,37:9291019,41368818
x1,37:9889036,41368818
x1,37:10267779,41368818
x1,37:10825928,41368818
x1,37:12061830,41368818
k1,36:12348982,41368818:287152
x1,36:13505148,41368818
k1,36:13792300,41368818:287152
x1,36:14549788,41368818
x1,36:15347144,41368818
x1,36:16024896,41368818
x1,36:17260798,41368818
k1,36:17547950,41368818:287152
x1,36:18506770,41368818
k1,36:18793922,41368818:287152
x1,36:19511542,41368818
x1,36:21469050,41368818
k1,36:21756201,41368818:287151
x1,36:22394086,41368818
k1,36:22681238,41368818:287152
x1,36:22880577,41368818
x1,36:23279255,41368818
x1,36:23638065,41368818
x1,36:24220133,41368818
x1,36:24698547,41368818
x1,36:26014184,41368818
k1,36:26301336,41368818:287152
x1,36:27298031,41368818
k1,36:27585183,41368818:287152
x1,36:28623739,41368818
x1,36:29022417,41368818
x1,36:30401842,41368818
k1,36:30401842,41368818:0
)
(1,37:8693002,42843901:21708840,498346,139537
x1,37:9291019,42843901
x1,37:10008639,42843901
x1,37:11049188,42843901
x1,37:11846544,42843901
k1,36:12029200,42843901:182656
x1,36:13982722,42843901
x1,36:14401334,42843901
k1,36:14583990,42843901:182656
x1,36:15443141,42843901
k1,36:15625797,42843901:182656
x1,36:17023163,42843901
x1,36:18219197,42843901
x1,36:19018546,42843901
k1,36:19201201,42843901:182655
x1,36:20357367,42843901
k1,36:20540023,42843901:182656
x1,36:22178588,42843901
x1,36:25571337,42843901
k1,36:25753993,42843901:182656
x1,36:26551349,42843901
x1,36:27348705,42843901
x1,36:27986590,42843901
x1,36:29222492,42843901
k1,36:29405148,42843901:182656
x1,36:30162636,42843901
x1,36:30401842,42843901
k1,37:30401842,42843901:0
)
(1,37:8693002,44318984:21708840,498346,139537
x1,37:10409310,44318984
x1,37:11589395,44318984
k1,36:11782311,44318984:192916
x1,36:12460063,44318984
x1,36:12858741,44318984
x1,36:13317220,44318984
x1,36:13715898,44318984
x1,36:14094641,44318984
x1,36:15135190,44318984
k1,36:15316533,44318984:181343
x1,36:16472699,44318984
k1,36:16654042,44318984:181343
x1,36:17535120,44318984
x1,36:19052089,44318984
k1,36:19233433,44318984:181344
x1,36:19831450,44318984
x1,36:21107219,44318984
x1,36:22622195,44318984
k1,36:22803538,44318984:181343
x1,36:23182283,44318984
x1,36:23981632,44318984
x1,36:25739801,44318984
k1,36:25932717,44318984:192916
x1,36:26929412,44318984
x1,36:27308157,44318984
x1,36:28107506,44318984
x1,36:29064333,44318984
k1,36:29245676,44318984:181343
x1,36:30401842,44318984
k1,36:30401842,44318984:0
)
(1,37:8693002,45794067:21708840,498346,139537
x1,37:9291019,45794067
x1,37:9869101,45794067
x1,37:10347515,45794067
x1,37:10726260,45794067
x1,37:11525609,45794067
x1,37:12482436,45794067
k1,36:12669356,45794067:186920
x1,36:14032834,45794067
x1,36:14989661,45794067
x1,36:16273403,45794067
k1,36:16460323,45794067:186920
x1,36:17496886,45794067
x1,36:19257049,45794067
k1,36:19558562,45794067:301513
x1,36:20794463,45794067
k1,36:20981383,45794067:186920
x1,36:21581393,45794067
x1,36:23024607,45794067
k1,36:23211527,45794067:186920
x1,36:24252076,45794067
x1,36:24750422,45794067
k1,36:24937342,45794067:186920
x1,36:25934037,45794067
k1,36:26120957,45794067:186920
x1,36:26499702,45794067
x1,36:26818644,45794067
x1,36:27616000,45794067
x1,36:28094414,45794067
x1,36:28453224,45794067
k1,36:28640144,45794067:186920
x1,36:29218227,45794067
k1,36:29405147,45794067:186920
x1,36:30401842,45794067
k1,36:30401842,45794067:0
)
(1,37:8693002,47269150:21708840,498346,139537
x1,37:9731558,47269150
x1,37:10130236,47269150
x1,37:11509661,47269150
g1,36:11748867,47269150
x1,36:12346884,47269150
x1,36:13064504,47269150
x1,36:14105053,47269150
x1,36:14902409,47269150
g1,36:15141615,47269150
x1,36:17095137,47269150
x1,36:17713088,47269150
k1,37:30401842,47269150:12688754
g1,37:30401842,47269150
)
]
(1,41:6767902,49235230:25559040,506811,0
(1,41:6767902,49235230:25559040,506811,0
k1,41:19354912,49235230:12587010
x1,41:19739932,49235230
k1,41:32326942,49235230:12587010
)
)
]
]
!15369
}1
!10
{2
[1,48:4736286,49235230:27590656,44498944,0
(1,48:4736286,4736286:0,0,0
[1,48:0,4736286:0,0,0
(1,48:0,0:0,0,0
g1,48:0,0
)
]
)
[1,48:6767902,49235230:25559040,43188224,0
[1,48:6767902,6833438:25559040,786432,0
(1,48:6767902,6833438:25559040,0,0
h1,48:6767902,6833438:25559040,0,0
)
]
[1,48:6767902,47269150:25559040,38797312,0
(1,40:6767902,9258270:25559040,546132,152916
h1,39:6767902,9258270:1155060,0,0
x1,39:10125244,9258270
x1,39:11744895,9258270
k1,39:6767902,9258270:0
k1,40:6767902,9258270:0
k1,40:32326943,9258270:20582048
g1,40:32326943,9258270
)
(1,42:6767902,10830969:25559040,546132,152916
h1,41:6767902,10830969:1155060,0,0
x1,41:10412758,10830969
k1,41:10714443,10830969:301685
x1,41:12425643,10830969
k1,41:12738578,10830969:312935
x1,41:13380278,10830969
x1,41:15497888,10830969
k1,41:15799573,10830969:301685
x1,41:19735333,10830969
k1,41:20048269,10830969:312936
x1,41:21074989,10830969
x1,41:22080319,10830969
k1,41:22382004,10830969:301685
x1,41:22724244,10830969
x1,41:23815134,10830969
x1,41:25440774,10830969
k1,41:25753709,10830969:312935
x1,41:26181509,10830969
x1,41:28731197,10830969
k1,41:29032882,10830969:301685
x1,41:32006092,10830969
x1,41:32326942,10830969
k1,41:32326942,10830969:0
)
(1,42:6767902,12403668:25559040,546132,152916
x1,42:7110142,12403668
x1,41:8201032,12403668
x1,41:9612772,12403668
k1,42:32326942,12403668:22714170
g1,42:32326942,12403668
)
(1,42:6767902,15974942:25559040,786431,0
(1,42:6767902,15974942:1911028,729808,0
g1,42:6767902,15974942
x1,42:7404911,15974942
g1,42:8678930,15974942
)
x1,42:9861199,15974942
x1,42:11478626,15974942
x1,42:15689965,15974942
k1,42:32326942,15974942:16636977
g1,42:32326942,15974942
)
(1,44:6767902,18326428:25559040,589824,196608
x1,44:9612499,18326428
k1,43:9916522,18326428:304023
x1,43:10772122,18326428
x1,43:11627722,18326428
x1,43:12312202,18326428
x1,43:13638382,18326428
k1,43:13942405,18326428:304023
x1,43:15524719,18326428
k1,43:15828694,18326428:303975
x1,43:16346332,18326428
k1,43:16650355,18326428:304023
x1,43:17035375,18326428
k1,43:17339398,18326428:304023
x1,43:17767198,18326428
x1,43:18601408,18326428
x1,43:19029208,18326428
x1,43:19927588,18326428
k1,43:20231611,18326428:304023
x1,43:21044431,18326428
x1,43:22883971,18326428
x1,43:23290381,18326428
k1,43:23594404,18326428:304023
x1,43:24514174,18326428
k1,43:24818197,18326428:304023
x1,43:25887697,18326428
k1,43:26191720,18326428:304023
x1,43:27603460,18326428
x1,43:28009870,18326428
x1,43:28831246,18326428
k1,43:29135269,18326428:304023
x1,43:29755579,18326428
k1,43:30059602,18326428:304023
x1,43:30701302,18326428
x1,43:32070262,18326428
x1,43:32326942,18326428
k1,44:32326942,18326428:0
)
(1,44:6767902,19899127:25559040,546132,152916
x1,44:8393542,19899127
k1,43:8633586,19899127:240044
x1,43:11593962,19899127
k1,43:11930657,19899127:336695
x1,43:12507914,19899127
k1,43:12747958,19899127:240044
x1,43:12961858,19899127
x1,43:13389658,19899127
x1,43:13774678,19899127
x1,43:14758618,19899127
x1,43:15383206,19899127
k1,43:15623250,19899127:240044
x1,43:16778310,19899127
x1,43:17420010,19899127
x1,43:18104490,19899127
x1,43:19131210,19899127
k1,43:19371254,19899127:240044
x1,43:20017232,19899127
x1,43:20423642,19899127
x1,43:21642872,19899127
k1,43:21882916,19899127:240044
x1,43:23337436,19899127
x1,43:23855074,19899127
x1,43:24839014,19899127
k1,43:25079058,19899127:240044
x1,43:25934658,19899127
x1,43:27859758,19899127
k1,43:28099802,19899127:240044
x1,43:30846278,19899127
k1,43:31086322,19899127:240044
x1,43:32326942,19899127
k1,43:32326942,19899127:0
)
(1,44:6767902,21471826:25559040,546132,152916
x1,44:7537942,21471826
x1,44:8564662,21471826
x1,44:9634162,21471826
x1,44:10660882,21471826
k1,43:10972318,21471826:311436
x1,43:11614018,21471826
x1,43:12704908,21471826
x1,43:13474948,21471826
x1,43:13753018,21471826
k1,43:14064455,21471826:311437
x1,43:14706155,21471826
x1,43:16254791,21471826
k1,43:16566227,21471826:311436
x1,43:17207927,21471826
x1,43:17871017,21471826
k1,43:18182453,21471826:311436
x1,43:18567473,21471826
k1,43:18878909,21471826:311436
x1,43:19824347,21471826
x1,43:20765507,21471826
k1,43:21076944,21471826:311437
x1,43:21718644,21471826
x1,43:22595634,21471826
x1,43:24264054,21471826
k1,43:24770562,21471826:506508
x1,43:26297535,21471826
x1,43:27324255,21471826
k1,43:27635692,21471826:311437
x1,43:29051710,21471826
k1,43:29363146,21471826:311436
x1,43:30389866,21471826
k1,43:30701302,21471826:311436
x1,43:32326942,21471826
k1,43:32326942,21471826:0
)
(1,44:6767902,23044525:25559040,546132,152916
x1,44:8265202,23044525
k1,43:8522166,23044525:256964
x1,43:9232314,23044525
x1,43:9660114,23044525
x1,43:11563824,23044525
k1,43:11820787,23044525:256963
x1,43:13318087,23044525
k1,43:13575050,23044525:256963
x1,43:14687330,23044525
x1,43:15649880,23044525
k1,43:15906844,23044525:256964
x1,43:17468314,23044525
k1,43:17725278,23044525:256964
x1,43:18751998,23044525
x1,43:19393698,23044525
x1,43:20125236,23044525
x1,43:21387246,23044525
x1,43:22413966,23044525
k1,43:22670929,23044525:256963
x1,43:23098729,23044525
x1,43:23808877,23044525
x1,43:24450577,23044525
x1,43:25648417,23044525
k1,43:25905380,23044525:256963
x1,43:26974880,23044525
x1,43:27958820,23044525
x1,43:28878590,23044525
x1,43:29199440,23044525
k1,43:29456404,23044525:256964
x1,43:30401842,23044525
x1,43:31214662,23044525
x1,43:32070262,23044525
x1,43:32326942,23044525
k1,44:32326942,23044525:0
)
(1,44:6767902,24617224:25559040,546132,152916
x1,44:8611720,24617224
k1,43:8934214,24617224:322494
x1,43:10435792,24617224
k1,43:10633234,24617224:197442
x1,43:11360494,24617224
x1,43:11745514,24617224
x1,43:12451384,24617224
x1,43:13948684,24617224
k1,43:14146127,24617224:197443
x1,43:14663765,24617224
k1,43:14861207,24617224:197442
x1,43:15502907,24617224
x1,43:15930707,24617224
x1,43:17748857,24617224
k1,43:17946299,24617224:197442
x1,43:18587999,24617224
x1,43:19208309,24617224
x1,43:19721669,24617224
x1,43:20705609,24617224
k1,43:20903051,24617224:197442
x1,43:22917989,24617224
k1,43:23127279,24617224:209290
x1,43:23768979,24617224
x1,43:25013877,24617224
x1,43:26040597,24617224
k1,43:26238039,24617224:197442
x1,43:26879739,24617224
k1,43:27077182,24617224:197443
x1,43:27723160,24617224
x1,43:28129570,24617224
x1,43:29348800,24617224
k1,43:29546242,24617224:197442
x1,43:30401842,24617224
x1,43:32326942,24617224
k1,43:32326942,24617224:0
)
(1,44:6767902,26189923:25559040,546132,152916
x1,44:9728278,26189923
k1,43:10245414,26189923:517136
x1,43:11571594,26189923
k1,43:11886572,26189923:314978
x1,43:12699392,26189923
x1,43:14025572,26189923
x1,43:14367812,26189923
x1,43:15612710,26189923
k1,43:15927689,26189923:314979
x1,43:16547999,26189923
k1,43:16862977,26189923:314978
x1,43:17722855,26189923
x1,43:18065095,26189923
x1,43:18492895,26189923
x1,43:18984865,26189923
x1,43:19754905,26189923
k1,43:20069884,26189923:314979
x1,43:20283784,26189923
x1,43:20711584,26189923
x1,43:21631354,26189923
x1,43:22576792,26189923
k1,43:22891770,26189923:314978
x1,43:23918490,26189923
k1,43:24233469,26189923:314979
x1,43:25730769,26189923
k1,43:26045747,26189923:314978
x1,43:26691725,26189923
x1,43:27205085,26189923
x1,43:29301305,26189923
k1,43:29616284,26189923:314979
x1,43:30536054,26189923
k1,43:30851032,26189923:314978
x1,43:31920532,26189923
x1,43:32326942,26189923
k1,43:32326942,26189923:0
)
(1,44:6767902,27762622:25559040,546132,152916
x1,44:7623502,27762622
x1,44:9548602,27762622
k1,43:9824924,27762622:276322
x1,43:12267662,27762622
k1,43:12543984,27762622:276322
x1,43:12971784,27762622
x1,43:13356804,27762622
k1,43:13633126,27762622:276322
x1,43:16884406,27762622
x1,43:18381706,27762622
k1,43:18658028,27762622:276322
x1,43:20069768,27762622
x1,43:20476178,27762622
x1,43:21639794,27762622
k1,43:22040960,27762622:401166
x1,43:22757389,27762622
x1,43:24404419,27762622
x1,43:24554149,27762622
k1,43:24835382,27762622:281233
x1,43:25477082,27762622
x1,43:26567972,27762622
x1,43:27338012,27762622
x1,43:27616082,27762622
k1,43:27892404,27762622:276322
x1,43:28538382,27762622
x1,43:29051742,27762622
x1,43:31023900,27762622
k1,43:31300222,27762622:276322
x1,43:32326942,27762622
k1,43:32326942,27762622:0
)
(1,44:6767902,29335321:25559040,546132,152916
x1,44:7195702,29335321
x1,43:7602112,29335321
x1,43:8992462,29335321
k1,43:9258292,29335321:265830
x1,43:9899992,29335321
x1,43:10563082,29335321
k1,43:10828912,29335321:265830
x1,43:11983972,29335321
k1,43:12249802,29335321:265830
x1,43:12891502,29335321
x1,43:13768492,29335321
x1,43:15223012,29335321
k1,43:15488842,29335321:265830
x1,43:16220380,29335321
x1,43:17247100,29335321
k1,43:17512930,29335321:265830
x1,43:18507429,29335321
x1,43:20094567,29335321
k1,43:20360397,29335321:265830
x1,43:21857697,29335321
k1,43:22125814,29335321:268117
x1,43:23665894,29335321
x1,43:24072304,29335321
k1,43:24338134,29335321:265830
x1,43:25065394,29335321
x1,43:26648254,29335321
x1,43:27230062,29335321
k1,43:27495892,29335321:265830
x1,43:28415662,29335321
k1,43:28681492,29335321:265830
x1,43:30820492,29335321
k1,43:31086322,29335321:265830
x1,43:32326942,29335321
k1,43:32326942,29335321:0
)
(1,44:6767902,30908020:25559040,589824,196608
x1,44:8787118,30908020
g1,43:9043798,30908020
x1,43:9899398,30908020
x1,43:10754998,30908020
x1,43:11439478,30908020
x1,43:12765658,30908020
g1,43:13022338,30908020
x1,43:13877938,30908020
x1,43:14861878,30908020
x1,43:16188058,30908020
x1,43:16466128,30908020
x1,43:16851148,30908020
g1,43:17107828,30908020
(1,43:17107828,30908020:299460,589824,196608
x1,43:17407288,30908020
)
x1,43:19685187,30908020
g1,43:19941867,30908020
x1,43:21995307,30908020
k1,44:32326942,30908020:10331635
g1,44:32326942,30908020
)
(1,46:6767902,32480719:25559040,546132,152916
h1,45:6767902,32480719:1155060,0,0
x1,45:9249142,32480719
k1,45:9495354,32480719:246212
x1,45:9901764,32480719
x1,45:10244004,32480719
x1,45:11099604,32480719
x1,45:11612964,32480719
x1,45:11997984,32480719
k1,45:12244196,32480719:246212
x1,45:12864506,32480719
k1,45:13110717,32480719:246211
x1,45:13538517,32480719
x1,45:14804805,32480719
x1,45:18526665,32480719
k1,45:18772877,32480719:246212
x1,45:20184617,32480719
x1,45:20591027,32480719
x1,45:21540743,32480719
k1,45:21786955,32480719:246212
x1,45:22428655,32480719
x1,45:23502433,32480719
k1,45:23748645,32480719:246212
x1,45:24561465,32480719
k1,45:24807677,32480719:246212
x1,45:25877177,32480719
k1,45:26123388,32480719:246211
x1,45:27278448,32480719
x1,45:28005708,32480719
x1,45:29246328,32480719
x1,45:29759688,32480719
x1,45:30144708,32480719
k1,45:30390920,32480719:246212
x1,45:31011230,32480719
k1,45:31257442,32480719:246212
x1,45:32326942,32480719
k1,45:32326942,32480719:0
)
(1,46:6767902,34053418:25559040,589824,196608
x1,46:7623502,34053418
x1,46:8479102,34053418
x1,46:9163582,34053418
x1,46:10489762,34053418
k1,45:10772367,34053418:282605
x1,45:11799087,34053418
x1,45:12804417,34053418
k1,45:13087023,34053418:282606
x1,45:14327643,34053418
k1,45:14610248,34053418:282605
x1,45:15679748,34053418
k1,45:15962353,34053418:282605
x1,45:17374093,34053418
x1,45:17780503,34053418
x1,45:18601879,34053418
k1,45:18884484,34053418:282605
x1,45:19911204,34053418
x1,45:20916534,34053418
k1,45:21199140,34053418:282606
x1,45:23573157,34053418
k1,45:23862243,34053418:289086
x1,45:25616223,34053418
k1,45:25911791,34053418:295568
x1,45:27045188,34053418
k1,45:27327793,34053418:282605
x1,45:27926713,34053418
k1,45:28209318,34053418:282605
x1,45:30283875,34053418
k1,45:30572962,34053418:289087
x1,45:32326942,34053418
k1,45:32326942,34053418:0
)
(1,46:6767902,35626117:25559040,589824,196608
x1,46:10051131,35626117
k1,45:10384008,35626117:332877
x1,45:13061763,35626117
k1,45:13413690,35626117:351927
x1,45:15467130,35626117
k1,45:16037961,35626117:570831
x1,45:16551048,35626117
k1,45:16883925,35626117:332877
x1,45:17953425,35626117
k1,45:18286302,35626117:332877
x1,45:19141902,35626117
x1,45:19997502,35626117
x1,45:20681982,35626117
x1,45:22008162,35626117
k1,45:22341039,35626117:332877
x1,45:23581659,35626117
k1,45:23914537,35626117:332878
x1,45:25326277,35626117
x1,45:25732687,35626117
x1,45:26554063,35626117
k1,45:26886940,35626117:332877
x1,45:27913660,35626117
x1,45:28362850,35626117
x1,45:29222728,35626117
k1,45:29555605,35626117:332877
x1,45:30582325,35626117
k1,45:30915202,35626117:332877
x1,45:32070262,35626117
x1,45:32326942,35626117
k1,46:32326942,35626117:0
)
(1,46:6767902,37198816:25559040,546132,152916
x1,46:7495162,37198816
x1,46:8735782,37198816
k1,45:9089613,37198816:353831
x1,45:10330233,37198816
k1,45:10684064,37198816:353831
x1,45:11710784,37198816
x1,45:13614494,37198816
k1,45:13968324,37198816:353830
x1,45:14699862,37198816
x1,45:15405732,37198816
x1,45:15619632,37198816
x1,45:17031372,37198816
k1,45:17409491,37198816:378119
x1,45:18403990,37198816
x1,45:19991128,37198816
k1,45:20344959,37198816:353831
x1,45:21932097,37198816
k1,45:22285928,37198816:353831
x1,45:23483768,37198816
k1,45:23837598,37198816:353830
x1,45:24842928,37198816
x1,45:25163778,37198816
k1,45:25517609,37198816:353831
x1,45:26672669,37198816
x1,45:27494045,37198816
x1,45:28563545,37198816
x1,45:28841615,37198816
k1,45:29195446,37198816:353831
x1,45:29841424,37198816
x1,45:30354784,37198816
x1,45:32326942,37198816
k1,45:32326942,37198816:0
)
(1,46:6767902,38771515:25559040,589824,196608
(1,45:6767902,38771515:299460,589824,196608
x1,45:7067362,38771515
)
x1,45:9345261,38771515
k1,45:9661011,38771515:315750
x1,45:11714451,38771515
k1,45:12198460,38771515:484009
x1,45:14444137,38771515
k1,45:14759888,38771515:315751
x1,45:15144908,38771515
k1,45:15448844,38771515:303936
x1,45:16518344,38771515
x1,45:17673404,38771515
k1,45:17977340,38771515:303936
x1,45:19389080,38771515
k1,45:19693017,38771515:303937
x1,45:20313327,38771515
k1,45:20617263,38771515:303936
x1,45:21686763,38771515
k1,45:21990699,38771515:303936
x1,45:22632399,38771515
x1,45:23252709,38771515
x1,45:23766069,38771515
x1,45:24750009,38771515
k1,45:25053945,38771515:303936
x1,45:25909545,38771515
x1,45:26765145,38771515
x1,45:27449625,38771515
x1,45:28775805,38771515
k1,45:29079742,38771515:303937
x1,45:29807002,38771515
x1,45:30192022,38771515
x1,45:31505368,38771515
k1,45:31809304,38771515:303936
x1,45:32326942,38771515
k1,45:32326942,38771515:0
)
(1,46:6767902,40344214:25559040,546132,152916
x1,46:7413880,40344214
x1,46:8611720,40344214
x1,46:9638440,40344214
k1,45:9832460,40344214:194020
x1,45:10906238,40344214
x1,45:11423876,40344214
x1,45:12407816,40344214
k1,45:12601836,40344214:194020
x1,45:13628556,40344214
x1,45:14077746,40344214
x1,45:14937624,40344214
k1,45:15131645,40344214:194021
x1,45:15816125,40344214
k1,45:16010145,40344214:194020
x1,45:17165205,40344214
x1,45:17806905,40344214
x1,45:18833625,40344214
k1,45:19027645,40344214:194020
x1,45:20482165,40344214
x1,45:20999803,40344214
x1,45:21983743,40344214
k1,45:22177763,40344214:194020
x1,45:22584173,40344214
x1,45:23140313,40344214
x1,45:24214091,40344214
k1,45:24408111,40344214:194020
x1,45:25327881,40344214
k1,45:25521902,40344214:194021
x1,45:26591402,40344214
k1,45:26785422,40344214:194020
x1,45:27427122,40344214
x1,45:28796082,40344214
x1,45:30421722,40344214
k1,45:30615742,40344214:194020
x1,45:32326942,40344214
k1,45:32326942,40344214:0
)
(1,46:6767902,41916913:25559040,546132,152916
x1,46:7730179,41916913
x1,46:8264929,41916913
x1,46:8992189,41916913
x1,46:9826399,41916913
k1,45:10109094,41916913:282695
x1,45:11135814,41916913
x1,45:12141144,41916913
k1,45:12418635,41916913:277491
x1,45:13064613,41916913
x1,45:13962993,41916913
x1,45:15289173,41916913
k1,45:15566665,41916913:277492
x1,45:16084303,41916913
k1,45:16361795,41916913:277492
x1,45:17474075,41916913
k1,45:17751566,41916913:277491
x1,45:18136586,41916913
k1,45:18414078,41916913:277492
x1,45:19633308,41916913
x1,45:20446128,41916913
k1,45:20723620,41916913:277492
x1,45:21450880,41916913
x1,45:21835900,41916913
x1,45:23149246,41916913
k1,45:23426737,41916913:277491
x1,45:24068437,41916913
k1,45:24345929,41916913:277492
x1,45:25800449,41916913
x1,45:26998289,41916913
k1,45:27275781,41916913:277492
x1,45:28905699,41916913
k1,45:29183190,41916913:277491
x1,45:30894390,41916913
k1,45:31171882,41916913:277492
x1,45:32326942,41916913
k1,45:32326942,41916913:0
)
(1,46:6767902,43489612:25559040,546132,152916
x1,46:7195702,43489612
x1,45:7559332,43489612
k1,45:7812014,43489612:252682
x1,45:8197034,43489612
k1,45:8449716,43489612:252682
x1,45:9989796,43489612
k1,45:10242478,43489612:252682
x1,45:10926958,43489612
x1,45:11611438,43489612
x1,45:11996458,43489612
k1,45:12249140,43489612:252682
x1,45:12869450,43489612
k1,45:13122133,43489612:252683
x1,45:14277193,43489612
x1,45:14918893,43489612
x1,45:16373413,43489612
k1,45:16626095,43489612:252682
x1,45:17652815,43489612
x1,45:18102005,43489612
x1,45:18961883,43489612
k1,45:19214565,43489612:252682
x1,45:19899045,43489612
k1,45:20151727,43489612:252682
x1,45:20493967,43489612
x1,45:21584857,43489612
x1,45:22183777,43489612
k1,45:22524684,43489612:340907
x1,45:24492564,43489612
x1,45:25968474,43489612
k1,45:26221956,43489612:253482
x1,45:26863656,43489612
x1,45:28536354,43489612
x1,45:29888202,43489612
k1,45:30140884,43489612:252682
x1,45:32326942,43489612
k1,45:32326942,43489612:0
)
(1,46:6767902,45062311:25559040,546132,152916
x1,46:7922962,45062311
x1,46:9510100,45062311
k1,45:9719787,45062311:209687
x1,45:11259867,45062311
x1,45:11666277,45062311
k1,45:11875963,45062311:209686
x1,45:12282373,45062311
x1,45:13137973,45062311
x1,45:15024571,45062311
k1,45:15243657,45062311:219086
x1,45:15457557,45062311
x1,45:15885357,45062311
x1,45:16805127,45062311
x1,45:17532387,45062311
x1,45:18858567,45062311
k1,45:19068254,45062311:209687
x1,45:21168752,45062311
k1,45:21387837,45062311:219085
x1,45:22628457,45062311
k1,45:22838144,45062311:209687
x1,45:24078764,45062311
x1,45:24934364,45062311
x1,45:25961084,45062311
k1,45:26170771,45062311:209687
x1,45:28057369,45062311
k1,45:28267055,45062311:209686
x1,45:29293775,45062311
k1,45:29503462,45062311:209687
x1,45:30145162,45062311
x1,45:32326942,45062311
k1,45:32326942,45062311:0
)
(1,46:6767902,46635010:25559040,546132,0
x1,46:8654500,46635010
g1,45:8911180,46635010
x1,45:9724000,46635010
g1,45:9980680,46635010
x1,45:11050180,46635010
g1,45:11306860,46635010
x1,45:12166738,46635010
x1,45:12508978,46635010
x1,45:12936778,46635010
x1,45:13428748,46635010
x1,45:14198788,46635010
g1,45:14455468,46635010
x1,45:14669368,46635010
x1,45:15097168,46635010
x1,45:16016938,46635010
x1,45:16962376,46635010
g1,45:17219056,46635010
x1,45:18459676,46635010
g1,45:18716356,46635010
x1,45:20213656,46635010
g1,45:20470336,46635010
x1,45:21432886,46635010
x1,45:23319484,46635010
k1,46:32326942,46635010:9007458
g1,46:32326942,46635010
)
]
(1,48:6767902,49235230:25559040,506811,0
(1,48:6767902,49235230:25559040,506811,0
k1,48:19354912,49235230:12587010
x1,48:19739932,49235230
k1,48:32326942,49235230:12587010
)
)
]
]
!18840
}2
!10
{3
[1,53:4736286,49235230:27590656,44498944,0
(1,53:4736286,4736286:0,0,0
[1,53:0,4736286:0,0,0
(1,53:0,0:0,0,0
g1,53:0,0
)
]
)
[1,53:6767902,49235230:25559040,43188224,0
[1,53:6767902,6833438:25559040,786432,0
(1,53:6767902,6833438:25559040,0,0
h1,53:6767902,6833438:25559040,0,0
)
]
[1,53:6767902,47269150:25559040,38797312,0
(1,48:6767902,9258270:25559040,546132,152916
h1,47:6767902,9258270:1155060,0,0
x1,47:10440429,9258270
k1,47:10731737,9258270:291308
x1,47:11801237,9258270
k1,47:12092545,9258270:291308
x1,47:12520345,9258270
x1,47:13354555,9258270
x1,47:13782355,9258270
x1,47:14680735,9258270
x1,47:15194095,9258270
x1,47:15579115,9258270
k1,47:15870422,9258270:291307
x1,47:16490732,9258270
k1,47:16782040,9258270:291308
x1,47:17423740,9258270
x1,47:18044050,9258270
x1,47:18557410,9258270
x1,47:19541350,9258270
k1,47:19832658,9258270:291308
x1,47:20688258,9258270
x1,47:21543858,9258270
x1,47:22228338,9258270
x1,47:23768418,9258270
k1,47:24068383,9258270:299965
x1,47:25779583,9258270
k1,47:26070891,9258270:291308
x1,47:27097611,9258270
k1,47:27388919,9258270:291308
x1,47:28822049,9258270
k1,47:29113356,9258270:291307
x1,47:29498376,9258270
k1,47:29789684,9258270:291308
x1,47:30923354,9258270
k1,47:31214662,9258270:291308
x1,47:32070262,9258270
x1,47:32326942,9258270
k1,48:32326942,9258270:0
)
(1,48:6767902,10830969:25559040,546132,152916
x1,48:7623502,10830969
x1,48:8307982,10830969
x1,48:9634162,10830969
k1,47:9907731,10830969:273569
x1,47:10934451,10830969
x1,47:11939781,10830969
k1,47:12213349,10830969:273568
x1,47:12855049,10830969
x1,47:13625089,10830969
x1,47:14741647,10830969
x1,47:15597247,10830969
k1,47:15870816,10830969:273569
x1,47:17967036,10830969
x1,47:18416226,10830969
x1,47:19400166,10830969
x1,47:20858964,10830969
k1,47:21251870,10830969:392906
x1,47:22620830,10830969
k1,47:22894399,10830969:273569
x1,47:24310417,10830969
x1,47:25850497,10830969
k1,47:26124065,10830969:273568
x1,47:26765765,10830969
x1,47:27535805,10830969
x1,47:28652363,10830969
x1,47:29507963,10830969
k1,47:29781532,10830969:273569
x1,47:31877752,10830969
x1,47:32326942,10830969
k1,47:32326942,10830969:0
)
(1,48:6767902,12403668:25559040,589824,196608
x1,48:7285540,12403668
k1,47:7522046,12403668:236506
x1,47:8206526,12403668
k1,47:8443031,12403668:236505
x1,47:9811991,12403668
x1,47:11266511,12403668
k1,47:11503017,12403668:236506
x1,47:12448455,12403668
x1,47:13261275,12403668
x1,47:14116875,12403668
x1,47:15746793,12403668
k1,47:15983299,12403668:236506
x1,47:16603609,12403668
k1,47:16840114,12403668:236505
x1,47:17909614,12403668
k1,47:18146120,12403668:236506
x1,47:18958940,12403668
x1,47:20310788,12403668
x1,47:21059438,12403668
k1,47:21295943,12403668:236505
x1,47:22793243,12403668
k1,47:23029749,12403668:236506
x1,47:23885349,12403668
x1,47:25810449,12403668
k1,47:26046955,12403668:236506
x1,47:27544255,12403668
k1,47:27780760,12403668:236505
x1,47:28657477,12403668
x1,47:29406127,12403668
k1,47:29642633,12403668:236506
x1,47:30615742,12403668
x1,47:32326942,12403668
k1,47:32326942,12403668:0
)
(1,48:6767902,13976367:25559040,589824,196608
x1,48:8521882,13976367
k1,47:8733230,13976367:211348
x1,47:10123307,13976367
x1,47:10508327,13976367
x1,47:11727557,13976367
k1,47:11916239,13976367:188682
x1,47:12557939,13976367
k1,47:12746621,13976367:188682
x1,47:13773341,13976367
k1,47:13975623,13976367:202282
x1,47:16029063,13976367
k1,47:16348637,13976367:319574
x1,47:17899276,13976367
x1,47:18416914,13976367
x1,47:19400854,13976367
k1,47:19589536,13976367:188682
x1,47:20445136,13976367
x1,47:21300736,13976367
x1,47:21985216,13976367
x1,47:23311396,13976367
k1,47:23500078,13976367:188682
x1,47:24526798,13976367
x1,47:24975988,13976367
x1,47:25835866,13976367
k1,47:26024548,13976367:188682
x1,47:26580688,13976367
x1,47:28013818,13976367
k1,47:28202500,13976367:188682
x1,47:29357560,13976367
x1,47:29999260,13976367
x1,47:31025980,13976367
k1,47:31214662,13976367:188682
x1,47:32070262,13976367
x1,47:32326942,13976367
k1,48:32326942,13976367:0
)
(1,48:6767902,15549066:25559040,546132,152916
x1,48:8693002,15549066
k1,47:8914738,15549066:221736
x1,47:9321148,15549066
x1,47:9877288,15549066
x1,47:10951066,15549066
k1,47:11172802,15549066:221736
x1,47:12584542,15549066
k1,47:12806278,15549066:221736
x1,47:13619098,15549066
x1,47:14004118,15549066
x1,47:14324968,15549066
k1,47:14546704,15549066:221736
x1,47:14931724,15549066
k1,47:15153460,15549066:221736
x1,47:16312798,15549066
x1,47:16526698,15549066
x1,47:17425078,15549066
k1,47:17646813,15549066:221735
x1,47:18592251,15549066
x1,47:19405071,15549066
x1,47:20260671,15549066
x1,47:21586851,15549066
k1,47:21808587,15549066:221736
x1,47:22493067,15549066
k1,47:22714803,15549066:221736
x1,47:23784303,15549066
k1,47:24006039,15549066:221736
x1,47:24818859,15549066
x1,47:26170707,15549066
x1,47:26919357,15549066
k1,47:27141093,15549066:221736
x1,47:28852293,15549066
k1,47:29182885,15549066:330592
x1,47:29974042,15549066
x1,47:32326942,15549066
k1,47:32326942,15549066:0
)
(1,48:6767902,17121765:25559040,589824,196608
x1,48:8230978,17121765
x1,48:9257698,17121765
k1,47:9531107,17121765:273409
x1,47:10215587,17121765
k1,47:10488995,17121765:273408
x1,47:11601275,17121765
x1,47:13055795,17121765
k1,47:13329204,17121765:273409
x1,47:15777677,17121765
k1,47:16051069,17121765:273392
x1,47:17377249,17121765
x1,47:17783659,17121765
x1,47:18168679,17121765
x1,47:20059555,17121765
k1,47:20332963,17121765:273408
x1,47:20889103,17121765
x1,47:22322233,17121765
k1,47:22595642,17121765:273409
x1,47:23883320,17121765
k1,47:24156729,17121765:273409
x1,47:24798429,17121765
x1,47:26338509,17121765
k1,47:26611917,17121765:273408
x1,47:27681417,17121765
k1,47:27954826,17121765:273409
x1,47:28900264,17121765
x1,47:30312004,17121765
x1,47:31124824,17121765
x1,47:32326942,17121765
k1,47:32326942,17121765:0
)
(1,48:6767902,18694464:25559040,546132,152916
x1,48:7195702,18694464
x1,48:7559332,18694464
x1,48:7858792,18694464
x1,48:8393542,18694464
x1,48:9484432,18694464
k1,47:9773470,18694464:289038
x1,47:10842970,18694464
k1,47:11132009,18694464:289039
x1,47:11944829,18694464
x1,47:13296677,18694464
x1,47:14045327,18694464
k1,47:14334365,18694464:289038
x1,47:15574985,18694464
k1,47:15864024,18694464:289039
x1,47:16719624,18694464
x1,47:18644724,18694464
k1,47:18933762,18694464:289038
x1,47:20644962,18694464
k1,47:20942090,18694464:297128
x1,47:21754910,18694464
x1,47:22139930,18694464
k1,47:22428969,18694464:289039
x1,47:23541249,18694464
x1,47:25423569,18694464
k1,47:25712607,18694464:289038
x1,47:26482647,18694464
x1,47:27594927,18694464
x1,47:29267625,18694464
k1,47:29556664,18694464:289039
x1,47:30968404,18694464
k1,47:31257442,18694464:289038
x1,47:32326942,18694464
k1,47:32326942,18694464:0
)
(1,48:6767902,20267163:25559040,546132,152916
x1,48:7580722,20267163
x1,48:8932570,20267163
x1,48:9681220,20267163
k1,47:9972376,20267163:291156
x1,47:11469676,20267163
k1,47:11760832,20267163:291156
x1,47:12723382,20267163
x1,47:14396080,20267163
k1,47:14687236,20267163:291156
x1,47:15842296,20267163
x1,47:16954576,20267163
k1,47:17245732,20267163:291156
x1,47:17994382,20267163
x1,47:19662802,20267163
k1,47:19953958,20267163:291156
x1,47:20980678,20267163
k1,47:21271834,20267163:291156
x1,47:22020484,20267163
x1,47:22234384,20267163
x1,47:24116704,20267163
k1,47:24407860,20267163:291156
x1,47:25028170,20267163
k1,47:25319326,20267163:291156
x1,47:25747126,20267163
x1,47:26153536,20267163
x1,47:26795236,20267163
x1,47:27223036,20267163
x1,47:28313926,20267163
k1,47:28605082,20267163:291156
x1,47:29460682,20267163
x1,47:30316282,20267163
x1,47:31000762,20267163
x1,47:32326942,20267163
k1,47:32326942,20267163:0
)
(1,48:6767902,21839862:25559040,546132,152916
x1,48:7794622,21839862
x1,47:8799952,21839862
k1,47:9044417,21839862:244465
x1,47:10203755,21839862
x1,47:10935293,21839862
x1,47:11641163,21839862
x1,47:11855063,21839862
x1,47:12282863,21839862
x1,47:13010123,21839862
x1,47:14550203,21839862
k1,47:14888372,21839862:338169
x1,47:15797311,21839862
x1,47:16225111,21839862
x1,47:17594071,21839862
k1,47:17838536,21839862:244465
x1,47:18052436,21839862
x1,47:18480236,21839862
x1,47:19400006,21839862
x1,47:20469506,21839862
x1,47:21153986,21839862
x1,47:22480166,21839862
k1,47:22724632,21839862:244466
x1,47:23344942,21839862
k1,47:23589407,21839862:244465
x1,47:24658907,21839862
k1,47:24903373,21839862:244466
x1,47:25716193,21839862
x1,47:27068041,21839862
x1,47:27816691,21839862
k1,47:28061156,21839862:244465
x1,47:29301776,21839862
k1,47:29546242,21839862:244466
x1,47:30401842,21839862
x1,47:32326942,21839862
k1,47:32326942,21839862:0
)
(1,48:6767902,23412561:25559040,546132,152916
x1,48:8782840,23412561
k1,47:9031619,23412561:248779
x1,47:9977057,23412561
x1,47:11388797,23412561
x1,47:12201617,23412561
x1,47:13403735,23412561
k1,47:13652513,23412561:248778
x1,47:15449273,23412561
k1,47:15698052,23412561:248779
x1,47:16125852,23412561
x1,47:16489482,23412561
k1,47:16738260,23412561:248778
x1,47:17508300,23412561
x1,47:18428070,23412561
x1,47:19176720,23412561
k1,47:19425499,23412561:248779
x1,47:20986969,23412561
k1,47:21235748,23412561:248779
x1,47:21984398,23412561
x1,47:22925558,23412561
x1,47:23952278,23412561
k1,47:24201056,23412561:248778
x1,47:25420286,23412561
x1,47:26168936,23412561
x1,47:27666236,23412561
k1,47:27915015,23412561:248779
x1,47:28727835,23412561
x1,47:29861505,23412561
k1,47:30110283,23412561:248778
x1,47:31179783,23412561
k1,47:31428562,23412561:248779
x1,47:32070262,23412561
x1,47:32326942,23412561
k1,48:32326942,23412561:0
)
(1,48:6767902,24985260:25559040,589824,196608
x1,48:8136862,24985260
x1,48:9762502,24985260
g1,47:10019182,24985260
x1,47:10425592,24985260
x1,47:11281192,24985260
x1,47:12953890,24985260
g1,47:13210570,24985260
x1,47:14451190,24985260
g1,47:14707870,24985260
x1,47:15777370,24985260
g1,47:16034050,24985260
x1,47:17497126,24985260
x1,47:18523846,24985260
x1,47:19901362,24985260
g1,47:20158042,24985260
x1,47:21484222,24985260
x1,47:21890632,24985260
x1,47:22275652,24985260
x1,47:24166528,24985260
g1,47:24423208,24985260
x1,47:26112745,24985260
x1,47:26497765,24985260
x1,47:27716995,24985260
g1,47:27973675,24985260
x1,47:28615375,24985260
g1,47:28872055,24985260
x1,47:29898775,24985260
g1,47:30155455,24985260
x1,47:32208895,24985260
k1,48:32326942,24985260:118047
g1,48:32326942,24985260
)
(1,51:6767902,26557959:25559040,546132,152916
h1,50:6767902,26557959:1155060,0,0
x1,50:9249142,26557959
k1,50:9559309,26557959:310167
x1,50:10928269,26557959
k1,50:11238435,26557959:310166
x1,50:11922915,26557959
k1,50:12233082,26557959:310167
x1,50:12981732,26557959
x1,50:13537872,26557959
x1,50:13965672,26557959
x1,50:14992392,26557959
k1,50:15302559,26557959:310167
x1,50:16372059,26557959
k1,50:16682226,26557959:310167
x1,50:17088636,26557959
x1,50:17430876,26557959
x1,50:18286476,26557959
x1,50:18799836,26557959
x1,50:19184856,26557959
k1,50:19495022,26557959:310166
x1,50:20115332,26557959
k1,50:20425499,26557959:310167
x1,50:21285377,26557959
x1,50:21627617,26557959
x1,50:22055417,26557959
x1,50:22547387,26557959
x1,50:23317427,26557959
k1,50:23627594,26557959:310167
x1,50:24654314,26557959
x1,50:25103504,26557959
x1,50:25963382,26557959
k1,50:26273549,26557959:310167
x1,50:27770849,26557959
k1,50:28081015,26557959:310166
x1,50:28722715,26557959
x1,50:29343025,26557959
x1,50:29856385,26557959
x1,50:30904495,26557959
k1,50:31214662,26557959:310167
x1,50:32070262,26557959
x1,50:32326942,26557959
k1,51:32326942,26557959:0
)
(1,51:6767902,28130658:25559040,589824,196608
x1,51:8693002,28130658
k1,50:8996952,28130658:303950
x1,50:10494252,28130658
k1,50:10798201,28130658:303949
x1,50:11315839,28130658
k1,50:11619789,28130658:303950
x1,50:12732069,28130658
k1,50:13036019,28130658:303950
x1,50:14576099,28130658
k1,50:15060148,28130658:484049
x1,50:16418277,28130658
x1,50:18707007,28130658
x1,50:19070637,28130658
k1,50:19374586,28130658:303949
x1,50:20615206,28130658
k1,50:20919156,28130658:303950
x1,50:22683695,28130658
x1,50:23090105,28130658
x1,50:25443005,28130658
k1,50:25746955,28130658:303950
x1,50:27885955,28130658
k1,50:28189904,28130658:303949
x1,50:29302184,28130658
x1,50:29729984,28130658
x1,50:31210172,28130658
k1,50:31514122,28130658:303950
x1,50:32326942,28130658
k1,50:32326942,28130658:0
)
(1,51:6767902,29703357:25559040,546132,152916
x1,51:7580722,29703357
x1,51:7987132,29703357
x1,51:9869452,29703357
k1,50:10214321,29703357:344869
x1,50:10856021,29703357
x1,50:11626061,29703357
x1,50:12742619,29703357
x1,50:13598219,29703357
k1,50:13943087,29703357:344868
x1,50:16039307,29703357
x1,50:16488497,29703357
k1,50:16833366,29703357:344869
x1,50:17517846,29703357
k1,50:17862715,29703357:344869
x1,50:19231675,29703357
x1,50:20686195,29703357
k1,50:21031063,29703357:344868
x1,50:22100563,29703357
k1,50:22445432,29703357:344869
x1,50:23390870,29703357
x1,50:24203690,29703357
x1,50:25059290,29703357
x1,50:26689208,29703357
k1,50:27034077,29703357:344869
x1,50:27654387,29703357
k1,50:27999255,29703357:344868
x1,50:29068755,29703357
k1,50:29413624,29703357:344869
x1,50:30226444,29703357
x1,50:31578292,29703357
x1,50:32326942,29703357
k1,50:32326942,29703357:0
)
(1,51:6767902,31276056:25559040,546132,152916
x1,51:8265202,31276056
k1,50:8510100,31276056:244898
x1,50:9365700,31276056
x1,50:11290800,31276056
k1,50:11535699,31276056:244899
x1,50:13032999,31276056
k1,50:13277897,31276056:244898
x1,50:14432957,31276056
x1,50:15074657,31276056
x1,50:16999757,31276056
k1,50:17244655,31276056:244898
x1,50:18057475,31276056
k1,50:18302374,31276056:244899
x1,50:19371874,31276056
k1,50:19616772,31276056:244898
x1,50:21156852,31276056
x1,50:21541872,31276056
x1,50:22397472,31276056
x1,50:22910832,31276056
x1,50:23295852,31276056
k1,50:23540750,31276056:244898
x1,50:24161060,31276056
k1,50:24405959,31276056:244899
x1,50:25869035,31276056
x1,50:26895755,31276056
x1,50:28487171,31276056
k1,50:28825484,31276056:338313
x1,50:29985824,31276056
x1,50:31440344,31276056
k1,50:31685242,31276056:244898
x1,50:32326942,31276056
k1,50:32326942,31276056:0
)
(1,51:6767902,32848755:25559040,589824,196608
x1,51:7580722,32848755
k1,50:7920073,32848755:339351
x1,50:10059073,32848755
k1,50:10307084,32848755:248011
x1,50:11119904,32848755
x1,50:12745544,32848755
k1,50:12993556,32848755:248012
x1,50:14884432,32848755
x1,50:15290842,32848755
x1,50:18199882,32848755
k1,50:18447893,32848755:248011
x1,50:19132373,32848755
k1,50:19380385,32848755:248012
x1,50:19722625,32848755
x1,50:20813515,32848755
x1,50:21198535,32848755
k1,50:21446547,32848755:248012
x1,50:22516047,32848755
k1,50:22764058,32848755:248011
x1,50:23491318,32848755
k1,50:23739330,32848755:248012
x1,50:24359640,32848755
k1,50:24607652,32848755:248012
x1,50:24992672,32848755
k1,50:25240683,32848755:248011
x1,50:25882383,32848755
x1,50:26524083,32848755
x1,50:27208563,32848755
x1,50:27550803,32848755
x1,50:28171113,32848755
x1,50:29112273,32848755
k1,50:29360285,32848755:248012
x1,50:30290614,32848755
x1,50:30675634,32848755
x1,50:32326942,32848755
k1,50:32326942,32848755:0
)
(1,51:6767902,34421454:25559040,546132,152916
x1,51:7794622,34421454
x1,50:8799952,34421454
k1,50:9067862,34421454:267910
x1,50:9709562,34421454
k1,50:9977472,34421454:267910
x1,50:11046972,34421454
k1,50:11314882,34421454:267910
x1,50:13180090,34421454
k1,50:13448000,34421454:267910
x1,50:14068310,34421454
k1,50:14336220,34421454:267910
x1,50:15106260,34421454
k1,50:15374170,34421454:267910
x1,50:16657570,34421454
x1,50:17427610,34421454
k1,50:17695520,34421454:267910
x1,50:19150040,34421454
x1,50:20176760,34421454
k1,50:20444670,34421454:267910
x1,50:20872470,34421454
x1,50:22010418,34421454
k1,50:22278328,34421454:267910
x1,50:23347828,34421454
x1,50:24460108,34421454
x1,50:25486828,34421454
k1,50:25754738,34421454:267910
x1,50:26824238,34421454
k1,50:27092148,34421454:267910
x1,50:28632228,34421454
k1,50:28900138,34421454:267910
x1,50:30332995,34421454
k1,50:30600905,34421454:267910
x1,50:32070262,34421454
x1,50:32326942,34421454
k1,51:32326942,34421454:0
)
(1,51:6767902,35994153:25559040,589824,196608
x1,51:6981802,35994153
x1,51:7751842,35994153
x1,51:8179642,35994153
x1,51:9270532,35994153
k1,50:9626919,35994153:356387
x1,50:10867539,35994153
x1,50:12407619,35994153
k1,50:13048979,35994153:641360
x1,50:14209319,35994153
x1,50:15663839,35994153
k1,50:16020226,35994153:356387
x1,50:16661926,35994153
k1,50:17018312,35994153:356386
x1,50:17831132,35994153
k1,50:18472492,35994153:641360
x1,50:20611492,35994153
k1,50:20967879,35994153:356387
x1,50:22255557,35994153
k1,50:22611944,35994153:356387
x1,50:23724224,35994153
x1,50:24152024,35994153
x1,50:25632212,35994153
k1,50:25988599,35994153:356387
x1,50:26673079,35994153
k1,50:27029465,35994153:356386
x1,50:27842285,35994153
x1,50:28890395,35994153
k1,50:29246782,35994153:356387
x1,50:31171882,35994153
x1,50:31385782,35994153
x1,50:32326942,35994153
k1,50:32326942,35994153:0
)
(1,51:6767902,37566852:25559040,546132,152916
x1,51:7195702,37566852
x1,51:7905850,37566852
x1,51:8547550,37566852
x1,51:9745390,37566852
k1,50:10038232,37566852:292842
x1,50:11107732,37566852
x1,50:12091672,37566852
x1,50:13011442,37566852
x1,50:13332292,37566852
k1,50:13625134,37566852:292842
x1,50:14266834,37566852
x1,50:15143824,37566852
x1,50:16598344,37566852
k1,50:16891186,37566852:292842
x1,50:17704006,37566852
k1,50:17996848,37566852:292842
x1,50:19066348,37566852
k1,50:19359190,37566852:292842
x1,50:20604088,37566852
k1,50:20896930,37566852:292842
x1,50:22702246,37566852
x1,50:23861584,37566852
k1,50:24154426,37566852:292842
x1,50:25074196,37566852
k1,50:25367038,37566852:292842
x1,50:26393758,37566852
x1,50:27399088,37566852
k1,50:27691930,37566852:292842
x1,50:28034170,37566852
x1,50:29125060,37566852
x1,50:29510080,37566852
x1,50:30536800,37566852
k1,50:30829642,37566852:292842
x1,50:32326942,37566852
k1,50:32326942,37566852:0
)
(1,51:6767902,39139551:25559040,546132,152916
x1,51:8230978,39139551
x1,51:9257698,39139551
k1,50:9556611,39139551:298913
x1,50:10797231,39139551
k1,50:11096144,39139551:298913
x1,50:11695064,39139551
x1,50:12764564,39139551
x1,50:13042634,39139551
k1,50:13341548,39139551:298914
x1,50:15052748,39139551
k1,50:15521687,39139551:468939
x1,50:16034774,39139551
k1,50:16333687,39139551:298913
x1,50:19892983,39139551
x1,50:21779581,39139551
k1,50:22078494,39139551:298913
x1,50:22934094,39139551
x1,50:23789694,39139551
x1,50:24474174,39139551
x1,50:25800354,39139551
k1,50:26099268,39139551:298914
x1,50:26912088,39139551
x1,50:28751628,39139551
x1,50:29804016,39139551
k1,50:30102929,39139551:298913
x1,50:31129649,39139551
k1,50:31428562,39139551:298913
x1,50:31642462,39139551
x1,50:32326942,39139551
k1,51:32326942,39139551:0
)
(1,51:6767902,40712250:25559040,546132,152916
x1,51:7174312,40712250
x1,51:8158252,40712250
x1,51:9120802,40712250
k1,50:9343803,40712250:223001
x1,50:10413303,40712250
k1,50:10627885,40712250:214582
x1,50:11355145,40712250
x1,50:11782945,40712250
x1,50:12167965,40712250
x1,50:12488815,40712250
x1,50:12916615,40712250
x1,50:14820325,40712250
k1,50:15034907,40712250:214582
x1,50:15676607,40712250
x1,50:17007065,40712250
x1,50:18337523,40712250
k1,50:18552105,40712250:214582
x1,50:19193805,40712250
x1,50:19963845,40712250
x1,50:21080403,40712250
x1,50:22453641,40712250
k1,50:22676643,40712250:223002
x1,50:23750421,40712250
x1,50:24156831,40712250
k1,50:24371412,40712250:214581
x1,50:25060170,40712250
k1,50:25274752,40712250:214582
x1,50:26904670,40712250
k1,50:27119252,40712250:214582
x1,50:27739562,40712250
k1,50:27954144,40712250:214582
x1,50:29541282,40712250
x1,50:29969082,40712250
x1,50:30871740,40712250
k1,50:31086322,40712250:214582
x1,50:32326942,40712250
k1,50:32326942,40712250:0
)
(1,51:6767902,42284949:25559040,589824,196608
x1,51:7880182,42284949
x1,51:9467320,42284949
k1,50:9685298,42284949:217978
x1,50:10712018,42284949
k1,50:10920320,42284949:208302
x1,50:12332060,42284949
x1,50:13209050,42284949
k1,50:13417352,42284949:208302
x1,50:15791369,42284949
k1,50:15999672,42284949:208303
x1,50:16641372,42284949
k1,50:16849674,42284949:208302
x1,50:17876394,42284949
k1,50:18094372,42284949:217978
x1,50:20147812,42284949
k1,50:20473926,42284949:326114
x1,50:21051183,42284949
k1,50:21259437,42284949:208254
x1,50:22628397,42284949
x1,50:23697897,42284949
x1,50:24895737,42284949
x1,50:25819785,42284949
x1,50:26140635,42284949
k1,50:26348937,42284949:208302
x1,50:26733957,42284949
x1,50:27118977,42284949
x1,50:29257977,42284949
k1,50:29466280,42284949:208303
x1,50:30086590,42284949
k1,50:30294892,42284949:208302
x1,50:31321612,42284949
x1,50:32326942,42284949
k1,50:32326942,42284949:0
)
(1,51:6767902,43857648:25559040,589824,196608
x1,51:7409602,43857648
x1,51:8179642,43857648
x1,51:9296200,43857648
x1,51:10151800,43857648
g1,50:10408480,43857648
x1,50:11050180,43857648
g1,50:11306860,43857648
x1,50:11948560,43857648
x1,50:12568870,43857648
x1,50:13082230,43857648
x1,50:14066170,43857648
g1,50:14322850,43857648
x1,50:15178450,43857648
x1,50:16034050,43857648
x1,50:16718530,43857648
x1,50:18044710,43857648
g1,50:18301390,43857648
x1,50:18819028,43857648
g1,50:19075708,43857648
x1,50:19460728,43857648
x1,50:19845748,43857648
x1,50:20615788,43857648
x1,50:21984748,43857648
g1,50:22241428,43857648
x1,50:22883128,43857648
g1,50:23139808,43857648
x1,50:24936295,43857648
x1,50:25684945,43857648
g1,50:25941625,43857648
x1,50:26583325,43857648
g1,50:26840005,43857648
x1,50:27652825,43857648
g1,50:27995065,43857648
x1,50:30347965,43857648
k1,51:32326942,43857648:1978977
g1,51:32326942,43857648
)
(1,53:6767902,45430347:25559040,589824,196608
h1,52:6767902,45430347:1155060,0,0
x1,52:8446881,45430347
x1,52:10953789,45430347
k1,52:11202449,45430347:248660
x1,52:14175659,45430347
x1,52:14496509,45430347
k1,52:14745169,45430347:248660
x1,52:15087409,45430347
x1,52:16178299,45430347
x1,52:17590039,45430347
k1,52:17838699,45430347:248660
x1,52:20041597,45430347
k1,52:20290249,45430347:248652
x1,52:21406807,45430347
k1,52:21655466,45430347:248659
x1,52:22083266,45430347
x1,52:23216936,45430347
k1,52:23465596,45430347:248660
x1,52:25005676,45430347
x1,52:26485864,45430347
k1,52:26734524,45430347:248660
x1,52:27423282,45430347
k1,52:27671942,45430347:248660
x1,52:28484762,45430347
k1,52:28733422,45430347:248660
x1,52:32006092,45430347
x1,52:32326942,45430347
k1,52:32326942,45430347:0
)
(1,53:6767902,47003046:25559040,589824,196608
x1,53:8864122,47003046
x1,52:9313312,47003046
k1,52:9618182,47003046:304870
x1,52:10537952,47003046
k1,52:10842822,47003046:304870
x1,52:11912322,47003046
k1,52:12217193,47003046:304871
x1,52:15939053,47003046
k1,52:16243923,47003046:304870
x1,52:17270643,47003046
x1,52:18275973,47003046
k1,52:18580843,47003046:304870
x1,52:21964741,47003046
k1,52:22269611,47003046:304870
x1,52:25183931,47003046
k1,52:25488801,47003046:304870
x1,52:26130501,47003046
k1,52:26435372,47003046:304871
x1,52:27462092,47003046
k1,52:27779009,47003046:316917
x1,52:29532989,47003046
k1,52:29861955,47003046:328966
x1,52:30781452,47003046
k1,52:31086322,47003046:304870
x1,52:32326942,47003046
k1,52:32326942,47003046:0
)
]
(1,53:6767902,49235230:25559040,506811,0
(1,53:6767902,49235230:25559040,506811,0
k1,53:19354912,49235230:12587010
x1,53:19739932,49235230
k1,53:32326942,49235230:12587010
)
)
]
]
!23221
}3
!10
{4
[1,62:4736286,49235230:27590656,44498944,0
(1,62:4736286,4736286:0,0,0
[1,62:0,4736286:0,0,0
(1,62:0,0:0,0,0
g1,62:0,0
)
]
)
[1,62:6767902,49235230:25559040,43188224,0
[1,62:6767902,6833438:25559040,786432,0
(1,62:6767902,6833438:25559040,0,0
h1,62:6767902,6833438:25559040,0,0
)
]
[1,62:6767902,47269150:25559040,38797312,0
(1,53:6767902,9258270:25559040,589824,196608
x1,53:8526160,9258270
x1,52:10027738,9258270
x1,52:10177468,9258270
k1,52:10511765,9258270:334297
x1,52:12265745,9258270
k1,52:12615565,9258270:349820
x1,52:14412052,9258270
x1,52:15160702,9258270
k1,52:15479475,9258270:318773
x1,52:16121175,9258270
k1,52:16439948,9258270:318773
x1,52:17466668,9258270
k1,52:17800965,9258270:334297
x1,52:19854405,9258270
k1,52:20382925,9258270:528520
x1,52:21986903,9258270
k1,52:22305614,9258270:318711
x1,52:22823252,9258270
k1,52:23142025,9258270:318773
x1,52:23527045,9258270
k1,52:23845818,9258270:318773
x1,52:24776147,9258270
x1,52:25161167,9258270
x1,52:26812475,9258270
k1,52:27131249,9258270:318774
x1,52:28157969,9258270
x1,52:29163299,9258270
k1,52:29482072,9258270:318773
x1,52:29824312,9258270
x1,52:30915202,9258270
x1,52:32326942,9258270
k1,52:32326942,9258270:0
)
(1,53:6767902,10830969:25559040,546132,152916
x1,53:9420262,10830969
x1,52:9826672,10830969
k1,52:10127335,10830969:300663
x1,52:11539075,10830969
k1,52:11839737,10830969:300662
x1,52:14966955,10830969
k1,52:15267618,10830969:300663
x1,52:16337118,10830969
k1,52:16637781,10830969:300663
x1,52:19931841,10830969
k1,52:20232503,10830969:300662
x1,52:21729803,10830969
k1,52:22030466,10830969:300663
x1,52:23142746,10830969
x1,52:24105296,10830969
k1,52:24405959,10830969:300663
x1,52:25967429,10830969
k1,52:26268091,10830969:300662
x1,52:27337591,10830969
k1,52:27638254,10830969:300663
x1,52:30038212,10830969
x1,52:32326942,10830969
k1,52:32326942,10830969:0
)
(1,53:6767902,12403668:25559040,546132,152916
x1,53:7195702,12403668
x1,52:9745390,12403668
k1,52:9989896,12403668:244506
x1,52:12963106,12403668
x1,52:13283956,12403668
k1,52:13528462,12403668:244506
x1,52:17468500,12403668
k1,52:17713006,12403668:244506
x1,52:18397486,12403668
k1,52:18641992,12403668:244506
x1,52:19711492,12403668
k1,52:19955998,12403668:244506
x1,52:22120666,12403668
x1,52:22869316,12403668
k1,52:23113821,12403668:244505
x1,52:24825021,12403668
k1,52:25163203,12403668:338182
x1,52:25676290,12403668
k1,52:25920796,12403668:244506
x1,52:26990296,12403668
k1,52:27234802,12403668:244506
x1,52:28261522,12403668
x1,52:29266852,12403668
k1,52:29511358,12403668:244506
x1,52:30452518,12403668
x1,52:31141276,12403668
k1,52:31385782,12403668:244506
x1,52:32326942,12403668
k1,52:32326942,12403668:0
)
(1,53:6767902,13976367:25559040,546132,152916
x1,53:8479102,13976367
g1,52:8735782,13976367
x1,52:10532542,13976367
g1,52:10789222,13976367
x1,52:11217022,13976367
x1,52:11580652,13976367
g1,52:11837332,13976367
x1,52:12222352,13976367
g1,52:12479032,13976367
x1,52:16397680,13976367
g1,52:16654360,13976367
x1,52:17082160,13976367
x1,52:17745250,13976367
x1,52:18280000,13976367
x1,52:19370890,13976367
g1,52:19627570,13976367
x1,52:20697070,13976367
g1,52:20953750,13976367
x1,52:24247810,13976367
g1,52:24504490,13976367
x1,52:25745110,13976367
g1,52:26001790,13976367
x1,52:28166458,13976367
x1,52:28915108,13976367
g1,52:29171788,13976367
x1,52:30882988,13976367
k1,53:32326942,13976367:1443954
g1,53:32326942,13976367
)
(1,56:6767902,15549066:25559040,589824,196608
h1,55:6767902,15549066:1155060,0,0
x1,55:8842459,15549066
k1,55:9048075,15549066:205616
x1,55:9646995,15549066
k1,55:9852612,15549066:205617
x1,55:10708212,15549066
x1,55:11610870,15549066
x1,55:13112448,15549066
k1,55:13318064,15549066:205616
x1,55:15457064,15549066
k1,55:15662680,15549066:205616
x1,55:16903300,15549066
k1,55:17108917,15549066:205617
x1,55:18905404,15549066
x1,55:19654054,15549066
k1,55:19859670,15549066:205616
x1,55:20501370,15549066
k1,55:20706986,15549066:205616
x1,55:21519806,15549066
k1,55:21845025,15549066:325219
x1,55:23984025,15549066
k1,55:24189641,15549066:205616
x1,55:25002461,15549066
x1,55:26628101,15549066
k1,55:26833718,15549066:205617
x1,55:27261518,15549066
x1,55:27971666,15549066
x1,55:28613366,15549066
x1,55:29811206,15549066
k1,55:30016822,15549066:205616
x1,55:31086322,15549066
x1,55:32070262,15549066
x1,55:32326942,15549066
k1,56:32326942,15549066:0
)
(1,56:6767902,17121765:25559040,546132,152916
x1,56:7687672,17121765
x1,56:8008522,17121765
k1,55:8288354,17121765:279832
x1,55:8630594,17121765
x1,55:9721484,17121765
x1,55:10106504,17121765
x1,55:11133224,17121765
k1,55:11413056,17121765:279832
x1,55:12097536,17121765
k1,55:12377367,17121765:279831
x1,55:13066125,17121765
x1,55:14319579,17121765
k1,55:14599411,17121765:279832
x1,55:15668911,17121765
k1,55:15948743,17121765:279832
x1,55:16590443,17121765
x1,55:17403263,17121765
x1,55:17745503,17121765
x1,55:18964733,17121765
x1,55:20166851,17121765
k1,55:20446683,17121765:279832
x1,55:21066993,17121765
k1,55:21346825,17121765:279832
x1,55:22416325,17121765
k1,55:22696157,17121765:279832
x1,55:23958167,17121765
x1,55:24236237,17121765
k1,55:24516068,17121765:279831
x1,55:25371668,17121765
x1,55:26227268,17121765
x1,55:26911748,17121765
x1,55:28237928,17121765
k1,55:28517760,17121765:279832
x1,55:29544480,17121765
x1,55:30549810,17121765
k1,55:30829642,17121765:279832
x1,55:32326942,17121765
k1,55:32326942,17121765:0
)
(1,56:6767902,18694464:25559040,546132,152916
x1,56:7922962,18694464
k1,55:8145870,18694464:222908
x1,55:8830350,18694464
k1,55:9053258,18694464:222908
x1,55:10721678,18694464
k1,55:10944585,18694464:222907
x1,55:12189483,18694464
k1,55:12412391,18694464:222908
x1,55:13631621,18694464
x1,55:14059421,18694464
x1,55:14551391,18694464
x1,55:15710729,18694464
k1,55:15933637,18694464:222908
x1,55:16789237,18694464
x1,55:17131477,18694464
x1,55:17537887,18694464
x1,55:18307927,18694464
x1,55:18585997,18694464
k1,55:18808905,18694464:222908
x1,55:19493385,18694464
k1,55:19716292,18694464:222907
x1,55:20785792,18694464
k1,55:21008700,18694464:222908
x1,55:21868578,18694464
x1,55:22210818,18694464
x1,55:22638618,18694464
x1,55:23130588,18694464
x1,55:23900628,18694464
k1,55:24123536,18694464:222908
x1,55:24337436,18694464
x1,55:24765236,18694464
x1,55:25685006,18694464
x1,55:26844344,18694464
k1,55:27175326,18694464:330982
x1,55:27731466,18694464
x1,55:28052316,18694464
k1,55:28275224,18694464:222908
x1,55:29023874,18694464
x1,55:29580014,18694464
x1,55:30007814,18694464
x1,55:31034534,18694464
k1,55:31257442,18694464:222908
x1,55:32326942,18694464
k1,55:32326942,18694464:0
)
(1,56:6767902,20267163:25559040,546132,152916
x1,56:7713340,20267163
x1,56:8953960,20267163
x1,56:9467320,20267163
x1,56:10066240,20267163
k1,55:10346096,20267163:279856
x1,55:10966406,20267163
k1,55:11246263,20267163:279857
x1,55:12101863,20267163
x1,55:12957463,20267163
x1,55:13641943,20267163
x1,55:14968123,20267163
k1,55:15247979,20267163:279856
x1,55:16274699,20267163
x1,55:16723889,20267163
x1,55:17583767,20267163
k1,55:17863624,20267163:279857
x1,55:19360924,20267163
k1,55:19640780,20267163:279856
x1,55:20282480,20267163
x1,55:21014018,20267163
x1,55:22019348,20267163
k1,55:22299204,20267163:279856
x1,55:22983684,20267163
k1,55:23263541,20267163:279857
x1,55:24333041,20267163
k1,55:24612897,20267163:279856
x1,55:25857795,20267163
k1,55:26137652,20267163:279857
x1,55:27942968,20267163
x1,55:29316206,20267163
k1,55:29601856,20267163:285650
x1,55:30414676,20267163
x1,55:30799696,20267163
x1,55:32326942,20267163
k1,55:32326942,20267163:0
)
(1,56:6767902,21839862:25559040,546132,152916
x1,56:8136862,21839862
x1,56:9591382,21839862
k1,55:9785968,21839862:194586
x1,55:10855468,21839862
k1,55:11050055,21839862:194587
x1,55:11696033,21839862
x1,55:12209393,21839862
x1,55:14181551,21839862
k1,55:14376137,21839862:194586
x1,55:15295907,21839862
k1,55:15490494,21839862:194587
x1,55:16559994,21839862
k1,55:16754580,21839862:194586
x1,55:18123540,21839862
x1,55:19749180,21839862
k1,55:19943767,21839862:194587
x1,55:21441067,21839862
k1,55:21635653,21839862:194586
x1,55:22320133,21839862
k1,55:22514719,21839862:194586
x1,55:24097579,21839862
k1,55:24292166,21839862:194587
x1,55:25789466,21839862
x1,55:27676064,21839862
k1,55:27997606,21839862:321542
x1,55:29580466,21839862
x1,55:30692746,21839862
x1,55:32326942,21839862
k1,55:32326942,21839862:0
)
(1,56:6767902,23412561:25559040,546132,152916
x1,56:7388212,23412561
k1,55:7641516,23412561:253304
x1,55:8711016,23412561
k1,55:8964320,23412561:253304
x1,55:10333280,23412561
x1,55:11958920,23412561
k1,55:12212224,23412561:253304
x1,55:13709524,23412561
k1,55:13962828,23412561:253304
x1,55:15203448,23412561
k1,55:15456752,23412561:253304
x1,55:16273850,23412561
k1,55:16527154,23412561:253304
x1,55:18024454,23412561
x1,55:19697152,23412561
k1,55:19950456,23412561:253304
x1,55:20720496,23412561
x1,55:22093734,23412561
k1,55:22347038,23412561:253304
x1,55:23416538,23412561
k1,55:23669842,23412561:253304
x1,55:24611002,23412561
x1,55:25381042,23412561
x1,55:25979962,23412561
x1,55:27306142,23412561
k1,55:27559446,23412561:253304
x1,55:28179756,23412561
k1,55:28433060,23412561:253304
x1,55:29677958,23412561
k1,55:29931262,23412561:253304
x1,55:31150492,23412561
x1,55:31578292,23412561
x1,55:32070262,23412561
x1,55:32326942,23412561
k1,56:32326942,23412561:0
)
(1,56:6767902,24985260:25559040,546132,152916
x1,56:7927240,24985260
k1,55:8171552,24985260:244312
x1,55:9668852,24985260
k1,55:9913163,24985260:244311
x1,55:11068223,24985260
x1,55:12308843,24985260
k1,55:12553155,24985260:244312
x1,55:14016231,24985260
x1,55:15042951,24985260
x1,55:16420467,24985260
k1,55:16664778,24985260:244311
x1,55:17777058,24985260
x1,55:19663656,24985260
k1,55:20001773,24985260:338117
x1,55:20964050,24985260
x1,55:21498800,24985260
x1,55:22226060,24985260
x1,55:23060270,24985260
k1,55:23307056,24985260:246786
x1,55:23820416,24985260
k1,55:24064727,24985260:244311
x1,55:25352405,24985260
k1,55:25596717,24985260:244312
x1,55:26238417,24985260
x1,55:27787053,24985260
k1,55:28031364,24985260:244311
x1,55:28673064,24985260
k1,55:28917376,24985260:244312
x1,55:29991154,24985260
x1,55:30508792,24985260
x1,55:31428562,24985260
x1,55:31941922,24985260
x1,55:32326942,24985260
k1,55:32326942,24985260:0
)
(1,56:6767902,26557959:25559040,546132,152916
x1,56:7452382,26557959
g1,55:7709062,26557959
x1,55:8778562,26557959
g1,55:9035242,26557959
x1,55:11302582,26557959
x1,55:11580652,26557959
g1,55:11837332,26557959
x1,55:12457642,26557959
g1,55:12714322,26557959
x1,55:14177398,26557959
x1,55:15204118,26557959
x1,55:16795534,26557959
k1,56:32326942,26557959:15531408
g1,56:32326942,26557959
)
(1,59:6767902,28130658:25559040,546132,152916
h1,58:6767902,28130658:1155060,0,0
x1,58:9424540,28130658
k1,58:9680434,28130658:255894
x1,58:11134954,28130658
x1,58:13427962,28130658
k1,58:13683856,28130658:255894
x1,58:15223936,28130658
x1,58:16580062,28130658
k1,58:16835956,28130658:255894
x1,58:18076576,28130658
k1,58:18332470,28130658:255894
x1,58:19081120,28130658
x1,58:21395518,28130658
k1,58:21651412,28130658:255894
x1,58:22720912,28130658
k1,58:22976806,28130658:255894
x1,58:26228086,28130658
x1,58:28217356,28130658
k1,58:28473250,28130658:255894
x1,58:29093560,28130658
k1,58:29349454,28130658:255894
x1,58:29777254,28130658
x1,58:32326942,28130658
k1,58:32326942,28130658:0
)
(1,59:6767902,29703357:25559040,546132,152916
x1,59:9741112,29703357
x1,58:10061962,29703357
k1,58:10280359,29703357:218397
x1,58:10622599,29703357
x1,58:11713489,29703357
x1,58:13125229,29703357
k1,58:13343627,29703357:218398
x1,58:14263397,29703357
k1,58:14481794,29703357:218397
x1,58:18203654,29703357
k1,58:18422052,29703357:218398
x1,58:19405992,29703357
x1,58:22148190,29703357
k1,58:22477669,29703357:329479
x1,58:23803849,29703357
k1,58:24022247,29703357:218398
x1,58:26417927,29703357
k1,58:26636324,29703357:218397
x1,58:28005284,29703357
k1,58:28223682,29703357:218398
x1,58:28741320,29703357
k1,58:28959717,29703357:218397
x1,58:30371457,29703357
k1,58:30589855,29703357:218398
x1,58:31039045,29703357
k1,58:31257442,29703357:218397
x1,58:32326942,29703357
k1,58:32326942,29703357:0
)
(1,59:6767902,31276056:25559040,546132,152916
x1,59:10489762,31276056
k1,58:10751254,31276056:261492
x1,58:11777974,31276056
x1,58:12783304,31276056
k1,58:13044797,31276056:261493
x1,58:13562435,31276056
k1,58:13823927,31276056:261492
x1,58:16946867,31276056
k1,58:17208359,31276056:261492
x1,58:17892839,31276056
k1,58:18154331,31276056:261492
x1,58:19223831,31276056
k1,58:19485324,31276056:261493
x1,58:22060680,31276056
x1,58:22959060,31276056
x1,58:23279910,31276056
k1,58:23541402,31276056:261492
x1,58:24568122,31276056
x1,58:25787352,31276056
k1,58:26050047,31276056:262695
x1,58:27119547,31276056
k1,58:27381040,31276056:261493
x1,58:28557490,31276056
x1,58:30332860,31276056
k1,58:30594352,31276056:261492
x1,58:31000762,31276056
x1,58:32326942,31276056
k1,58:32326942,31276056:0
)
(1,59:6767902,32848755:25559040,589824,196608
x1,59:7388212,32848755
k1,58:7673245,32848755:285033
x1,58:8742745,32848755
k1,58:9027777,32848755:285032
x1,58:10525077,32848755
k1,58:10810110,32848755:285033
x1,58:13804710,32848755
k1,58:14089742,32848755:285032
x1,58:16254410,32848755
x1,58:17003060,32848755
k1,58:17288093,32848755:285033
x1,58:17972573,32848755
k1,58:18257605,32848755:285032
x1,58:21046861,32848755
k1,58:21331894,32848755:285033
x1,58:21849532,32848755
k1,58:22134564,32848755:285032
x1,58:22776264,32848755
k1,58:23061297,32848755:285033
x1,58:24130797,32848755
k1,58:24415829,32848755:285032
x1,58:25528109,32848755
x1,58:26447879,32848755
k1,58:26732912,32848755:285033
x1,58:27353222,32848755
k1,58:27638254,32848755:285032
x1,58:30038212,32848755
x1,58:32326942,32848755
k1,58:32326942,32848755:0
)
(1,59:6767902,34421454:25559040,546132,152916
x1,59:9741112,34421454
x1,58:10061962,34421454
k1,58:10390821,34421454:328859
x1,58:10818621,34421454
x1,58:13368309,34421454
k1,58:13697168,34421454:328859
x1,58:18154844,34421454
k1,58:18713622,34421454:558778
x1,58:19504779,34421454
x1,58:19782849,34421454
k1,58:20111708,34421454:328859
x1,58:22935188,34421454
k1,58:23264047,34421454:328859
x1,58:24333547,34421454
k1,58:24662406,34421454:328859
x1,58:26827074,34421454
x1,58:27575724,34421454
k1,58:27904584,34421454:328860
x1,58:29401884,34421454
k1,58:29730743,34421454:328859
x1,58:30415223,34421454
k1,58:30744082,34421454:328859
x1,58:32326942,34421454
k1,58:32326942,34421454:0
)
(1,59:6767902,35994153:25559040,546132,152916
x1,59:7195702,35994153
x1,58:9745390,35994153
k1,58:10005649,35994153:260259
x1,58:13175647,35994153
k1,58:13435907,35994153:260260
x1,58:16687187,35994153
k1,58:16947446,35994153:260259
x1,58:18872546,35994153
k1,58:19132805,35994153:260259
x1,58:20202305,35994153
k1,58:20462565,35994153:260260
x1,58:24184425,35994153
k1,58:24444684,35994153:260259
x1,58:25471404,35994153
x1,58:26476734,35994153
k1,58:26736993,35994153:260259
x1,58:27977613,35994153
k1,58:28237873,35994153:260260
x1,58:28986523,35994153
x1,58:30997183,35994153
k1,58:31257442,35994153:260259
x1,58:32326942,35994153
k1,58:32326942,35994153:0
)
(1,59:6767902,37566852:25559040,546132,152916
x1,59:7195702,37566852
x1,58:9745390,37566852
k1,58:10085892,37566852:340502
x1,58:14329668,37566852
k1,58:14670169,37566852:340501
x1,58:15290479,37566852
k1,58:15630981,37566852:340502
x1,58:16443801,37566852
k1,58:16784303,37566852:340502
x1,58:18948971,37566852
x1,58:19697621,37566852
k1,58:20038122,37566852:340501
x1,58:21535422,37566852
k1,58:21875924,37566852:340502
x1,58:22303724,37566852
x1,58:23351834,37566852
x1,58:24147542,37566852
k1,58:24741247,37566852:593705
x1,58:26242825,37566852
k1,58:26583326,37566852:340501
x1,58:30874160,37566852
k1,58:31214662,37566852:340502
x1,58:32326942,37566852
k1,58:32326942,37566852:0
)
(1,59:6767902,39139551:25559040,546132,152916
x1,59:9420262,39139551
x1,58:9826672,39139551
k1,58:10189128,39139551:362456
x1,58:11750598,39139551
k1,58:12113054,39139551:362456
x1,58:13182554,39139551
k1,58:13545010,39139551:362456
x1,58:13972810,39139551
x1,58:16522498,39139551
k1,58:16884954,39139551:362456
x1,58:19858164,39139551
x1,58:20179014,39139551
k1,58:20541470,39139551:362456
x1,58:20883710,39139551
x1,58:21974600,39139551
x1,58:23386340,39139551
k1,58:23748796,39139551:362456
x1,58:24369106,39139551
k1,58:24731562,39139551:362456
x1,58:28453422,39139551
k1,58:28815878,39139551:362456
x1,58:29842598,39139551
x1,58:31151666,39139551
k1,58:31514122,39139551:362456
x1,58:31941922,39139551
x1,58:32326942,39139551
k1,58:32326942,39139551:0
)
(1,59:6767902,40712250:25559040,546132,152916
x1,59:9655552,40712250
g1,58:9912232,40712250
x1,58:11922892,40712250
g1,58:12179572,40712250
x1,58:15161338,40712250
g1,58:15503578,40712250
x1,58:16294735,40712250
x1,58:16572805,40712250
g1,58:16829485,40712250
x1,58:21197323,40712250
k1,59:32326942,40712250:11129619
g1,59:32326942,40712250
)
(1,61:8693002,42940309:23633940,546132,152916
(1,60:8693002,42940309:0,506811,0
g1,60:8693002,42940309
g1,60:7152922,42940309
g1,60:6767902,42940309
(1,60:6767902,42940309:1540080,506811,0
k1,60:8307982,42940309:1540080
(1,60:8307982,42940309:0,506811,0
k1,60:7709062,42940309:-598920
x1,60:8307982,42940309
)
)
g1,60:8693002,42940309
)
x1,60:10104742,42940309
k1,60:10398107,42940309:293365
x1,60:12002085,42940309
k1,60:12295413,42940309:293328
x1,60:13450473,42940309
k1,60:13743838,42940309:293365
x1,60:14171638,42940309
x1,60:14535268,42940309
k1,60:14828634,42940309:293366
x1,60:15983694,42940309
x1,60:16625394,42940309
x1,60:18511992,42940309
k1,60:18805357,42940309:293365
x1,60:19489837,42940309
k1,60:19783202,42940309:293365
x1,60:20189612,42940309
x1,60:22670852,42940309
x1,60:23098652,42940309
x1,60:23740352,42940309
x1,60:24146762,42940309
x1,60:26371322,42940309
k1,60:26664687,42940309:293365
x1,60:27520287,42940309
x1,60:28375887,42940309
x1,60:29060367,42940309
x1,60:30386547,42940309
k1,60:30679912,42940309:293365
x1,60:31663852,42940309
x1,60:32070262,42940309
x1,60:32326942,42940309
k1,61:32326942,42940309:0
)
(1,61:8693002,44513008:23633940,521949,152916
x1,61:11028790,44513008
k1,61:32326942,44513008:21298152
g1,61:32326942,44513008
)
(1,62:8693002,46741067:23633940,546132,152916
(1,61:8693002,46741067:0,506811,0
g1,61:8693002,46741067
g1,61:7152922,46741067
g1,61:6767902,46741067
(1,61:6767902,46741067:1540080,506811,0
k1,61:8307982,46741067:1540080
(1,61:8307982,46741067:0,506811,0
k1,61:7709062,46741067:-598920
x1,61:8307982,46741067
)
)
g1,61:8693002,46741067
)
x1,61:10104742,46741067
k1,61:10348820,46741067:244078
x1,61:11952798,46741067
k1,61:12196864,46741067:244066
x1,61:13351924,46741067
k1,61:13596002,46741067:244078
x1,61:14023802,46741067
x1,61:14387432,46741067
k1,61:14631510,46741067:244078
x1,61:16133088,46741067
k1,61:16377166,46741067:244078
x1,61:17061646,46741067
k1,61:17305724,46741067:244078
x1,61:18717464,46741067
x1,61:19851134,46741067
k1,61:20095212,46741067:244078
x1,61:21164712,46741067
k1,61:21408790,46741067:244078
x1,61:25130650,46741067
k1,61:25374728,46741067:244078
x1,61:26401448,46741067
x1,61:27406778,46741067
k1,61:27650856,46741067:244078
x1,61:29062596,46741067
k1,61:29306674,46741067:244078
x1,61:32326942,46741067
k1,61:32326942,46741067:0
)
]
(1,62:6767902,49235230:25559040,506811,0
(1,62:6767902,49235230:25559040,506811,0
k1,62:19354912,49235230:12587010
x1,62:19739932,49235230
k1,62:32326942,49235230:12587010
)
)
]
]
!19398
}4
!10
{5
[1,72:4736286,49235230:27590656,44498944,0
(1,72:4736286,4736286:0,0,0
[1,72:0,4736286:0,0,0
(1,72:0,0:0,0,0
g1,72:0,0
)
]
)
[1,72:6767902,49235230:25559040,43188224,0
[1,72:6767902,6833438:25559040,786432,0
(1,72:6767902,6833438:25559040,0,0
h1,72:6767902,6833438:25559040,0,0
)
]
[1,72:6767902,47269150:25559040,38797312,0
(1,62:8693002,9258270:23633940,546132,152916
x1,62:10322920,9258270
g1,61:10579600,9258270
x1,61:11264080,9258270
g1,61:11520760,9258270
x1,61:12590260,9258270
g1,61:12846940,9258270
x1,61:14215900,9258270
g1,61:14472580,9258270
x1,61:15969880,9258270
g1,61:16226560,9258270
x1,61:19734520,9258270
g1,61:19991200,9258270
x1,61:21017920,9258270
x1,61:22237150,9258270
k1,62:32326942,9258270:10089792
g1,62:32326942,9258270
)
(1,63:8693002,11486329:23633940,546132,152916
(1,62:8693002,11486329:0,506811,0
g1,62:8693002,11486329
g1,62:7152922,11486329
g1,62:6767902,11486329
(1,62:6767902,11486329:1540080,506811,0
k1,62:8307982,11486329:1540080
(1,62:8307982,11486329:0,506811,0
k1,62:7709062,11486329:-598920
x1,62:8307982,11486329
)
)
g1,62:8693002,11486329
)
x1,62:10104742,11486329
k1,62:10364129,11486329:259387
x1,62:11968107,11486329
k1,62:12227492,11486329:259385
x1,62:13382552,11486329
k1,62:13641939,11486329:259387
x1,62:14069739,11486329
x1,62:14433369,11486329
k1,62:14692757,11486329:259388
x1,62:16194335,11486329
k1,62:16453722,11486329:259387
x1,62:17142480,11486329
k1,62:17401868,11486329:259388
x1,62:17786888,11486329
k1,62:18046275,11486329:259387
x1,62:19072995,11486329
x1,62:20078325,11486329
k1,62:20337712,11486329:259387
x1,62:21086362,11486329
x1,62:23781502,11486329
k1,62:24040890,11486329:259388
x1,62:25024830,11486329
x1,62:27249390,11486329
k1,62:27508777,11486329:259387
x1,62:28193257,11486329
k1,62:28452645,11486329:259388
x1,62:29864385,11486329
x1,62:30998055,11486329
k1,62:31257442,11486329:259387
x1,62:32326942,11486329
k1,62:32326942,11486329:0
)
(1,63:8693002,13059028:23633940,546132,152916
x1,63:9120802,13059028
x1,62:10725052,13059028
g1,62:10981732,13059028
x1,62:13557088,13059028
x1,62:14455468,13059028
x1,62:14776318,13059028
g1,62:15032998,13059028
x1,62:17672524,13059028
g1,62:17929204,13059028
x1,62:18955924,13059028
x1,62:20175154,13059028
k1,63:32326942,13059028:12151788
g1,63:32326942,13059028
)
(1,64:8693002,15287087:23633940,589824,196608
(1,63:8693002,15287087:0,506811,0
g1,63:8693002,15287087
g1,63:7152922,15287087
g1,63:6767902,15287087
(1,63:6767902,15287087:1540080,506811,0
k1,63:8307982,15287087:1540080
(1,63:8307982,15287087:0,506811,0
k1,63:7709062,15287087:-598920
x1,63:8307982,15287087
)
)
g1,63:8693002,15287087
)
x1,63:9505822,15287087
x1,63:10040572,15287087
k1,63:10250878,15287087:210306
x1,63:10935358,15287087
k1,63:11145664,15287087:210306
x1,63:11573464,15287087
x1,63:13798024,15287087
k1,63:14008329,15287087:210305
x1,63:15612307,15287087
k1,63:15822567,15287087:210260
x1,63:17319867,15287087
k1,63:17530173,15287087:210306
x1,63:19148913,15287087
k1,63:19359173,15287087:210260
x1,63:20000873,15287087
k1,63:20211178,15287087:210305
x1,63:20615863,15287087
k1,63:20826123,15287087:210260
x1,63:21638943,15287087
k1,63:21849249,15287087:210306
x1,63:22234269,15287087
k1,63:22444575,15287087:210306
x1,63:23941875,15287087
x1,63:24947205,15287087
k1,63:25157511,15287087:210306
x1,63:26654811,15287087
k1,63:26865116,15287087:210305
x1,63:27810554,15287087
k1,63:28020860,15287087:210306
x1,63:28897577,15287087
x1,63:29646227,15287087
k1,63:29856533,15287087:210306
x1,63:32326942,15287087
k1,63:32326942,15287087:0
)
(1,64:8693002,16859786:23633940,589824,196608
x1,64:9933622,16859786
g1,63:10190302,16859786
x1,63:11478982,16859786
x1,63:12612652,16859786
x1,63:13793380,16859786
x1,63:16364458,16859786
x1,63:17712028,16859786
g1,63:17968708,16859786
x1,63:20022148,16859786
k1,64:32326942,16859786:12304794
g1,64:32326942,16859786
)
(1,65:8693002,19087845:23633940,546132,152916
(1,64:8693002,19087845:0,506811,0
g1,64:8693002,19087845
g1,64:7152922,19087845
g1,64:6767902,19087845
(1,64:6767902,19087845:1540080,506811,0
k1,64:8307982,19087845:1540080
(1,64:8307982,19087845:0,506811,0
k1,64:7709062,19087845:-598920
x1,64:8307982,19087845
)
)
g1,64:8693002,19087845
)
x1,64:10104742,19087845
k1,64:10332403,19087845:227661
x1,64:11577301,19087845
k1,64:11804962,19087845:227661
x1,64:13408940,19087845
k1,64:13636572,19087845:227632
x1,64:16288932,19087845
x1,64:16695342,19087845
k1,64:16923003,19087845:227661
x1,64:17440641,19087845
k1,64:17668303,19087845:227662
x1,64:18780583,19087845
k1,64:19008244,19087845:227661
x1,64:21519430,19087845
x1,64:21840280,19087845
k1,64:22067941,19087845:227661
x1,64:22752421,19087845
k1,64:22980082,19087845:227661
x1,64:24049582,19087845
k1,64:24277243,19087845:227661
x1,64:26544583,19087845
x1,64:26822653,19087845
k1,64:27050314,19087845:227661
x1,64:27670624,19087845
k1,64:27898285,19087845:227661
x1,64:30388081,19087845
k1,64:30615742,19087845:227661
x1,64:32326942,19087845
k1,65:32326942,19087845:0
k1,65:32326942,19087845:0
)
(1,67:6767902,21315904:25559040,546132,152916
x1,67:8094082,21315904
k1,66:8401075,21315904:306993
x1,66:11780695,21315904
k1,66:12087689,21315904:306994
x1,66:12707999,21315904
k1,66:13014992,21315904:306993
x1,66:14259890,21315904
k1,66:14566884,21315904:306994
x1,66:16021404,21315904
x1,66:18314412,21315904
k1,66:18621405,21315904:306993
x1,66:19139043,21315904
k1,66:19446037,21315904:306994
x1,66:22616035,21315904
k1,66:22923028,21315904:306993
x1,66:23611786,21315904
k1,66:23918780,21315904:306994
x1,66:25351910,21315904
x1,66:26404298,21315904
k1,66:26897478,21315904:493180
x1,66:27603075,21315904
k1,66:27910069,21315904:306994
x1,66:30224467,21315904
k1,66:30531460,21315904:306993
x1,66:31130380,21315904
k1,66:31449952,21315904:319572
x1,66:32006092,21315904
x1,66:32326942,21315904
k1,66:32326942,21315904:0
)
(1,67:6767902,22888603:25559040,546132,152916
x1,67:8928292,22888603
k1,66:9135146,22888603:206854
x1,66:10204646,22888603
k1,66:10411500,22888603:206854
x1,66:10839300,22888603
x1,66:13388988,22888603
k1,66:13595843,22888603:206855
x1,66:16569053,22888603
x1,66:16889903,22888603
k1,66:17096757,22888603:206854
x1,66:17438997,22888603
x1,66:18529887,22888603
x1,66:19941627,22888603
k1,66:20148481,22888603:206854
x1,66:20768791,22888603
k1,66:20975645,22888603:206854
x1,66:22045145,22888603
k1,66:22251999,22888603:206854
x1,66:25973859,22888603
k1,66:26180714,22888603:206855
x1,66:27207434,22888603
x1,66:28212764,22888603
k1,66:28419618,22888603:206854
x1,66:28847418,22888603
x1,66:29232438,22888603
k1,66:29439292,22888603:206854
x1,66:32326942,22888603
k1,66:32326942,22888603:0
)
(1,67:6767902,24461302:25559040,589824,196608
x1,67:7837402,24461302
k1,66:8179239,24461302:341837
x1,66:10189899,24461302
k1,66:10531736,24461302:341837
x1,66:13171262,24461302
k1,66:13513099,24461302:341837
x1,66:15053179,24461302
x1,66:16533367,24461302
k1,66:16875204,24461302:341837
x1,66:17303004,24461302
x1,66:17688024,24461302
k1,66:18029861,24461302:341837
x1,66:18949358,24461302
k1,66:19291195,24461302:341837
x1,66:19890115,24461302
k1,66:20231952,24461302:341837
x1,66:21990210,24461302
x1,66:23491788,24461302
k1,66:23833625,24461302:341837
x1,66:26186525,24461302
k1,66:26784237,24461302:597712
x1,66:27489834,24461302
k1,66:27831671,24461302:341837
x1,66:30146069,24461302
k1,66:30487906,24461302:341837
x1,66:31086826,24461302
k1,66:31449952,24461302:363126
x1,66:32006092,24461302
x1,66:32326942,24461302
k1,66:32326942,24461302:0
)
(1,67:6767902,26034001:25559040,546132,152916
x1,67:7880182,26034001
x1,66:9249142,26034001
k1,66:9632525,26034001:383383
x1,66:10445345,26034001
k1,66:10828727,26034001:383382
x1,66:11213747,26034001
x1,66:11598767,26034001
x1,66:13737767,26034001
k1,66:14121150,26034001:383383
x1,66:14741460,26034001
k1,66:15124843,26034001:383383
x1,66:16194343,26034001
k1,66:16577726,26034001:383383
x1,66:18196466,26034001
k1,66:18579721,26034001:383255
x1,66:19734781,26034001
x1,66:20119801,26034001
x1,66:21189301,26034001
k1,66:21572684,26034001:383383
x1,66:22813304,26034001
k1,66:23196687,26034001:383383
x1,66:24266187,26034001
k1,66:24649569,26034001:383382
x1,66:28221699,26034001
k1,66:28605082,26034001:383383
x1,66:32326942,26034001
k1,66:32326942,26034001:0
)
(1,67:6767902,27606700:25559040,589824,196608
x1,67:10233082,27606700
k1,66:10678102,27606700:445020
x1,66:12175402,27606700
k1,66:12483471,27606700:308069
x1,66:16205331,27606700
k1,66:16513401,27606700:308070
x1,66:17244939,27606700
x1,66:18164709,27606700
x1,66:20645949,27606700
k1,66:20954019,27606700:308070
x1,66:21756008,27606700
x1,66:23231918,27606700
k1,66:23539988,27606700:308070
x1,66:24331145,27606700
x1,66:24609215,27606700
k1,66:24917285,27606700:308070
x1,66:26204963,27606700
k1,66:26513032,27606700:308069
x1,66:28844542,27606700
k1,66:29152612,27606700:308070
x1,66:29580412,27606700
x1,66:30628522,27606700
x1,66:30906592,27606700
k1,66:31214662,27606700:308070
x1,66:32326942,27606700
k1,66:32326942,27606700:0
)
(1,67:6767902,29179399:25559040,546132,152916
x1,67:7837402,29179399
k1,66:8041262,29179399:203860
x1,66:10616618,29179399
x1,66:11001638,29179399
k1,66:11205497,29179399:203859
x1,66:11825807,29179399
k1,66:12029667,29179399:203860
x1,66:15302337,29179399
k1,66:15506196,29179399:203859
x1,66:16575696,29179399
k1,66:16779556,29179399:203860
x1,66:17207356,29179399
x1,66:19757044,29179399
k1,66:19960904,29179399:203860
x1,66:22934114,29179399
x1,66:23254964,29179399
k1,66:23458823,29179399:203859
x1,66:23801063,29179399
x1,66:24891953,29179399
x1,66:26303693,29179399
k1,66:26507553,29179399:203860
x1,66:27127863,29179399
k1,66:27331722,29179399:203859
x1,66:28401222,29179399
k1,66:28605082,29179399:203860
x1,66:32326942,29179399
k1,66:32326942,29179399:0
)
(1,67:6767902,30752098:25559040,546132,152916
x1,67:7794622,30752098
x1,66:8799952,30752098
k1,66:9038593,30752098:238641
x1,66:9727351,30752098
k1,66:9965992,30752098:238641
x1,66:11377732,30752098
k1,66:11616373,30752098:238641
x1,66:12685873,30752098
k1,66:12924514,30752098:238641
x1,66:16612150,30752098
k1,66:16850791,30752098:238641
x1,66:17406931,30752098
x1,66:18840061,30752098
k1,66:19078702,30752098:238641
x1,66:20939632,30752098
k1,66:21178274,30752098:238642
x1,66:21862754,30752098
k1,66:22101395,30752098:238641
x1,66:23170895,30752098
k1,66:23409536,30752098:238641
x1,66:25028276,30752098
k1,66:25266899,30752098:238623
x1,66:28732079,30752098
k1,66:29068306,30752098:336227
x1,66:29773903,30752098
k1,66:30012544,30752098:238641
x1,66:32326942,30752098
k1,66:32326942,30752098:0
)
(1,67:6767902,32324797:25559040,546132,152916
x1,67:7366822,32324797
k1,66:7731772,32324797:364950
x1,66:8287912,32324797
x1,66:8608762,32324797
k1,66:8952058,32324797:343296
x1,66:9700708,32324797
x1,66:11711368,32324797
k1,66:12054664,32324797:343296
x1,66:13124164,32324797
k1,66:13467460,32324797:343296
x1,66:13895260,32324797
x1,66:17617120,32324797
k1,66:17960416,32324797:343296
x1,66:18580726,32324797
k1,66:18924022,32324797:343296
x1,66:19993522,32324797
k1,66:20336818,32324797:343296
x1,66:21876898,32324797
x1,66:23357086,32324797
k1,66:23700382,32324797:343296
x1,66:27084280,32324797
k1,66:27427576,32324797:343296
x1,66:30079936,32324797
x1,66:30486346,32324797
k1,66:30829642,32324797:343296
x1,66:32326942,32324797
k1,66:32326942,32324797:0
)
(1,67:6767902,33897496:25559040,546132,152916
x1,67:7927240,33897496
x1,66:10258750,33897496
k1,66:10558886,33897496:300136
x1,66:13091462,33897496
k1,66:13564070,33897496:472608
x1,66:14269667,33897496
k1,66:14569803,33897496:300136
x1,66:16884201,33897496
k1,66:17184337,33897496:300136
x1,66:17783257,33897496
k1,66:18094258,33897496:311001
x1,66:18650398,33897496
x1,66:18971248,33897496
k1,66:19271384,33897496:300136
x1,66:20387942,33897496
x1,66:20922692,33897496
k1,66:21222828,33897496:300136
x1,66:22292328,33897496
k1,66:22592464,33897496:300136
x1,66:24782800,33897496
k1,66:25082936,33897496:300136
x1,66:25703246,33897496
k1,66:26003382,33897496:300136
x1,66:27162720,33897496
x1,66:29494230,33897496
k1,66:29794366,33897496:300136
x1,66:32326942,33897496
k1,66:32326942,33897496:0
)
(1,67:6767902,35470195:25559040,546132,152916
x1,67:7473499,35470195
k1,66:7771944,35470195:298445
x1,66:10086342,35470195
k1,66:10384787,35470195:298445
x1,66:10983707,35470195
k1,66:11292594,35470195:308887
x1,66:11848734,35470195
x1,66:12169584,35470195
k1,66:12468029,35470195:298445
x1,66:14328959,35470195
k1,66:14627404,35470195:298445
x1,66:15696904,35470195
k1,66:15995349,35470195:298445
x1,66:17535429,35470195
x1,66:19015617,35470195
k1,66:19314062,35470195:298445
x1,66:22697960,35470195
k1,66:22996405,35470195:298445
x1,66:25648765,35470195
x1,66:26055175,35470195
k1,66:26353621,35470195:298446
x1,66:27038101,35470195
k1,66:27336546,35470195:298445
x1,66:28406046,35470195
k1,66:28704491,35470195:298445
x1,66:29132291,35470195
x1,66:29538701,35470195
x1,66:30394301,35470195
k1,66:30692746,35470195:298445
x1,66:32326942,35470195
k1,66:32326942,35470195:0
)
(1,67:6767902,37042894:25559040,589824,196608
x1,67:8586052,37042894
k1,66:8768620,37042894:182568
x1,66:10896243,37042894
k1,66:11078737,37042894:182494
x1,66:12576037,37042894
k1,66:12758605,37042894:182568
x1,66:13378915,37042894
k1,66:13561483,37042894:182568
x1,66:15219072,37042894
x1,66:15625482,37042894
k1,66:15808050,37042894:182568
x1,66:18079668,37042894
k1,66:18397204,37042894:317536
x1,66:19102801,37042894
k1,66:19285369,37042894:182568
x1,66:21599767,37042894
k1,66:21782335,37042894:182568
x1,66:22381255,37042894
k1,66:22578646,37042894:197391
x1,66:23134786,37042894
x1,66:23455636,37042894
k1,66:23638204,37042894:182568
x1,66:26547244,37042894
k1,66:26729812,37042894:182568
x1,66:28227112,37042894
k1,66:28409680,37042894:182568
x1,66:28794700,37042894
k1,66:28977268,37042894:182568
x1,66:32326942,37042894
k1,66:32326942,37042894:0
)
(1,67:6767902,38615593:25559040,546132,152916
x1,67:7388212,38615593
g1,66:7644892,38615593
x1,66:8757172,38615593
g1,66:9013852,38615593
x1,66:11841610,38615593
k1,67:32326942,38615593:20485332
g1,67:32326942,38615593
)
]
(1,72:6767902,49235230:25559040,506811,0
(1,72:6767902,49235230:25559040,506811,0
k1,72:19354912,49235230:12587010
x1,72:19739932,49235230
k1,72:32326942,49235230:12587010
)
)
]
]
!14251
}5
!10
{6
[1,87:4736286,49235230:27590656,44498944,0
(1,87:4736286,4736286:0,0,0
[1,87:0,4736286:0,0,0
(1,87:0,0:0,0,0
g1,87:0,0
)
]
)
[1,87:6767902,49235230:25559040,43188224,0
[1,87:6767902,6833438:25559040,786432,0
(1,87:6767902,6833438:25559040,0,0
h1,87:6767902,6833438:25559040,0,0
)
]
[1,87:6767902,47269150:25559040,38797312,0
(1,69:6767902,9321184:25559040,849346,283115
(1,69:6767902,9321184:1911028,729808,0
g1,69:6767902,9321184
x1,69:7404911,9321184
g1,69:8678930,9321184
)
x1,69:9549249,9321184
x1,69:13761770,9321184
g1,69:14186443,9321184
x1,69:19145549,9321184
x1,69:19691463,9321184
g1,69:20116136,9321184
x1,69:20682367,9321184
x1,69:22502300,9321184
x1,69:24838000,9321184
g1,69:25262673,9321184
x1,69:28914340,9321184
k1,69:32326942,9321184:3412602
g1,69:32326942,9321184
)
(1,70:6767902,12052287:25559040,655359,183500
(1,70:6767902,12052287:2418275,608173,0
g1,70:6767902,12052287
x1,70:8124495,12052287
g1,70:9186177,12052287
)
x1,70:9911442,12052287
x1,70:13421875,12052287
g1,70:13775769,12052287
x1,70:17908354,12052287
x1,70:18363282,12052287
g1,70:18717176,12052287
x1,70:19189035,12052287
x1,70:20705645,12052287
x1,70:22652060,12052287
k1,70:32326942,12052287:9674882
g1,70:32326942,12052287
)
(1,72:6767902,14132890:25559040,546132,152916
x1,72:9612499,14132890
k1,71:9886834,14132890:274335
x1,71:10528534,14132890
x1,71:11897494,14132890
x1,71:13523134,14132890
k1,71:13797468,14132890:274334
x1,71:14203878,14132890
x1,71:15059478,14132890
x1,71:16946076,14132890
k1,71:17224824,14132890:278748
x1,71:18828802,14132890
k1,71:19103119,14132890:274317
x1,71:20472079,14132890
x1,71:22230337,14132890
k1,71:22504672,14132890:274335
x1,71:23574172,14132890
k1,71:23848507,14132890:274335
x1,71:24661327,14132890
x1,71:26013175,14132890
x1,71:26761825,14132890
k1,71:27036159,14132890:274334
x1,71:28533459,14132890
k1,71:28807794,14132890:274335
$1,71:28807794,14132890
x1,71:29183256,14132890
$1,71:29211473,14132890
k1,71:29485807,14132890:274334
x1,71:30983107,14132890
k1,71:31257442,14132890:274335
x1,71:32326942,14132890
k1,71:32326942,14132890:0
)
(1,72:6767902,15705589:25559040,546132,152916
x1,72:8265202,15705589
x1,72:10061962,15705589
k1,71:10302034,15705589:240072
x1,71:11799334,15705589
k1,71:12039406,15705589:240072
$1,71:12039406,15705589
x1,71:12414868,15705589
(1,71:12443085,15420199:838447,225735,101945
x1,71:12694461,15420199
x1,71:13248764,15420199
)
$1,71:13281532,15705589
k1,71:13521604,15705589:240072
x1,71:15061684,15705589
x1,71:15468094,15705589
k1,71:15708166,15705589:240072
x1,71:16734886,15705589
k1,71:16974958,15705589:240072
x1,71:17492596,15705589
x1,71:18134296,15705589
x1,71:18540706,15705589
x1,71:20209126,15705589
k1,71:20449198,15705589:240072
x1,71:22010668,15705589
k1,71:22250740,15705589:240072
x1,71:23320240,15705589
k1,71:23560312,15705589:240072
x1,71:23988112,15705589
x1,71:24698260,15705589
x1,71:25339960,15705589
x1,71:26537800,15705589
k1,71:26777872,15705589:240072
x1,71:27847372,15705589
x1,71:28831312,15705589
x1,71:29751082,15705589
x1,71:30071932,15705589
k1,71:30312004,15705589:240072
x1,71:31257442,15705589
x1,71:32070262,15705589
x1,71:32326942,15705589
k1,72:32326942,15705589:0
)
(1,72:6767902,17278288:25559040,546132,152916
x1,72:7623502,17278288
x1,72:9163582,17278288
g1,71:9420262,17278288
x1,71:10917562,17278288
g1,71:11174242,17278288
x1,71:11987062,17278288
x1,71:13313242,17278288
x1,71:13655482,17278288
x1,71:14596642,17278288
g1,71:14853322,17278288
$1,71:14853322,17278288
x1,71:15212173,17278288
$1,71:15233563,17278288
x1,71:15447463,17278288
k1,72:32326943,17278288:16879480
g1,72:32326943,17278288
)
(1,76:14152145,20152531:18174797,982957,589741
(1,76:14152145,20152531:10790555,982957,589741
[1,75:14152145,20152531:10790555,982957,589741
(1,75:14152145,20270458:10790555,1100884,471814
g1,74:14152145,20270458
(1,75:14152145,20270458:10790555,1100884,471814
r1,87:14152145,20270458:0,1572698,471814
g1,74:14479825,20270458
$1,75:14479825,20270458
x1,75:15541224,20270458
(1,75:15569441,19985068:838447,225735,101945
x1,75:15820817,19985068
x1,75:16375120,19985068
)
x1,75:17001804,20270458
x1,75:17329481,20270458
g1,75:17547931,20270458
x1,75:18146851,20270458
g1,75:18365301,20270458
(1,75:18365301,19636939:524289,0,873822
x1,75:18736672,19636939
)
g1,75:19020660,20270458
x1,75:20082059,20270458
(1,75:20110276,19985068:838447,225735,101945
x1,75:20361652,19985068
x1,75:20915955,19985068
)
x1,75:21526028,20270458
x1,75:22891666,20270458
x1,75:23506972,20270458
x1,75:24593630,20270458
$1,75:24615020,20270458
g1,75:24615020,20270458
g1,75:24942700,20270458
)
g1,75:24942700,20270458
)
]
)
(1,76:31343002,20152531:983940,589824,196608
(1,76:31343002,20152531:983940,589824,196608
x1,76:32027482,20152531
x1,76:32326942,20152531
)
)
)
(1,78:6767902,23026774:25559040,546132,152916
x1,78:7324042,23026774
x1,77:7644892,23026774
k1,77:7953093,23026774:308201
x1,77:10006533,23026774
k1,77:10314734,23026774:308201
x1,77:11384234,23026774
k1,77:11692435,23026774:308201
x1,77:15611083,23026774
k1,77:15919285,23026774:308202
x1,77:16347085,23026774
x1,77:17010175,23026774
x1,77:17544925,23026774
x1,77:18635815,23026774
k1,77:18944016,23026774:308201
x1,77:20013516,23026774
k1,77:20321717,23026774:308201
x1,77:21348437,23026774
x1,77:22353767,23026774
k1,77:22661968,23026774:308201
x1,77:23902588,23026774
k1,77:24210789,23026774:308201
x1,77:25280289,23026774
k1,77:25588490,23026774:308201
x1,77:27299690,23026774
k1,77:27620772,23026774:321082
x1,77:28176912,23026774
x1,77:28497762,23026774
k1,77:28805963,23026774:308201
x1,77:29576003,23026774
x1,77:30773843,23026774
k1,77:31082044,23026774:308201
x1,77:32326942,23026774
k1,77:32326942,23026774:0
)
(1,78:6767902,24599473:25559040,546132,152916
x1,78:8414932,24599473
x1,77:10066240,24599473
k1,77:10269651,24599473:203411
$1,77:10269651,24599473
x1,77:10720980,24599473
$1,77:10827930,24599473
k1,77:11031341,24599473:203411
x1,77:12443081,24599473
k1,77:12646493,24599473:203412
x1,77:15213293,24599473
k1,77:15416704,24599473:203411
x1,77:16486204,24599473
k1,77:16689615,24599473:203411
x1,77:17716335,24599473
x1,77:18721665,24599473
k1,77:18925076,24599473:203411
x1,77:22612712,24599473
k1,77:22816123,24599473:203411
x1,77:23500603,24599473
k1,77:23704014,24599473:203411
x1,77:24773514,24599473
k1,77:24976926,24599473:203412
x1,77:26606844,24599473
x1,77:27098814,24599473
x1,77:27868854,24599473
k1,77:28072265,24599473:203411
x1,77:28713965,24599473
x1,77:30882911,24599473
k1,77:31086322,24599473:203411
x1,77:32326942,24599473
k1,77:32326942,24599473:0
)
(1,78:6767902,26172172:25559040,546132,152916
x1,78:9595660,26172172
k1,77:9916934,26172172:321274
x1,77:11628134,26172172
k1,77:11949407,26172172:321273
x1,77:12869177,26172172
k1,77:13190451,26172172:321274
x1,77:13618251,26172172
x1,77:14751921,26172172
k1,77:15073194,26172172:321273
x1,77:17237862,26172172
x1,77:17986512,26172172
k1,77:18307786,26172172:321274
x1,77:19548406,26172172
k1,77:19869680,26172172:321274
x1,77:23163740,26172172
k1,77:23485013,26172172:321273
x1,77:25196213,26172172
k1,77:25732234,26172172:536021
x1,77:26234763,26172172
x1,77:26855073,26172172
k1,77:27176346,26172172:321273
x1,77:30149556,26172172
k1,77:30486978,26172172:337422
x1,77:30936168,26172172
k1,77:31257442,26172172:321274
x1,77:32326942,26172172
k1,77:32326942,26172172:0
)
(1,78:6767902,27744871:25559040,546132,152916
x1,78:9343258,27744871
x1,77:10241638,27744871
x1,77:10562488,27744871
k1,77:10816605,27744871:254117
x1,77:13456131,27744871
k1,77:13710248,27744871:254117
x1,77:14227886,27744871
k1,77:14482004,27744871:254118
x1,77:14867024,27744871
k1,77:15121141,27744871:254117
x1,77:18423757,27744871
k1,77:18677874,27744871:254117
x1,77:21531300,27744871
k1,77:21785930,27744871:254630
x1,77:22855430,27744871
k1,77:23109547,27744871:254117
x1,77:24354445,27744871
k1,77:24608562,27744871:254117
x1,77:26255592,27744871
x1,77:27906900,27744871
k1,77:28161018,27744871:254118
x1,77:29957778,27744871
k1,77:30211895,27744871:254117
x1,77:30639695,27744871
x1,77:31003325,27744871
k1,77:31257442,27744871:254117
x1,77:32326942,27744871
k1,77:32326942,27744871:0
)
(1,78:6767902,29317570:25559040,546132,152916
x1,78:10070518,29317570
k1,77:10287033,29317570:216515
x1,77:11014293,29317570
x1,77:11377923,29317570
x1,77:13345803,29317570
x1,77:14141511,29317570
k1,77:14470362,29317570:328851
x1,77:15693597,29317570
x1,77:16724595,29317570
k1,77:16941110,29317570:216515
x1,77:17561420,29317570
k1,77:17777935,29317570:216515
x1,77:18847435,29317570
k1,77:19063950,29317570:216515
x1,77:20090670,29317570
x1,77:21096000,29317570
k1,77:21312515,29317570:216515
x1,77:22809815,29317570
k1,77:23026330,29317570:216515
x1,77:24399568,29317570
x1,77:25404898,29317570
k1,77:25621413,29317570:216515
x1,77:26305893,29317570
k1,77:26522407,29317570:216514
x1,77:27591907,29317570
k1,77:27808422,29317570:216515
x1,77:29305722,29317570
k1,77:29522237,29317570:216515
x1,77:31318997,29317570
k1,77:31535512,29317570:216515
x1,77:31963312,29317570
x1,77:32326942,29317570
k1,77:32326942,29317570:0
)
(1,78:6767902,30890269:25559040,546132,152916
x1,78:10754998,30890269
k1,77:10970439,30890269:215441
x1,77:11398239,30890269
x1,77:11783259,30890269
k1,77:11998700,30890269:215441
x1,77:13068200,30890269
k1,77:13283641,30890269:215441
x1,77:13711441,30890269
x1,77:16261129,30890269
k1,77:16476570,30890269:215441
x1,77:19449780,30890269
x1,77:19770630,30890269
k1,77:19986071,30890269:215441
x1,77:20670551,30890269
x1,77:21076961,30890269
x1,77:22617041,30890269
k1,77:22840730,30890269:223689
x1,77:24380810,30890269
x1,77:24787220,30890269
k1,77:25002661,30890269:215441
x1,77:25520299,30890269
k1,77:25735740,30890269:215441
x1,77:26805240,30890269
k1,77:27020681,30890269:215441
x1,77:30314741,30890269
x1,77:30699761,30890269
k1,77:30915202,30890269:215441
x1,77:32326942,30890269
k1,77:32326942,30890269:0
)
(1,78:6767902,32462968:25559040,546132,152916
x1,78:7837402,32462968
k1,77:8129268,32462968:291866
x1,77:11423328,32462968
k1,77:11715194,32462968:291866
x1,77:13212494,32462968
k1,77:13504360,32462968:291866
x1,77:14531080,32462968
k1,77:14822947,32462968:291867
x1,77:16491367,32462968
k1,77:16783233,32462968:291866
x1,77:19456983,32462968
k1,77:19748849,32462968:291866
x1,77:21288929,32462968
k1,77:21580795,32462968:291866
x1,77:22650295,32462968
k1,77:22942161,32462968:291866
x1,77:25106829,32462968
x1,77:25855479,32462968
k1,77:26147345,32462968:291866
x1,77:27858545,32462968
k1,77:28159208,32462968:300663
x1,77:29656508,32462968
k1,77:29948374,32462968:291866
x1,77:31321612,32462968
x1,77:32326942,32462968
k1,77:32326942,32462968:0
)
(1,78:6767902,34035667:25559040,589824,196608
x1,78:7452382,34035667
g1,77:7709062,34035667
x1,77:8778562,34035667
g1,77:9035242,34035667
x1,77:11649100,34035667
g1,77:11905780,34035667
x1,77:13150678,34035667
g1,77:13407358,34035667
x1,77:15054388,34035667
x1,77:16705696,34035667
g1,77:16962376,34035667
$1,77:16962376,34035667
x1,77:17413705,34035667
$1,77:17520655,34035667
g1,77:17777335,34035667
(1,77:17777335,34035667:299460,589824,196608
x1,77:18076795,34035667
)
x1,77:20691655,34035667
g1,77:20948335,34035667
x1,77:21590035,34035667
g1,77:21846715,34035667
x1,77:22659535,34035667
h1,77:22659535,34035667:0,0,0
x1,77:22873435,34035667
g1,77:23130115,34035667
x1,77:25183555,34035667
k1,78:32326942,34035667:7143387
g1,78:32326942,34035667
)
(1,83:11329219,37368661:20997723,1769306,1376090
(1,83:11329219,37368661:16436406,1769306,1376090
[1,82:11329219,37368661:16436406,1769306,1376090
(1,81:11329219,36700239:16436406,1100884,471814
g1,80:11329219,36700239
(1,80:11329219,36700239:1520619,1100884,471814
r1,87:11329219,36700239:0,1572698,471814
g1,80:11656899,36700239
$1,80:11656899,36700239
x1,80:12043376,36700239
(1,80:12043376,36818203:478782,358263,0
x1,80:12463540,36818203
)
$1,80:12522158,36700239
g1,80:12522158,36700239
g1,80:12849838,36700239
)
g1,80:12849838,36700239
(1,81:12849838,36700239:14915787,1100884,471814
g1,80:13177518,36700239
$1,80:13177518,36700239
x1,80:13776438,36700239
g1,80:13994888,36700239
x1,80:14491229,36700239
x1,80:14945198,36700239
x1,80:15717377,36700239
x1,80:16499249,36700239
(1,80:16527466,36414849:838447,225735,101945
x1,80:16778842,36414849
x1,80:17333145,36414849
)
x1,80:17579813,36700239
g1,80:17710883,36700239
x1,80:18069734,36700239
x1,80:18390584,36700239
g1,80:18609034,36700239
x1,80:19220705,36700239
g1,80:19439155,36700239
x1,80:19890484,36700239
x1,80:20672356,36700239
x1,80:20914473,36700239
g1,80:21045543,36700239
x1,80:21404394,36700239
x1,80:22319160,36700239
x1,80:22646837,36700239
$1,80:22646837,36700239
$1,81:22646837,36700239
h1,81:22646837,36700239:0,0,0
$1,81:22646837,36700239
k1,81:27437945,36700239:4791108
g1,81:27765625,36700239
)
g1,81:27765625,36700239
)
(1,82:11329219,38272937:16436406,1100884,471814
g1,81:11329219,38272937
(1,81:11329219,38272937:1520619,1100884,471814
r1,87:11329219,38272937:0,1572698,471814
g1,81:11656899,38272937
$1,81:11656899,38272937
$1,81:11656899,38272937
k1,81:12522158,38272937:865259
g1,81:12849838,38272937
)
g1,81:12849838,38272937
(1,82:12849838,38272937:14915787,1100884,471814
g1,81:13177518,38272937
$1,82:13177518,38272937
x1,82:13776438,38272937
g1,82:13994888,38272937
(1,82:13994888,37639418:524289,0,873822
x1,82:14366259,37639418
)
g1,82:14650247,38272937
(1,82:14650247,37639418:524289,0,873822
x1,82:15021618,37639418
)
g1,82:15305606,38272937
x1,82:15645230,38272937
(1,82:15645230,38395272:4342199,393216,131072
x1,82:15969547,38395272
x1,82:16538899,38395272
(1,82:16557710,38245996:757757,169300,76459
x1,82:16785720,38245996
x1,82:17282699,38245996
)
x1,82:17730078,38395272
x1,82:18719777,38395272
x1,82:19289129,38395272
x1,82:19722551,38395272
x1,82:19954661,38395272
)
x1,82:21048828,38272937
(1,82:21077045,37987547:838447,225735,101945
x1,82:21328421,37987547
x1,82:21882724,37987547
)
x1,82:22492797,38272937
x1,82:23858435,38272937
x1,82:24473741,38272937
x1,82:25577010,38272937
(1,82:25605227,37987547:838447,225735,101945
x1,82:25856603,37987547
x1,82:26410906,37987547
)
x1,82:27202655,38272937
x1,82:27437945,38272937
$1,82:27437945,38272937
g1,82:27437945,38272937
g1,82:27765625,38272937
)
g1,82:27765625,38272937
)
]
)
(1,83:31343002,37368661:983940,589824,196608
(1,83:31343002,37368661:983940,589824,196608
x1,83:32027482,37368661
x1,83:32326942,37368661
)
)
)
(1,85:6767902,40701655:25559040,589824,196608
x1,85:8735782,40701655
k1,84:8930780,40701655:194998
$1,84:8930780,40701655
x1,84:9270404,40701655
$1,84:9332231,40701655
k1,84:9527228,40701655:194997
x1,84:10044866,40701655
k1,84:10239864,40701655:194998
x1,84:11309364,40701655
k1,84:11504361,40701655:194997
x1,84:14498961,40701655
k1,84:14693959,40701655:194998
x1,84:17667169,40701655
k1,84:17988848,40701655:321679
x1,84:18993905,40701655
k1,84:19188903,40701655:194998
x1,84:21862653,40701655
k1,84:22057650,40701655:194997
x1,84:22742130,40701655
x1,84:23148540,40701655
x1,84:24474720,40701655
k1,84:24669718,40701655:194998
x1,84:26556316,40701655
k1,84:26751314,40701655:194998
x1,84:27435794,40701655
k1,84:27630791,40701655:194997
x1,84:28015811,40701655
k1,84:28210809,40701655:194998
x1,84:28895289,40701655
k1,84:29090286,40701655:194997
x1,84:29774766,40701655
k1,84:29969764,40701655:194998
x1,84:32326942,40701655
k1,84:32326942,40701655:0
)
(1,85:6767902,42274354:25559040,546132,152916
x1,85:7837402,42274354
k1,84:8098906,42274354:261504
x1,84:11144842,42274354
k1,84:11406345,42274354:261503
x1,84:12219165,42274354
k1,84:12480669,42274354:261504
x1,84:13550169,42274354
k1,84:13811672,42274354:261503
x1,84:14538932,42274354
k1,84:14800436,42274354:261504
x1,84:15420746,42274354
k1,84:15682249,42274354:261503
x1,84:16751749,42274354
k1,84:17013253,42274354:261504
x1,84:18039973,42274354
x1,84:19045303,42274354
k1,84:19306806,42274354:261503
x1,84:20936724,42274354
k1,84:21198228,42274354:261504
x1,84:21583248,42274354
k1,84:21844751,42274354:261503
x1,84:24890687,42274354
x1,84:25168757,42274354
k1,84:25430261,42274354:261504
x1,84:29348909,42274354
k1,84:29610412,42274354:261503
x1,84:30038212,42274354
x1,84:30701302,42274354
x1,84:31236052,42274354
x1,84:32326942,42274354
k1,84:32326942,42274354:0
)
(1,85:6767902,43847053:25559040,589824,196608
x1,85:8012800,43847053
k1,84:8287351,43847053:274551
x1,84:9934381,43847053
x1,84:11585689,43847053
k1,84:11860240,43847053:274551
$1,84:11860240,43847053
x1,84:12311569,43847053
x1,84:13093441,43847053
(1,84:13121658,43561663:838447,225735,101945
x1,84:13373034,43561663
x1,84:13927337,43561663
)
x1,84:14174005,43847053
k1,84:14305075,43847053:131070
x1,84:14663926,43847053
x1,84:14984776,43847053
$1,84:14984776,43847053
k1,84:15259327,43847053:274551
x1,84:16499947,43847053
k1,84:16774498,43847053:274551
$1,84:16774498,43847053
x1,84:17225827,43847053
x1,84:18007699,43847053
x1,84:18249816,43847053
k1,84:18380886,43847053:131070
x1,84:18739737,43847053
x1,84:19060587,43847053
$1,84:19060587,43847053
k1,84:19335139,43847053:274552
x1,84:21602479,43847053
k1,84:21877030,43847053:274551
x1,84:22304830,43847053
x1,84:22668460,43847053
k1,84:22943011,43847053:274551
x1,84:26130121,43847053
k1,84:26404672,43847053:274551
x1,84:26832472,43847053
x1,84:27217492,43847053
k1,84:27492043,43847053:274551
x1,84:28561543,43847053
k1,84:28836094,43847053:274551
x1,84:29995432,43847053
x1,84:32326942,43847053
k1,84:32326942,43847053:0
)
(1,85:6767902,45419752:25559040,521949,0
x1,85:7174312,45419752
x1,84:9741112,45419752
k1,85:32326942,45419752:22585830
g1,85:32326942,45419752
)
(1,87:6767902,46992451:25559040,546132,152916
h1,86:6767902,46992451:1155060,0,0
x1,86:8446881,46992451
x1,86:10953789,46992451
k1,86:11304614,46992451:350825
x1,86:12374114,46992451
x1,86:13358054,46992451
x1,86:14277824,46992451
x1,86:14598674,46992451
k1,86:14949500,46992451:350826
x1,86:15291740,46992451
x1,86:16382630,46992451
x1,86:16767650,46992451
x1,86:17794370,46992451
k1,86:18145195,46992451:350825
x1,86:19261753,46992451
k1,86:19612579,46992451:350826
x1,86:20040379,46992451
x1,86:21174049,46992451
k1,86:21524874,46992451:350825
x1,86:23685264,46992451
k1,86:24036090,46992451:350826
x1,86:25537668,46992451
k1,86:25888493,46992451:350825
x1,86:26808263,46992451
k1,86:27159089,46992451:350826
x1,86:28185809,46992451
x1,86:29191139,46992451
k1,86:29541964,46992451:350825
x1,86:30183664,46992451
x1,86:30953704,46992451
x1,86:32070262,46992451
x1,86:32326942,46992451
k1,87:32326942,46992451:0
)
]
(1,87:6767902,49235230:25559040,506811,0
(1,87:6767902,49235230:25559040,506811,0
k1,87:19354912,49235230:12587010
x1,87:19739932,49235230
k1,87:32326942,49235230:12587010
)
)
]
]
!18614
}6
!10
{7
[1,94:4736286,49235230:27590656,44498944,0
(1,94:4736286,4736286:0,0,0
[1,94:0,4736286:0,0,0
(1,94:0,0:0,0,0
g1,94:0,0
)
]
)
[1,94:6767902,49235230:25559040,43188224,0
[1,94:6767902,6833438:25559040,786432,0
(1,94:6767902,6833438:25559040,0,0
h1,94:6767902,6833438:25559040,0,0
)
]
[1,94:6767902,47269150:25559040,38797312,0
(1,87:6767902,9258270:25559040,589824,196608
x1,87:7927240,9258270
k1,86:8229830,9258270:302590
x1,86:8871530,9258270
k1,86:9174119,9258270:302589
x1,86:9986939,9258270
x1,86:11612579,9258270
k1,86:11915169,9258270:302590
x1,86:12845498,9258270
x1,86:13230518,9258270
x1,86:14881826,9258270
k1,86:15184416,9258270:302590
x1,86:16596156,9258270
x1,86:17002566,9258270
x1,86:17823942,9258270
k1,86:18126532,9258270:302590
x1,86:19586332,9258270
x1,86:21040852,9258270
k1,86:21343441,9258270:302589
x1,86:21985141,9258270
k1,86:22287731,9258270:302590
x1,86:23314451,9258270
k1,86:23628518,9258270:314067
x1,86:25382498,9258270
k1,86:25696565,9258270:314067
x1,86:26038805,9258270
x1,86:27258035,9258270
x1,86:28199195,9258270
k1,86:28501785,9258270:302590
x1,86:29400165,9258270
k1,86:29714232,9258270:314067
x1,86:30954852,9258270
k1,86:31257442,9258270:302590
x1,86:32326942,9258270
k1,86:32326942,9258270:0
)
(1,87:6767902,10830969:25559040,546132,152916
x1,87:7195702,10830969
x1,87:7905850,10830969
x1,87:8547550,10830969
x1,87:9745390,10830969
k1,86:10089568,10830969:344178
x1,86:11159068,10830969
x1,86:12143008,10830969
x1,86:13062778,10830969
x1,86:13383628,10830969
k1,86:13727806,10830969:344178
x1,86:14673244,10830969
x1,86:15486064,10830969
x1,86:16341664,10830969
x1,86:17667844,10830969
k1,86:18012022,10830969:344178
x1,86:18529660,10830969
k1,86:18873838,10830969:344178
x1,86:20033176,10830969
x1,86:21252406,10830969
k1,86:21596584,10830969:344178
x1,86:22537744,10830969
x1,86:23307784,10830969
x1,86:24976204,10830969
k1,86:25320382,10830969:344178
x1,86:25748182,10830969
x1,86:26133202,10830969
k1,86:26477380,10830969:344178
x1,86:26995018,10830969
x1,86:27636718,10830969
x1,86:28043128,10830969
x1,86:28642048,10830969
x1,86:30182128,10830969
k1,86:30786862,10830969:604734
x1,86:32070262,10830969
x1,86:32326942,10830969
k1,87:32326942,10830969:0
)
(1,87:6767902,12403668:25559040,546132,152916
x1,87:7195702,12403668
x1,87:8248090,12403668
k1,86:8553457,12403668:305367
x1,86:9109597,12403668
x1,86:9430447,12403668
k1,86:9735814,12403668:305367
x1,86:10548634,12403668
x1,86:10933654,12403668
x1,86:11254504,12403668
k1,86:11559871,12403668:305367
$1,86:11559871,12403668
x1,86:12176497,12403668
$1,86:12258645,12403668
k1,86:12564012,12403668:305367
x1,86:13676292,12403668
x1,86:14514780,12403668
k1,86:14820147,12403668:305367
x1,86:15440457,12403668
k1,86:15745825,12403668:305368
x1,86:16772545,12403668
x1,86:17777875,12403668
k1,86:18083242,12403668:305367
x1,86:18896062,12403668
x1,86:20222242,12403668
x1,86:20564482,12403668
x1,86:21809380,12403668
k1,86:22114747,12403668:305367
x1,86:23676217,12403668
k1,86:23981584,12403668:305367
x1,86:24798682,12403668
k1,86:25104049,12403668:305367
x1,86:25531849,12403668
x1,86:26241997,12403668
x1,86:26883697,12403668
x1,86:28081537,12403668
k1,86:28386904,12403668:305367
x1,86:29332342,12403668
x1,86:30145162,12403668
x1,86:31000762,12403668
x1,86:32326942,12403668
k1,86:32326942,12403668:0
)
(1,87:6767902,13976367:25559040,546132,219909
x1,87:7126753,13976367
(1,86:7126753,14094331:288266,346600,101945
x1,86:7352035,14094331
)
x1,86:7628919,13976367
k1,86:7759989,13976367:131070
x1,86:8078565,13976367
k1,86:8364383,13976367:241575
x1,86:8963303,13976367
k1,86:9204878,13976367:241575
x1,86:9803798,13976367
k1,86:9934868,13976367:131070
(1,86:9934868,13976367:903840,76458,0
x1,86:10148768,13976367
g1,86:10279838,13976367
x1,86:10493738,13976367
g1,86:10624808,13976367
x1,86:10838708,13976367
)
k1,86:10969778,13976367:131070
x1,86:11183678,13976367
k1,86:11314748,13976367:131070
x1,86:11931374,13976367
$1,86:12013522,13976367
x1,86:12227422,13976367
k1,86:12501084,13976367:273662
x1,86:13057224,13976367
x1,86:13378074,13976367
k1,86:13648340,13976367:270266
x1,86:15145640,13976367
k1,86:15415906,13976367:270266
x1,86:16570966,13976367
x1,86:17212666,13976367
x1,86:18239386,13976367
k1,86:18509652,13976367:270266
x1,86:18894672,13976367
k1,86:19164938,13976367:270266
x1,86:20662238,13976367
x1,86:22458998,13976367
k1,86:22729264,13976367:270266
x1,86:24226564,13976367
k1,86:24496830,13976367:270266
x1,86:25416600,13976367
k1,86:25686865,13976367:270265
x1,86:26029105,13976367
x1,86:26435515,13976367
x1,86:27462235,13976367
k1,86:27732501,13976367:270266
x1,86:29486481,13976367
k1,86:29756747,13976367:270266
$1,86:29756747,13976367
x1,86:30115598,13976367
(1,86:30115598,14094331:288266,346600,101945
x1,86:30340880,14094331
)
$1,86:30403864,13976367
x1,86:30617764,13976367
k1,86:31000762,13976367:382998
x1,86:32326942,13976367
k1,86:32326942,13976367:0
)
(1,87:6767902,15549066:25559040,546132,152916
x1,87:8371880,15549066
k1,86:8571959,15549066:200079
x1,86:9940919,15549066
x1,86:11699177,15549066
k1,86:11899312,15549066:200135
x1,86:13144210,15549066
k1,86:13344346,15549066:200136
x1,86:14563576,15549066
x1,86:14991376,15549066
x1,86:15483346,15549066
x1,86:16642684,15549066
k1,86:16842819,15549066:200135
x1,86:18729417,15549066
k1,86:18929552,15549066:200135
x1,86:19742372,15549066
k1,86:19942508,15549066:200136
x1,86:20755328,15549066
x1,86:22107176,15549066
x1,86:22855826,15549066
k1,86:23055961,15549066:200135
x1,86:24553261,15549066
k1,86:24753396,15549066:200135
x1,86:26250696,15549066
k1,86:26450831,15549066:200135
x1,86:27520331,15549066
k1,86:27720467,15549066:200136
x1,86:28704407,15549066
x1,86:29645567,15549066
x1,86:29859467,15549066
x1,86:30800627,15549066
k1,86:31000762,15549066:200135
x1,86:32070262,15549066
x1,86:32326942,15549066
k1,87:32326942,15549066:0
)
(1,87:6767902,17121765:25559040,546132,152916
x1,87:7751842,17121765
x1,87:8671612,17121765
x1,87:8992462,17121765
k1,86:9256737,17121765:264275
x1,86:10202175,17121765
x1,86:11014995,17121765
x1,86:11870595,17121765
x1,86:13196775,17121765
k1,86:13461051,17121765:264276
x1,86:14081361,17121765
k1,86:14345636,17121765:264275
x1,86:15590534,17121765
k1,86:15854810,17121765:264276
x1,86:17074040,17121765
x1,86:17501840,17121765
x1,86:17993810,17121765
x1,86:19367048,17121765
k1,86:19732074,17121765:365026
x1,86:21058254,17121765
k1,86:21322530,17121765:264276
x1,86:21968508,17121765
x1,86:22481868,17121765
x1,86:24578088,17121765
k1,86:24842363,17121765:264275
x1,86:25270163,17121765
x1,86:25980311,17121765
x1,86:26622011,17121765
x1,86:27819851,17121765
k1,86:28084127,17121765:264276
x1,86:29153627,17121765
x1,86:30137567,17121765
x1,86:31057337,17121765
x1,86:31378187,17121765
k1,86:31642462,17121765:264275
x1,86:32326942,17121765
k1,87:32326942,17121765:0
)
(1,87:6767902,18694464:25559040,589824,219909
x1,87:7174312,18694464
x1,86:8500492,18694464
k1,86:8724784,18694464:224292
x1,86:9242422,18694464
k1,86:9466714,18694464:224292
x1,86:10536214,18694464
k1,86:10760505,18694464:224291
x1,86:11872785,18694464
x1,86:12300585,18694464
x1,86:13006455,18694464
x1,86:14332635,18694464
k1,86:14556927,18694464:224292
x1,86:15177237,18694464
k1,86:15401529,18694464:224292
x1,86:17117007,18694464
k1,86:17341299,18694464:224292
x1,86:17745984,18694464
k1,86:17970244,18694464:224260
x1,86:18487882,18694464
x1,86:19129582,18694464
x1,86:19535992,18694464
x1,86:20134912,18694464
x1,86:21764830,18694464
k1,86:21989121,18694464:224291
x1,86:22908891,18694464
k1,86:23133183,18694464:224292
x1,86:24673263,18694464
x1,86:25079673,18694464
k1,86:25303965,18694464:224292
$1,86:25303965,18694464
x1,86:25755294,18694464
(1,86:25755294,18812428:288266,346600,101945
x1,86:25980576,18812428
)
x1,86:26718482,18694464
(1,86:26746699,18409074:838447,225735,101945
x1,86:26998075,18409074
x1,86:27552378,18409074
)
x1,86:27799046,18694464
k1,86:27930116,18694464:131070
x1,86:28288967,18694464
x1,86:28609817,18694464
k1,86:28828267,18694464:218450
x1,86:29427187,18694464
k1,86:29645637,18694464:218450
x1,86:30096966,18694464
(1,86:30096966,18812428:288266,346600,101945
x1,86:30322248,18812428
)
x1,86:31060154,18694464
x1,86:31302271,18694464
k1,86:31433341,18694464:131070
x1,86:31792192,18694464
x1,86:32113042,18694464
$1,86:32113042,18694464
x1,86:32326942,18694464
k1,86:32326942,18694464:0
)
(1,87:6767902,20267163:25559040,546132,152916
x1,87:7345159,20267163
k1,86:7615382,20267163:270223
x1,86:8133020,20267163
k1,86:8403243,20267163:270223
x1,86:9216063,20267163
x1,86:10413903,20267163
x1,86:11782863,20267163
k1,86:12053086,20267163:270223
x1,86:13464826,20267163
k1,86:13735049,20267163:270223
x1,86:15856665,20267163
k1,86:16126889,20267163:270224
x1,86:16939709,20267163
x1,86:17795309,20267163
x1,86:18522569,20267163
x1,86:19848749,20267163
k1,86:20118972,20267163:270223
x1,86:21038742,20267163
k1,86:21308965,20267163:270223
x1,86:22378465,20267163
k1,86:22648688,20267163:270223
x1,86:23504288,20267163
x1,86:24359888,20267163
x1,86:25044368,20267163
x1,86:26370548,20267163
k1,86:26640771,20267163:270223
x1,86:27667491,20267163
x1,86:28672821,20267163
k1,86:28943044,20267163:270223
x1,86:29584744,20267163
x1,86:30354784,20267163
x1,86:31471342,20267163
x1,86:32326942,20267163
k1,86:32326942,20267163:0
)
(1,87:6767902,21839862:25559040,546132,152916
x1,87:7285540,21839862
k1,86:7485579,21839862:200039
x1,86:8597859,21839862
k1,86:8797898,21839862:200039
x1,86:10684496,21839862
k1,86:10884535,21839862:200039
x1,86:11697355,21839862
k1,86:11897394,21839862:200039
x1,86:12966894,21839862
k1,86:13166933,21839862:200039
x1,86:13594733,21839862
x1,86:13979753,21839862
x1,86:14407553,21839862
x1,86:15541223,21839862
x1,86:15883463,21839862
x1,86:16704839,21839862
k1,86:16904878,21839862:200039
x1,86:18149776,21839862
k1,86:18349815,21839862:200039
x1,86:18777615,21839862
x1,86:19440705,21839862
x1,86:20172243,21839862
x1,86:20878113,21839862
x1,86:21797883,21839862
x1,86:22332633,21839862
k1,86:22655993,21839862:323360
x1,86:24901670,21839862
k1,86:25113037,21839862:211367
x1,86:26824237,21839862
k1,86:27024276,21839862:200039
x1,86:27541914,21839862
k1,86:27741953,21839862:200039
x1,86:28554773,21839862
k1,86:28754812,21839862:200039
x1,86:29610412,21839862
x1,86:30679912,21839862
x1,86:31300222,21839862
x1,86:32326942,21839862
k1,86:32326942,21839862:0
)
(1,87:6767902,23412561:25559040,546132,152916
x1,87:7456660,23412561
x1,87:9599938,23412561
k1,86:9911352,23412561:311414
x1,86:10856790,23412561
x1,86:11669610,23412561
x1,86:12525210,23412561
x1,86:13851390,23412561
k1,86:14162803,23412561:311413
x1,86:15082573,23412561
k1,86:15393987,23412561:311414
x1,86:16463487,23412561
k1,86:16774900,23412561:311413
x1,86:17202700,23412561
x1,86:17912848,23412561
x1,86:18554548,23412561
x1,86:19752388,23412561
k1,86:20063802,23412561:311414
x1,86:21133302,23412561
x1,86:22117242,23412561
x1,86:23037012,23412561
x1,86:23357862,23412561
k1,86:23669275,23412561:311413
x1,86:24353755,23412561
x1,86:24760165,23412561
x1,86:26086345,23412561
k1,86:26397759,23412561:311414
x1,86:27039459,23412561
k1,86:27350872,23412561:311413
x1,86:28595770,23412561
k1,86:28907184,23412561:311414
x1,86:30494322,23412561
k1,86:31000762,23412561:506440
x1,86:32326942,23412561
k1,86:32326942,23412561:0
)
(1,87:6767902,24985260:25559040,546132,152916
x1,87:7195702,24985260
x1,87:7905850,24985260
x1,87:8547550,24985260
x1,87:9745390,24985260
k1,86:9960493,24985260:215103
x1,86:11029993,24985260
x1,86:12013933,24985260
x1,86:12933703,24985260
x1,86:13254553,24985260
k1,86:13469655,24985260:215102
x1,86:14154135,24985260
x1,86:14560545,24985260
x1,86:15886725,24985260
k1,86:16101828,24985260:215103
x1,86:16743528,24985260
x1,86:17385228,24985260
x1,86:19057926,24985260
k1,86:19273029,24985260:215103
x1,86:21968169,24985260
k1,86:22183271,24985260:215102
x1,86:23252771,24985260
k1,86:23467874,24985260:215103
x1,86:24494594,24985260
x1,86:25499924,24985260
k1,86:25715027,24985260:215103
x1,86:26271167,24985260
x1,86:27704297,24985260
k1,86:27919399,24985260:215102
x1,86:28646659,24985260
x1,86:29031679,24985260
x1,86:30400639,24985260
k1,86:30615742,24985260:215103
x1,86:32070262,24985260
x1,86:32326942,24985260
k1,87:32326942,24985260:0
)
(1,87:6767902,26557959:25559040,546132,152916
x1,87:7285540,26557959
x1,87:8269480,26557959
k1,86:8504246,26557959:234766
x1,86:9145946,26557959
x1,86:10022936,26557959
x1,86:11477456,26557959
k1,86:11712222,26557959:234766
x1,86:13598820,26557959
k1,86:13833586,26557959:234766
x1,86:14646406,26557959
k1,86:14881172,26557959:234766
x1,86:15950672,26557959
k1,86:16185438,26557959:234766
x1,86:17682738,26557959
k1,86:17917504,26557959:234766
x1,86:19414804,26557959
k1,86:19649570,26557959:234766
x1,86:20291270,26557959
x1,86:21022808,26557959
x1,86:22028138,26557959
k1,86:22262904,26557959:234766
x1,86:22947384,26557959
k1,86:23182150,26557959:234766
x1,86:24251650,26557959
k1,86:24486416,26557959:234766
x1,86:25132394,26557959
x1,86:27100274,26557959
k1,86:27335040,26557959:234766
x1,86:28579938,26557959
k1,86:28814704,26557959:234766
x1,86:30033934,26557959
x1,86:30461734,26557959
x1,86:30953704,26557959
x1,86:32326942,26557959
k1,87:32326942,26557959:0
k1,87:32326942,26557959:0
)
(1,89:6767902,28130658:25559040,546132,152916
h1,88:6767902,28130658:1155060,0,0
x1,88:8479102,28130658
x1,88:8799952,28130658
k1,88:9077829,28130658:277877
x1,88:9505629,28130658
x1,88:10168719,28130658
x1,88:11730189,28130658
k1,88:12008066,28130658:277877
x1,88:12649766,28130658
x1,88:13270076,28130658
x1,88:13783436,28130658
x1,88:14767376,28130658
k1,88:15045253,28130658:277877
x1,88:15900853,28130658
x1,88:16756453,28130658
x1,88:17440933,28130658
x1,88:18767113,28130658
k1,88:19044990,28130658:277877
x1,88:20071710,28130658
x1,88:21077040,28130658
k1,88:21354916,28130658:277876
x1,88:21697156,28130658
x1,88:22788046,28130658
x1,88:23173066,28130658
x1,88:24199786,28130658
k1,88:24477663,28130658:277877
x1,88:25974963,28130658
k1,88:26252840,28130658:277877
x1,88:28070718,28130658
k1,88:28348595,28130658:277877
x1,88:28904735,28130658
x1,88:29225585,28130658
k1,88:29503462,28130658:277877
x1,88:30872422,28130658
x1,88:32326942,28130658
k1,88:32326942,28130658:0
)
(1,89:6767902,29703357:25559040,546132,152916
x1,89:7837402,29703357
k1,88:8047077,29703357:209675
x1,88:9416037,29703357
x1,88:11469477,29703357
k1,88:11679151,29703357:209674
x1,88:13390351,29703357
k1,88:13609427,29703357:219076
x1,88:14678927,29703357
k1,88:14888601,29703357:209674
x1,88:15615861,29703357
x1,88:16257561,29703357
x1,88:16877871,29703357
x1,88:17690691,29703357
x1,88:19016871,29703357
k1,88:19226546,29703357:209675
x1,88:19846856,29703357
k1,88:20056530,29703357:209674
x1,88:21126030,29703357
k1,88:21335705,29703357:209675
x1,88:22148525,29703357
x1,88:23500373,29703357
x1,88:24249023,29703357
k1,88:24458697,29703357:209674
x1,88:25699317,29703357
k1,88:25908992,29703357:209675
x1,88:26764592,29703357
x1,88:28689692,29703357
k1,88:28899366,29703357:209674
x1,88:30610566,29703357
k1,88:30829642,29703357:219076
x1,88:32326942,29703357
k1,88:32326942,29703357:0
)
(1,89:6767902,31276056:25559040,589824,196608
x1,89:7585000,31276056
k1,88:7920939,31276056:335939
x1,88:9418239,31276056
x1,88:10145499,31276056
x1,88:11989317,31276056
k1,88:12569332,31276056:580015
x1,88:13729672,31276056
x1,88:15184192,31276056
k1,88:15520131,31276056:335939
x1,88:16161831,31276056
k1,88:16497769,31276056:335938
x1,88:17310589,31276056
k1,88:17890605,31276056:580016
x1,88:20029605,31276056
k1,88:20365544,31276056:335939
x1,88:21178364,31276056
x1,88:22804004,31276056
k1,88:23139942,31276056:335938
x1,88:25065042,31276056
x1,88:25278942,31276056
x1,88:26220102,31276056
k1,88:26556041,31276056:335939
x1,88:28160019,31276056
k1,88:28495878,31276056:335859
x1,88:29180358,31276056
k1,88:29516296,31276056:335938
x1,88:30136606,31276056
x1,88:30868144,31276056
x1,88:32326942,31276056
k1,88:32326942,31276056:0
)
(1,89:6767902,32848755:25559040,546132,152916
x1,89:8012800,32848755
k1,88:8299638,32848755:286838
x1,88:9518868,32848755
x1,88:9946668,32848755
x1,88:10438638,32848755
x1,88:11597976,32848755
k1,88:11884814,32848755:286838
x1,88:13253774,32848755
x1,88:14366054,32848755
x1,88:16000250,32848755
k1,88:16287087,32848755:286837
x1,88:18173685,32848755
k1,88:18460523,32848755:286838
x1,88:19273343,32848755
k1,88:19560181,32848755:286838
x1,88:20929141,32848755
x1,88:22982581,32848755
k1,88:23269419,32848755:286838
x1,88:24510039,32848755
k1,88:24796876,32848755:286837
x1,88:26294176,32848755
x1,88:28090936,32848755
k1,88:28377774,32848755:286838
x1,88:30088974,32848755
k1,88:30521687,32848755:432713
x1,88:31441184,32848755
k1,88:31728022,32848755:286838
x1,88:32326942,32848755
k1,88:32326942,32848755:0
)
(1,89:6767902,34421454:25559040,589824,196608
x1,89:7623502,34421454
x1,89:8526160,34421454
x1,89:10027738,34421454
k1,88:10358931,34421454:331193
x1,88:12497931,34421454
k1,88:12829123,34421454:331192
x1,88:14069743,34421454
k1,88:14400936,34421454:331193
x1,88:16197423,34421454
x1,88:16946073,34421454
k1,88:17277266,34421454:331193
x1,88:17918966,34421454
k1,88:18250158,34421454:331192
x1,88:19062978,34421454
k1,88:19628756,34421454:565778
x1,88:21767756,34421454
k1,88:22098949,34421454:331193
x1,88:22868989,34421454
x1,88:23275399,34421454
x1,88:23810149,34421454
x1,88:24622969,34421454
x1,88:25414399,34421454
k1,88:25745591,34421454:331192
x1,88:26173391,34421454
x1,88:26579801,34421454
x1,88:27863201,34421454
x1,88:28077101,34421454
x1,88:29018261,34421454
k1,88:29349454,34421454:331193
x1,88:29777254,34421454
x1,88:30487402,34421454
x1,88:31129102,34421454
x1,88:32326942,34421454
k1,88:32326942,34421454:0
)
(1,89:6767902,35994153:25559040,546132,152916
x1,89:7837402,35994153
x1,89:8821342,35994153
x1,89:9741112,35994153
x1,89:10061962,35994153
k1,88:10345164,35994153:283202
x1,88:10687404,35994153
x1,88:11778294,35994153
x1,88:12467052,35994153
k1,88:12750253,35994153:283201
x1,88:13439011,35994153
k1,88:13722213,35994153:283202
x1,88:14706153,35994153
x1,88:15732873,35994153
k1,88:16016074,35994153:283201
x1,88:17427814,35994153
x1,88:17834224,35994153
x1,88:18783940,35994153
k1,88:19067142,35994153:283202
x1,88:19751622,35994153
k1,88:20034824,35994153:283202
x1,88:21104324,35994153
k1,88:21387525,35994153:283201
x1,88:22649535,35994153
x1,88:22927605,35994153
k1,88:23210807,35994153:283202
x1,88:24066407,35994153
x1,88:24922007,35994153
x1,88:25606487,35994153
x1,88:26932667,35994153
k1,88:27215869,35994153:283202
x1,88:28242589,35994153
x1,88:29461819,35994153
k1,88:29883623,35994153:421804
x1,88:30803120,35994153
k1,88:31086322,35994153:283202
x1,88:32326942,35994153
k1,88:32326942,35994153:0
)
(1,89:6767902,37566852:25559040,589824,196608
x1,89:7623502,37566852
x1,89:8526160,37566852
x1,89:10027738,37566852
k1,88:10341087,37566852:313349
x1,88:12480087,37566852
k1,88:12793435,37566852:313348
x1,88:13905715,37566852
x1,88:14333515,37566852
x1,88:15813703,37566852
k1,88:16127052,37566852:313349
x1,88:16426512,37566852
x1,88:16961262,37566852
x1,88:17324892,37566852
k1,88:17638240,37566852:313348
x1,88:19417888,37566852
k1,88:19731237,37566852:313349
x1,88:20351547,37566852
k1,88:20664895,37566852:313348
x1,88:21610333,37566852
x1,88:23022073,37566852
x1,88:23834893,37566852
x1,88:25250911,37566852
k1,88:25578427,37566852:327516
x1,88:26947387,37566852
x1,88:29000827,37566852
k1,88:29314175,37566852:313348
x1,88:30811475,37566852
k1,88:31124824,37566852:313349
x1,88:32070262,37566852
x1,88:32326942,37566852
k1,89:32326942,37566852:0
)
(1,89:6767902,39139551:25559040,546132,152916
x1,89:8179642,39139551
x1,89:9741112,39139551
k1,88:10045773,39139551:304661
x1,88:11286393,39139551
k1,88:11591054,39139551:304661
x1,88:12339704,39139551
x1,88:12767504,39139551
x1,88:14542874,39139551
k1,88:14847535,39139551:304661
x1,88:18526615,39139551
x1,88:20023915,39139551
k1,88:20328576,39139551:304661
x1,88:21274014,39139551
x1,88:22685754,39139551
x1,88:24247224,39139551
x1,88:24396954,39139551
k1,88:24713611,39139551:316657
x1,88:25954231,39139551
k1,88:26258892,39139551:304661
x1,88:27328392,39139551
k1,88:27633053,39139551:304661
x1,88:28445873,39139551
x1,88:30285413,39139551
x1,88:31337801,39139551
k1,88:31642462,39139551:304661
x1,88:32326942,39139551
k1,88:32326942,39139551:0
)
(1,89:6767902,40712250:25559040,546132,152916
x1,89:7709062,40712250
x1,89:8479102,40712250
x1,89:9719722,40712250
k1,88:10029446,40712250:309724
x1,88:11056166,40712250
x1,88:11697866,40712250
x1,88:12429404,40712250
x1,88:13691414,40712250
x1,88:14718134,40712250
k1,88:15027859,40712250:309725
x1,88:15455659,40712250
x1,88:16165807,40712250
x1,88:16807507,40712250
x1,88:18005347,40712250
k1,88:18315071,40712250:309724
x1,88:19384571,40712250
x1,88:20368511,40712250
x1,88:21288281,40712250
x1,88:21609131,40712250
k1,88:21918855,40712250:309724
x1,88:22603335,40712250
x1,88:23009745,40712250
x1,88:24853563,40712250
k1,88:25354936,40712250:501373
x1,88:26146093,40712250
x1,88:26424163,40712250
k1,88:26733888,40712250:309725
x1,88:28017288,40712250
x1,88:28851498,40712250
k1,88:29161222,40712250:309724
x1,88:29375122,40712250
x1,88:29802922,40712250
x1,88:30380452,40712250
x1,88:30765472,40712250
x1,88:32326942,40712250
k1,88:32326942,40712250:0
)
(1,89:6767902,42284949:25559040,546132,152916
x1,89:8483380,42284949
k1,88:8708067,42284949:224687
x1,88:9653505,42284949
x1,88:11065245,42284949
x1,88:11878065,42284949
x1,88:13080183,42284949
k1,88:13304870,42284949:224687
x1,88:14545490,42284949
k1,88:14770177,42284949:224687
x1,88:15454657,42284949
x1,88:15861067,42284949
x1,88:17490985,42284949
k1,88:17715671,42284949:224686
x1,88:18635441,42284949
k1,88:18860128,42284949:224687
x1,88:19929628,42284949
k1,88:20154315,42284949:224687
x1,88:21523275,42284949
x1,88:23148915,42284949
x1,88:24526431,42284949
k1,88:24751118,42284949:224687
x1,88:25371428,42284949
k1,88:25596115,42284949:224687
x1,88:27200093,42284949
k1,88:27424748,42284949:224655
x1,88:28344518,42284949
k1,88:28569205,42284949:224687
x1,88:29552599,42284949
k1,88:29777254,42284949:224655
x1,88:30803974,42284949
x1,88:31253164,42284949
x1,88:32326942,42284949
k1,89:32326942,42284949:0
k1,89:32326942,42284949:0
)
]
(1,94:6767902,49235230:25559040,506811,0
(1,94:6767902,49235230:25559040,506811,0
k1,94:19354912,49235230:12587010
x1,94:19739932,49235230
k1,94:32326942,49235230:12587010
)
)
]
]
!22375
}7
!10
{8
[1,119:4736286,49235230:27590656,44498944,0
(1,119:4736286,4736286:0,0,0
[1,119:0,4736286:0,0,0
(1,119:0,0:0,0,0
g1,119:0,0
)
]
)
[1,119:6767902,49235230:25559040,43188224,0
[1,119:6767902,6833438:25559040,786432,0
(1,119:6767902,6833438:25559040,0,0
h1,119:6767902,6833438:25559040,0,0
)
]
[1,119:6767902,47269150:25559040,38797312,0
(1,92:6767902,9258270:25559040,655359,183500
(1,92:6767902,9258270:2418275,608173,0
g1,92:6767902,9258270
x1,92:8124495,9258270
g1,92:9186177,9258270
)
x1,92:13634973,9258270
g1,92:13988867,9258270
x1,92:16023756,9258270
g1,92:16377650,9258270
x1,92:21799001,9258270
k1,92:32326942,9258270:10527941
g1,92:32326942,9258270
)
(1,94:6767902,11338873:25559040,546132,152916
x1,94:8756899,11338873
k1,93:9010493,11338873:253594
x1,93:10721693,11338873
k1,93:10975287,11338873:253594
x1,93:12002007,11338873
k1,93:12255601,11338873:253594
x1,93:12897301,11338873
x1,93:14266261,11338873
x1,93:15891901,11338873
k1,93:16145495,11338873:253594
x1,93:16551905,11338873
x1,93:17407505,11338873
x1,93:19294103,11338873
k1,93:19548315,11338873:254212
x1,93:20617815,11338873
k1,93:20871409,11338873:253594
x1,93:21299209,11338873
x1,93:21684229,11338873
x1,93:22112029,11338873
x1,93:22518439,11338873
x1,93:23887399,11338873
x1,93:24101299,11338873
x1,93:25662769,11338873
k1,93:25916363,11338873:253594
x1,93:27285323,11338873
x1,93:28910963,11338873
k1,93:29164557,11338873:253594
x1,93:30661857,11338873
k1,93:30915451,11338873:253594
$1,93:30915451,11338873
x1,93:31290913,11338873
(1,93:31290913,11456837:1036029,225735,0
x1,93:32294174,11456837
)
$1,93:32326942,11338873
k1,94:32326942,11338873:0
)
(1,94:6767902,12911572:25559040,589824,196608
x1,94:7922962,12911572
x1,94:9347536,12911572
k1,93:9518656,12911572:171120
x1,93:10138966,12911572
k1,93:10310086,12911572:171120
x1,93:11379586,12911572
k1,93:11550706,12911572:171120
x1,93:12363526,12911572
x1,93:13715374,12911572
x1,93:14464024,12911572
k1,93:14635144,12911572:171120
x1,93:16132444,12911572
k1,93:16303564,12911572:171120
$1,93:16303564,12911572
x1,93:16679026,12911572
(1,93:16679026,13029536:797912,364089,0
x1,93:17444170,13029536
)
$1,93:17476938,12911572
k1,93:17648058,12911572:171120
x1,93:18888678,12911572
k1,93:19059798,12911572:171120
x1,93:20129298,12911572
k1,93:20300418,12911572:171120
x1,93:21763494,12911572
x1,93:22790214,12911572
k1,93:22961334,12911572:171120
x1,93:24458634,12911572
k1,93:24629754,12911572:171120
$1,93:24629754,12911572
x1,93:25005216,12911572
(1,93:25005216,13029536:972762,346600,0
x1,93:25945210,13029536
)
$1,93:25977978,12911572
k1,93:26149098,12911572:171120
x1,93:26448558,12911572
$1,93:26448558,12911572
x1,93:26824020,12911572
(1,93:26824020,13029536:1036029,225735,0
x1,93:27827281,13029536
)
k1,93:28078499,12911572:218450
x1,93:28677419,12911572
k1,93:28895869,12911572:218450
x1,93:29570791,12911572
(1,93:29570791,13029536:797912,364089,0
x1,93:30335935,13029536
)
x1,93:30582603,12911572
k1,93:30713673,12911572:131070
x1,93:31089135,12911572
(1,93:31089135,13029536:972762,346600,0
x1,93:32029129,13029536
)
x1,93:32361357,12911572
$1,93:32361357,12911572
x1,93:32874717,12911572
k1,93:32874717,12911572:0
)
(1,94:6767902,14484271:25559040,589824,196608
x1,94:7324042,14484271
x1,93:7644892,14484271
k1,93:7958661,14484271:313769
x1,93:8647419,14484271
x1,93:9900873,14484271
k1,93:10214643,14484271:313770
x1,93:11284143,14484271
k1,93:11597912,14484271:313769
x1,93:15276992,14484271
x1,93:16774292,14484271
k1,93:17088062,14484271:313770
x1,93:18033500,14484271
x1,93:19445240,14484271
x1,93:21006710,14484271
k1,93:21320479,14484271:313769
$1,93:21320479,14484271
x1,93:21771808,14484271
x1,93:22553680,14484271
[1,93:22553680,14678690:1036029,705544,0
(1,93:22581897,14198881:838447,225735,101945
x1,93:22833273,14198881
x1,93:23387576,14198881
)
(1,93:22553680,14678690:1036029,225735,0
x1,93:23556941,14678690
)
]
x1,93:23803609,14484271
k1,93:23934679,14484271:131070
x1,93:24293530,14484271
x1,93:24614380,14484271
k1,93:24828010,14484271:213630
x1,93:25439681,14484271
k1,93:25653310,14484271:213629
x1,93:26104639,14484271
x1,93:26886511,14484271
(1,93:26886511,14602235:1036029,225735,0
x1,93:27889772,14602235
)
x1,93:28136440,14484271
k1,93:28267510,14484271:131070
x1,93:28626361,14484271
x1,93:28947211,14484271
$1,93:28947211,14484271
x1,93:29161111,14484271
k1,93:29489153,14484271:328042
x1,93:30045293,14484271
x1,93:30366143,14484271
k1,93:30679912,14484271:313769
x1,93:31792192,14484271
x1,93:32326942,14484271
k1,93:32326942,14484271:0
)
(1,94:6767902,16056970:25559040,546132,152916
x1,94:7623502,16056970
x1,94:9548602,16056970
k1,93:9796484,16056970:247882
x1,93:10202894,16056970
x1,93:10759034,16056970
x1,93:11832812,16056970
k1,93:12080694,16056970:247882
x1,93:13000464,16056970
k1,93:13248345,16056970:247881
x1,93:13890045,16056970
x1,93:15259005,16056970
x1,93:16884645,16056970
k1,93:17132527,16056970:247882
x1,93:17538937,16056970
x1,93:18394537,16056970
x1,93:20067235,16056970
k1,93:20315117,16056970:247882
$1,93:20315117,16056970
x1,93:20690579,16056970
(1,93:20690579,16174934:972762,346600,0
x1,93:21630573,16174934
)
$1,93:21663341,16056970
k1,93:21911223,16056970:247882
x1,93:23151843,16056970
k1,93:23399725,16056970:247882
x1,93:24469225,16056970
k1,93:24717107,16056970:247882
x1,93:26214407,16056970
x1,93:26941667,16056970
x1,93:28267847,16056970
k1,93:28515728,16056970:247881
x1,93:29136038,16056970
k1,93:29383920,16056970:247882
x1,93:30453420,16056970
k1,93:30701302,16056970:247882
x1,93:32070262,16056970
x1,93:32326942,16056970
k1,94:32326942,16056970:0
)
(1,94:6767902,17629669:25559040,546132,194419
x1,94:8393542,17629669
g1,93:8650222,17629669
x1,93:10147522,17629669
g1,93:10404202,17629669
$1,93:10404202,17629669
x1,93:10779664,17629669
[1,93:10779664,17824088:1036029,705544,0
(1,93:10807881,17344279:838447,225735,101945
x1,93:11059257,17344279
x1,93:11613560,17344279
)
(1,93:10779664,17824088:1036029,225735,0
x1,93:11782925,17824088
)
]
$1,93:11815693,17629669
g1,93:12072373,17629669
x1,93:13633843,17629669
g1,93:13890523,17629669
x1,93:15473383,17629669
g1,93:15730063,17629669
x1,93:16157863,17629669
x1,93:16868011,17629669
x1,93:17509711,17629669
x1,93:18707551,17629669
g1,93:18964231,17629669
x1,93:20033731,17629669
x1,93:21017671,17629669
x1,93:21937441,17629669
x1,93:22258291,17629669
g1,93:22514971,17629669
x1,93:23460409,17629669
x1,93:24273229,17629669
x1,93:25128829,17629669
x1,93:26668909,17629669
k1,94:32326942,17629669:5658033
g1,94:32326942,17629669
)
(1,98:10034208,20503912:22292734,982957,589741
(1,98:10034208,20503912:19026429,982957,589741
[1,97:10034208,20503912:19026429,982957,589741
(1,97:10034208,20621839:19026429,1100884,471814
g1,96:10034208,20621839
(1,97:10034208,20621839:19026429,1100884,471814
r1,119:10034208,20621839:0,1572698,471814
g1,96:10361888,20621839
$1,97:10361888,20621839
x1,97:11423287,20621839
[1,97:11423287,20816258:1036029,705544,0
(1,97:11451504,20336449:838447,225735,101945
x1,97:11702880,20336449
x1,97:12257183,20336449
)
(1,97:11423287,20816258:1036029,225735,0
x1,97:12426548,20816258
)
]
x1,97:12673216,20621839
g1,97:12804286,20621839
x1,97:13179748,20621839
(1,97:13179748,20739803:972762,346600,0
x1,97:14119742,20739803
)
x1,97:14746426,20621839
(1,97:14746426,20739803:797912,364089,0
x1,97:15511570,20739803
)
x1,97:15843798,20621839
g1,97:16062248,20621839
x1,97:16661168,20621839
g1,97:16879618,20621839
(1,97:16879618,19988320:524289,0,873822
x1,97:17250989,19988320
)
g1,97:17534977,20621839
x1,97:18596376,20621839
[1,97:18596376,20816258:1036029,705544,0
(1,97:18624593,20336449:838447,225735,101945
x1,97:18875969,20336449
x1,97:19430272,20336449
)
(1,97:18596376,20816258:1036029,225735,0
x1,97:19599637,20816258
)
]
x1,97:20209710,20621839
x1,97:21591959,20621839
(1,97:21591959,20739803:972762,346600,0
x1,97:22531953,20739803
)
x1,97:23158637,20621839
(1,97:23158637,20739803:797912,364089,0
x1,97:23923781,20739803
)
x1,97:24170449,20621839
g1,97:24301519,20621839
x1,97:24660370,20621839
x1,97:26026008,20621839
x1,97:26641314,20621839
(1,97:26641314,20739803:797912,364089,0
x1,97:27406458,20739803
)
x1,97:28497667,20621839
x1,97:28732957,20621839
$1,97:28732957,20621839
g1,97:28732957,20621839
g1,97:29060637,20621839
)
g1,97:29060637,20621839
)
]
)
(1,98:31343002,20503912:983940,589824,196608
(1,98:31343002,20503912:983940,589824,196608
x1,98:32027482,20503912
x1,98:32326942,20503912
)
)
)
(1,100:6767902,23378155:25559040,546132,152916
x1,100:7324042,23378155
x1,99:7644892,23378155
g1,99:7901572,23378155
x1,99:9843784,23378155
g1,99:10100464,23378155
x1,99:11169964,23378155
g1,99:11426644,23378155
x1,99:12453364,23378155
x1,99:13458694,23378155
g1,99:13715374,23378155
x1,99:14656534,23378155
g1,99:14913214,23378155
x1,99:15469354,23378155
x1,99:15790204,23378155
g1,99:16046884,23378155
x1,99:18998704,23378155
g1,99:19255384,23378155
x1,99:20324884,23378155
g1,99:20581564,23378155
x1,99:21009364,23378155
x1,99:23559052,23378155
g1,99:23815732,23378155
x1,99:26788942,23378155
x1,99:27109792,23378155
g1,99:27366472,23378155
x1,99:27794272,23378155
g1,99:28050952,23378155
x1,99:28457362,23378155
x1,99:29783542,23378155
g1,99:30040222,23378155
x1,99:30728980,23378155
g1,99:30985660,23378155
x1,99:31199560,23378155
k1,100:32326942,23378155:1127382
g1,100:32326942,23378155
)
(1,105:9858755,26667457:22468187,1769306,1376090
(1,105:9858755,26667457:19377335,1769306,1376090
[1,104:9858755,26667457:19377335,1769306,1376090
(1,103:9858755,25999035:19377335,1100884,471814
g1,102:9858755,25999035
(1,102:9858755,25999035:2678620,1100884,471814
r1,119:9858755,25999035:0,1572698,471814
g1,102:10186435,25999035
$1,102:10186435,25999035
x1,102:10572912,25999035
(1,102:10572912,26116999:1636783,358263,101945
x1,102:10993076,26116999
x1,102:12176927,26116999
)
$1,102:12209695,25999035
g1,102:12209695,25999035
g1,102:12537375,25999035
)
g1,102:12537375,25999035
(1,103:12537375,25999035:16698715,1100884,471814
g1,102:12865055,25999035
$1,102:12865055,25999035
x1,102:13463975,25999035
g1,102:13682425,25999035
x1,102:14178766,25999035
x1,102:14632735,25999035
x1,102:15404914,25999035
x1,102:16186786,25999035
[1,102:16186786,26193454:1036029,705544,0
(1,102:16215003,25713645:838447,225735,101945
x1,102:16466379,25713645
x1,102:17020682,25713645
)
(1,102:16186786,26193454:1036029,225735,0
x1,102:17190047,26193454
)
]
x1,102:17522275,25999035
g1,102:17740725,25999035
x1,102:18352396,25999035
g1,102:18570846,25999035
x1,102:19022175,25999035
x1,102:19804047,25999035
(1,102:19804047,26116999:1036029,225735,0
x1,102:20807308,26116999
)
x1,102:21733452,25999035
(1,102:21733452,26116999:797912,364089,0
x1,102:22498596,26116999
)
x1,102:22830824,25999035
$1,102:22830824,25999035
$1,103:22830824,25999035
h1,103:22830824,25999035:0,0,0
$1,103:22830824,25999035
k1,103:28908410,25999035:6077586
g1,103:29236090,25999035
)
g1,103:29236090,25999035
)
(1,104:9858755,27571733:19377335,1100884,471814
g1,103:9858755,27571733
(1,103:9858755,27571733:2678620,1100884,471814
r1,119:9858755,27571733:0,1572698,471814
g1,103:10186435,27571733
$1,103:10186435,27571733
$1,103:10186435,27571733
k1,103:12209695,27571733:2023260
g1,103:12537375,27571733
)
g1,103:12537375,27571733
(1,104:12537375,27571733:16698715,1100884,471814
g1,103:12865055,27571733
$1,104:12865055,27571733
x1,104:13463975,27571733
g1,104:13682425,27571733
(1,104:13682425,26938214:524289,0,873822
x1,104:14053796,26938214
)
g1,104:14337784,27571733
(1,104:14337784,26938214:524289,0,873822
x1,104:14709155,26938214
)
g1,104:14993143,27571733
x1,104:15332767,27571733
(1,104:15332767,27727199:4533758,426347,131072
x1,104:15657084,27727199
x1,104:16226436,27727199
[1,104:16226436,27810283:923554,509431,0
(1,104:16245247,27470152:757757,169300,76459
x1,104:16473257,27470152
x1,104:16970236,27470152
)
(1,104:16226436,27810283:923554,169300,0
x1,104:17117222,27810283
)
]
x1,104:18124215,27727199
x1,104:18693567,27727199
(1,104:18693567,27792735:923554,169300,0
x1,104:19584353,27792735
)
x1,104:19833757,27727199
)
x1,104:20927924,27571733
[1,104:20927924,27766152:1036029,705544,0
(1,104:20956141,27286343:838447,225735,101945
x1,104:21207517,27286343
x1,104:21761820,27286343
)
(1,104:20927924,27766152:1036029,225735,0
x1,104:21931185,27766152
)
]
x1,104:22177853,27571733
g1,104:22308923,27571733
x1,104:22684385,27571733
(1,104:22684385,27689697:972762,346600,0
x1,104:23624379,27689697
)
x1,104:24251063,27571733
(1,104:24251063,27689697:797912,364089,0
x1,104:25016207,27689697
)
x1,104:26124027,27571733
[1,104:26124027,27766152:1036029,705544,0
(1,104:26152244,27286343:838447,225735,101945
x1,104:26403620,27286343
x1,104:26957923,27286343
)
(1,104:26124027,27766152:1036029,225735,0
x1,104:27127288,27766152
)
]
x1,104:27935648,27571733
(1,104:27935648,27689697:972762,346600,0
x1,104:28875642,27689697
)
$1,104:28908410,27571733
g1,104:28908410,27571733
g1,104:29236090,27571733
)
g1,104:29236090,27571733
)
]
)
(1,105:31343002,26667457:983940,589824,196608
(1,105:31343002,26667457:983940,589824,196608
x1,105:32027482,26667457
x1,105:32326942,26667457
)
)
)
(1,107:6767902,29956759:25559040,546132,152916
x1,107:8094082,29956759
k1,106:8407486,29956759:313404
x1,106:9566824,29956759
x1,106:11898334,29956759
k1,106:12211737,29956759:313403
x1,106:13324017,29956759
x1,106:14637363,29956759
k1,106:14950767,29956759:313404
x1,106:15635247,29956759
k1,106:15948651,29956759:313404
x1,106:18776409,29956759
k1,106:19089813,29956759:313404
x1,106:19774293,29956759
x1,106:20180703,29956759
x1,106:21506883,29956759
k1,106:21820286,29956759:313403
x1,106:23360366,29956759
x1,106:24840554,29956759
k1,106:25153958,29956759:313404
x1,106:25581758,29956759
x1,106:25966778,29956759
k1,106:26280182,29956759:313404
x1,106:27199679,29956759
k1,106:27513082,29956759:313403
x1,106:28753702,29956759
k1,106:29067106,29956759:313404
x1,106:30825364,29956759
x1,106:32326942,29956759
k1,106:32326942,29956759:0
)
(1,107:6767902,31529458:25559040,589824,196608
x1,107:8906902,31529458
g1,106:9163582,31529458
x1,106:9895120,31529458
k1,107:32326942,31529458:22431822
g1,107:32326942,31529458
)
(1,109:8693002,33757517:23633940,546132,152916
(1,108:8693002,33757517:0,506811,0
g1,108:8693002,33757517
g1,108:7152922,33757517
g1,108:6767902,33757517
(1,108:6767902,33757517:1540080,506811,0
k1,108:8307982,33757517:1540080
(1,108:8307982,33757517:0,506811,0
k1,108:7709062,33757517:-598920
x1,108:8307982,33757517
)
)
g1,108:8693002,33757517
)
x1,108:9976402,33757517
x1,108:11623432,33757517
k1,108:11936347,33757517:312915
$1,108:11936347,33757517
x1,108:12552973,33757517
$1,108:12635121,33757517
k1,108:12948036,33757517:312915
x1,108:14060316,33757517
x1,108:14898804,33757517
k1,108:15211718,33757517:312914
x1,108:15832028,33757517
k1,108:16144943,33757517:312915
$1,108:16144943,33757517
x1,108:16503794,33757517
$1,108:16525184,33757517
k1,108:16838099,33757517:312915
x1,108:18399569,33757517
k1,108:18712484,33757517:312915
x1,108:19781984,33757517
k1,108:20094898,33757517:312914
x1,108:22494856,33757517
x1,108:24783586,33757517
k1,108:25096501,33757517:312915
x1,108:25524301,33757517
x1,108:28073989,33757517
k1,108:28386904,33757517:312915
x1,108:32326942,33757517
k1,108:32326942,33757517:0
)
(1,109:8693002,35330216:23633940,589824,196608
x1,109:9737790,35330216
x1,108:10353096,35330216
(1,108:10353096,35448180:797912,364089,0
x1,108:11118240,35448180
)
x1,108:11450468,35330216
$1,108:11450468,35330216
k1,109:11450468,35330216:0
k1,109:32326942,35330216:20876474
g1,109:32326942,35330216
)
(1,110:8693002,37558275:23633940,719426,219909
(1,109:8693002,37558275:0,506811,0
g1,109:8693002,37558275
g1,109:7152922,37558275
g1,109:6767902,37558275
(1,109:6767902,37558275:1540080,506811,0
k1,109:8307982,37558275:1540080
(1,109:8307982,37558275:0,506811,0
k1,109:7709062,37558275:-598920
x1,109:8307982,37558275
)
)
g1,109:8693002,37558275
)
x1,109:9195531,37558275
x1,109:9815841,37558275
k1,109:10013721,37558275:197880
x1,109:11083221,37558275
x1,109:11489631,37558275
k1,109:11687512,37558275:197881
$1,109:11687512,37558275
x1,109:12046363,37558275
(1,109:12046363,37676239:288266,346600,101945
x1,109:12271645,37676239
)
x1,109:12548529,37558275
k1,109:12679599,37558275:131070
x1,109:12998175,37558275
k1,109:13260868,37558275:218450
x1,109:13859788,37558275
k1,109:14078238,37558275:218450
x1,109:14677158,37558275
k1,109:14808228,37558275:131070
(1,109:14808228,37558275:903840,76458,0
x1,109:15022128,37558275
g1,109:15153198,37558275
x1,109:15367098,37558275
g1,109:15498168,37558275
x1,109:15712068,37558275
)
k1,109:15843138,37558275:131070
x1,109:16057038,37558275
k1,109:16188108,37558275:131070
x1,109:16804734,37558275
$1,109:16886882,37558275
x1,109:17100782,37558275
k1,109:17310422,37558275:209640
x1,109:19663322,37558275
k1,109:19861202,37558275:197880
$1,109:19861202,37558275
x1,109:20236664,37558275
[1,109:20236664,37759818:972762,920969,0
(1,109:20264881,37185449:288266,346600,101945
x1,109:20490163,37185449
)
(1,109:20236664,37759818:972762,346600,0
x1,109:21176658,37759818
)
]
$1,109:21209426,37558275
k1,109:21407307,37558275:197881
x1,109:22968777,37558275
k1,109:23166657,37558275:197880
$1,109:23166657,37558275
x1,109:24228056,37558275
(1,109:24228056,37676239:972762,346600,0
x1,109:25168050,37676239
)
x1,109:25794734,37558275
(1,109:25794734,37676239:797912,364089,0
x1,109:26559878,37676239
)
x1,109:26806546,37558275
k1,109:26937616,37558275:131070
x1,109:27296467,37558275
(1,109:27296467,37676239:288266,346600,101945
x1,109:27521749,37676239
)
x1,109:27884193,37558275
$1,109:27884193,37558275
k1,109:28082074,37558275:197881
x1,109:29322694,37558275
k1,109:29520574,37558275:197880
x1,109:30679912,37558275
x1,109:32326942,37558275
k1,109:32326942,37558275:0
)
(1,110:8693002,39130974:23633940,631990,219909
x1,110:9762502,39130974
g1,109:10019182,39130974
x1,109:13313242,39130974
g1,109:13569922,39130974
x1,109:15067222,39130974
g1,109:15323902,39130974
$1,109:15323902,39130974
x1,109:15699364,39130974
[1,109:15699364,39325393:1276902,826409,0
(1,109:15727581,38845584:1248685,346600,101945
x1,109:15978957,38845584
x1,109:16913282,38845584
)
(1,109:15699364,39325393:1036029,225735,0
x1,109:16702625,39325393
)
]
$1,109:16976266,39130974
g1,109:17232946,39130974
x1,109:18794416,39130974
g1,109:19051096,39130974
$1,109:19051096,39130974
x1,109:20112495,39130974
[1,109:20112495,39325393:1036029,705544,0
(1,109:20140712,38845584:838447,225735,101945
x1,109:20392088,38845584
x1,109:20946391,38845584
)
(1,109:20112495,39325393:1036029,225735,0
x1,109:21115756,39325393
)
]
x1,109:21725829,39130974
(1,109:21725829,39248938:288266,346600,101945
x1,109:21951111,39248938
)
x1,109:22313555,39130974
$1,109:22313555,39130974
k1,110:22313555,39130974:0
k1,110:32326942,39130974:10013387
g1,110:32326942,39130974
)
(1,112:6767902,41359033:25559040,546132,219909
x1,112:7345159,41359033
k1,111:7571188,41359033:226029
$1,111:7571188,41359033
x1,111:7957665,41359033
(1,111:7957665,41476997:1636783,358263,101945
x1,111:8377829,41476997
x1,111:9561680,41476997
)
$1,111:9594448,41359033
x1,111:9808348,41359033
k1,111:10040532,41359033:232184
x1,111:11580612,41359033
x1,111:11987022,41359033
k1,111:12213081,41359033:226059
x1,111:12730719,41359033
k1,111:12956779,41359033:226060
x1,111:14543917,41359033
k1,111:14769976,41359033:226059
x1,111:15454456,41359033
k1,111:15680516,41359033:226060
x1,111:16065536,41359033
k1,111:16291595,41359033:226059
x1,111:16976075,41359033
k1,111:17202135,41359033:226060
x1,111:17801055,41359033
k1,111:18033238,41359033:232183
x1,111:20390416,41359033
k1,111:20616476,41359033:226060
x1,111:21685976,41359033
k1,111:21912035,41359033:226059
x1,111:25830683,41359033
k1,111:26056743,41359033:226060
x1,111:26484543,41359033
x1,111:27147633,41359033
x1,111:27682383,41359033
x1,111:28773273,41359033
k1,111:28999332,41359033:226059
x1,111:30068832,41359033
k1,111:30294892,41359033:226060
x1,111:31321612,41359033
x1,111:32326942,41359033
k1,111:32326942,41359033:0
)
(1,112:6767902,42931732:25559040,546132,152916
x1,112:8008522,42931732
g1,111:8265202,42931732
x1,111:9334702,42931732
g1,111:9591382,42931732
x1,111:11088682,42931732
g1,111:11345362,42931732
x1,111:12842662,42931732
g1,111:13099342,42931732
x1,111:14472580,42931732
x1,111:15477910,42931732
g1,111:15734590,42931732
x1,111:16419070,42931732
g1,111:16675750,42931732
x1,111:17745250,42931732
g1,111:18001930,42931732
x1,111:20615788,42931732
g1,111:20872468,42931732
x1,111:22117366,42931732
g1,111:22374046,42931732
x1,111:24021076,42931732
x1,111:25886284,42931732
k1,112:32326942,42931732:6440658
g1,112:32326942,42931732
)
]
(1,119:6767902,49235230:25559040,506811,0
(1,119:6767902,49235230:25559040,506811,0
k1,119:19354912,49235230:12587010
x1,119:19739932,49235230
k1,119:32326942,49235230:12587010
)
)
]
]
!20783
}8
!10
{9
[1,136:4736286,49235230:27590656,44498944,0
(1,136:4736286,4736286:0,0,0
[1,136:0,4736286:0,0,0
(1,136:0,0:0,0,0
g1,136:0,0
)
]
)
[1,136:6767902,49235230:25559040,43188224,0
[1,136:6767902,6833438:25559040,786432,0
(1,136:6767902,6833438:25559040,0,0
h1,136:6767902,6833438:25559040,0,0
)
]
[1,136:6767902,47269150:25559040,38797312,0
(1,116:6767902,9258270:25559040,655359,183500
(1,116:6767902,9258270:2418275,608173,0
g1,116:6767902,9258270
x1,116:8124495,9258270
g1,116:9186177,9258270
)
x1,116:11033198,9258270
x1,116:13506087,9258270
g1,116:13859981,9258270
x1,116:18013866,9258270
g1,116:18367760,9258270
x1,116:20402649,9258270
g1,116:20756543,9258270
x1,116:26177894,9258270
k1,116:32326942,9258270:6149048
g1,116:32326942,9258270
)
(1,119:6767902,11338873:25559040,589824,196608
x1,119:7687399,11338873
k1,117:7955456,11338873:268057
x1,117:9196076,11338873
k1,117:9464133,11338873:268057
x1,117:10319733,11338873
x1,117:11222391,11338873
x1,117:12723969,11338873
k1,117:12992026,11338873:268057
x1,117:15131026,11338873
k1,117:15399083,11338873:268057
x1,117:16211903,11338873
x1,117:17837543,11338873
k1,117:18105600,11338873:268057
x1,117:19517340,11338873
k1,117:19785396,11338873:268056
x1,117:20854896,11338873
k1,117:21122953,11338873:268057
x1,117:21550753,11338873
x1,117:21957163,11338873
x1,117:22491913,11338873
x1,117:23112223,11338873
k1,117:23380280,11338873:268057
x1,117:24000590,11338873
k1,117:24268647,11338873:268057
x1,117:27947727,11338873
x1,117:29445027,11338873
k1,117:29713084,11338873:268057
x1,117:30658522,11338873
x1,117:32070262,11338873
x1,117:32326942,11338873
k1,119:32326942,11338873:0
)
(1,119:6767902,12911572:25559040,546132,152916
x1,119:8329372,12911572
k1,117:8553201,12911572:223829
x1,117:9070839,12911572
k1,117:9294668,12911572:223829
x1,117:9850808,12911572
x1,117:10556678,12911572
x1,117:10963088,12911572
x1,117:12481778,12911572
k1,117:12705607,12911572:223829
x1,117:13133407,12911572
x1,117:13497037,12911572
x1,117:15298075,12911572
k1,117:15521904,12911572:223829
x1,117:16591404,12911572
k1,117:16815233,12911572:223829
x1,117:17221643,12911572
x1,117:18077243,12911572
x1,117:19574543,12911572
k1,117:19798371,12911572:223828
x1,117:20418681,12911572
k1,117:20642510,12911572:223829
x1,117:21498110,12911572
x1,117:23423210,12911572
k1,117:23647039,12911572:223829
x1,117:25144339,12911572
k1,117:25368168,12911572:223829
x1,117:27387384,12911572
k1,117:27611213,12911572:223829
x1,117:28980173,12911572
x1,117:30605813,12911572
k1,117:30829642,12911572:223829
x1,117:32326942,12911572
k1,117:32326942,12911572:0
)
(1,119:6767902,14484271:25559040,546132,194419
x1,119:7143364,14484271
(1,117:7143364,14602235:1036029,225735,0
x1,117:8146625,14602235
)
$1,117:8179393,14484271
k1,117:8408408,14484271:229015
x1,117:9649028,14484271
k1,117:9878044,14484271:229016
x1,117:11375344,14484271
x1,117:13172104,14484271
k1,117:13401119,14484271:229015
x1,117:14898419,14484271
k1,117:15127434,14484271:229015
$1,117:15127434,14484271
x1,117:15502896,14484271
[1,117:15502896,14678690:1036029,705544,0
(1,117:15531113,14198881:838447,225735,101945
x1,117:15782489,14198881
x1,117:16336792,14198881
)
(1,117:15502896,14678690:1036029,225735,0
x1,117:16506157,14678690
)
]
$1,117:16538925,14484271
k1,117:16767941,14484271:229016
x1,117:17409641,14484271
x1,117:19424579,14484271
k1,117:19653594,14484271:229015
x1,117:20723094,14484271
k1,117:20952109,14484271:229015
x1,117:21358519,14484271
x1,117:22214119,14484271
x1,117:23711419,14484271
k1,117:23940435,14484271:229016
x1,117:24560745,14484271
k1,117:24789760,14484271:229015
x1,117:25859260,14484271
k1,117:26088275,14484271:229015
x1,117:27333173,14484271
k1,117:27562189,14484271:229016
x1,117:28781419,14484271
x1,117:29209219,14484271
x1,117:29701189,14484271
x1,117:31074427,14484271
k1,117:31407445,14484271:333018
x1,117:32326942,14484271
k1,117:32326942,14484271:0
)
(1,119:6767902,16056970:25559040,589824,196608
x1,119:8008522,16056970
k1,117:8225526,16056970:217004
x1,117:9081126,16056970
x1,117:9983784,16056970
x1,117:11485362,16056970
k1,117:11702366,16056970:217004
x1,117:13841366,16056970
k1,117:14058370,16056970:217004
x1,117:14700070,16056970
x1,117:16667950,16056970
k1,117:16884954,16056970:217004
x1,117:17954454,16056970
k1,117:18171458,16056970:217004
x1,117:18577868,16056970
x1,117:19433468,16056970
x1,117:20930768,16056970
k1,117:21147772,16056970:217004
x1,117:21768082,16056970
k1,117:21985086,16056970:217004
x1,117:25664166,16056970
x1,117:27161466,16056970
k1,117:27378470,16056970:217004
x1,117:28323908,16056970
x1,117:29735648,16056970
x1,117:31297118,16056970
k1,117:31514122,16056970:217004
x1,117:31941922,16056970
x1,117:32326942,16056970
k1,117:32326942,16056970:0
)
(1,119:6767902,17629669:25559040,546132,152916
x1,119:7709062,17629669
x1,119:8479102,17629669
x1,119:9377482,17629669
x1,119:10404202,17629669
k1,117:10681215,17629669:277013
x1,117:11750715,17629669
k1,117:12027729,17629669:277014
x1,117:12776379,17629669
x1,117:13204179,17629669
x1,117:13910049,17629669
x1,117:14594529,17629669
x1,117:15920709,17629669
k1,117:16197722,17629669:277013
x1,117:16604132,17629669
x1,117:17930312,17629669
k1,117:18207326,17629669:277014
x1,117:18827636,17629669
k1,117:19104649,17629669:277013
x1,117:20567725,17629669
x1,117:21594445,17629669
k1,117:21871458,17629669:277013
x1,117:23368758,17629669
k1,117:23645772,17629669:277014
x1,117:24565542,17629669
k1,117:24842555,17629669:277013
x1,117:25912055,17629669
x1,117:26318465,17629669
k1,117:26595479,17629669:277014
x1,117:27622199,17629669
x1,117:28627529,17629669
k1,117:28904542,17629669:277013
x1,117:29717362,17629669
x1,117:31043542,17629669
x1,117:31385782,17629669
x1,117:32326942,17629669
k1,117:32326942,17629669:0
)
(1,119:6767902,19202368:25559040,546132,219909
x1,119:7880182,19202368
x1,117:8628832,19202368
g1,117:8971072,19202368
x1,117:10297252,19202368
g1,118:10553932,19202368
x1,118:11580652,19202368
x1,118:12029842,19202368
x1,118:12243742,19202368
x1,118:12671542,19202368
x1,118:13398802,19202368
x1,118:14724982,19202368
g1,118:14981662,19202368
x1,118:15601972,19202368
g1,118:15858652,19202368
x1,118:16543132,19202368
x1,118:16949542,19202368
x1,118:18275722,19202368
g1,118:18532402,19202368
$1,118:18532402,19202368
x1,118:18918879,19202368
(1,118:18918879,19320332:1895199,358263,101945
x1,118:19339043,19320332
x1,118:20781310,19320332
)
$1,118:20814078,19202368
g1,118:21070758,19202368
x1,118:21626898,19202368
x1,118:23060028,19202368
g1,118:23316708,19202368
x1,118:23744508,19202368
x1,118:24322038,19202368
k1,119:32326942,19202368:8004904
g1,119:32326942,19202368
)
(1,124:7854846,22558663:24472096,1769306,1376090
(1,124:7854846,22558663:22401213,1769306,1376090
[1,123:7854846,22558663:22401213,1769306,1376090
(1,122:7854846,21890241:22401213,1100884,471814
g1,121:7854846,21890241
(1,121:7854846,21890241:2937036,1100884,471814
r1,136:7854846,21890241:0,1572698,471814
g1,121:8182526,21890241
$1,121:8182526,21890241
x1,121:8569003,21890241
(1,121:8569003,22008205:1895199,358263,101945
x1,121:8989167,22008205
x1,121:10431434,22008205
)
$1,121:10464202,21890241
g1,121:10464202,21890241
g1,121:10791882,21890241
)
g1,121:10791882,21890241
(1,122:10791882,21890241:19464177,1100884,471814
g1,121:11119562,21890241
$1,121:11119562,21890241
x1,121:11718482,21890241
g1,121:11936932,21890241
x1,121:12433273,21890241
x1,121:12887242,21890241
x1,121:13778113,21890241
x1,121:14489445,21890241
x1,121:15271317,21890241
[1,121:15271317,22084660:1036029,705544,0
(1,121:15299534,21604851:838447,225735,101945
x1,121:15550910,21604851
x1,121:16105213,21604851
)
(1,121:15271317,22084660:1036029,225735,0
x1,121:16274578,22084660
)
]
x1,121:17200722,21890241
[1,121:17200722,22109273:866664,817593,0
(1,121:17228939,21517415:838447,225735,101945
x1,121:17480315,21517415
x1,121:18034618,21517415
)
(1,121:17200722,22109273:797912,364089,0
x1,121:17965866,22109273
)
]
x1,121:18281286,21890241
g1,121:18412356,21890241
x1,121:18787818,21890241
(1,121:18787818,22008205:797912,364089,0
x1,121:19552962,22008205
)
x1,121:19799630,21890241
g1,121:20018080,21890241
x1,121:20629751,21890241
g1,121:20848201,21890241
x1,121:21418222,21890241
x1,121:22129554,21890241
x1,121:22911426,21890241
(1,121:22911426,22008205:1036029,225735,0
x1,121:23914687,22008205
)
x1,121:24840831,21890241
[1,121:24840831,22109273:866664,817593,0
(1,121:24869048,21517415:838447,225735,101945
x1,121:25120424,21517415
x1,121:25674727,21517415
)
(1,121:24840831,22109273:797912,364089,0
x1,121:25605975,22109273
)
]
x1,121:25921395,21890241
g1,121:26052465,21890241
x1,121:26427927,21890241
(1,121:26427927,22008205:797912,364089,0
x1,121:27193071,22008205
)
x1,121:28033655,21890241
(1,121:28033655,22008205:797912,364089,0
x1,121:28798799,22008205
)
x1,121:29131027,21890241
$1,121:29131027,21890241
$1,122:29131027,21890241
h1,122:29131027,21890241:0,0,0
$1,122:29131027,21890241
k1,122:29928379,21890241:797352
g1,122:30256059,21890241
)
g1,122:30256059,21890241
)
(1,123:7854846,23462939:22401213,1100884,471814
g1,122:7854846,23462939
(1,122:7854846,23462939:2937036,1100884,471814
r1,136:7854846,23462939:0,1572698,471814
g1,122:8182526,23462939
$1,122:8182526,23462939
$1,122:8182526,23462939
k1,122:10464202,23462939:2281676
g1,122:10791882,23462939
)
g1,122:10791882,23462939
(1,123:10791882,23462939:19464177,1100884,471814
g1,122:11119562,23462939
$1,123:11119562,23462939
x1,123:11718482,23462939
g1,123:11936932,23462939
(1,123:11936932,22829420:524289,0,873822
x1,123:12308303,22829420
)
g1,123:12592291,23462939
(1,123:12592291,22829420:524289,0,873822
x1,123:12963662,22829420
)
g1,123:13247650,23462939
x1,123:13587274,23462939
(1,123:13587274,23618405:10739082,426347,186851
x1,123:13995514,23618405
x1,123:14503971,23618405
x1,123:15073323,23618405
[1,123:15073323,23701489:923554,509431,0
(1,123:15092134,23361358:757757,169300,76459
x1,123:15320144,23361358
x1,123:15817123,23361358
)
(1,123:15073323,23701489:923554,169300,0
x1,123:15964109,23701489
)
]
x1,123:16643599,23618405
[1,123:16643599,23805256:776568,613198,0
(1,123:16662410,23361358:757757,169300,76459
x1,123:16890420,23361358
x1,123:17387399,23361358
)
(1,123:16643599,23805256:718802,273067,0
x1,123:17329633,23805256
)
]
x1,123:17850253,23618405
(1,123:17850253,23710884:718802,273067,0
x1,123:18536287,23710884
)
x1,123:19565307,23618405
x1,123:20073764,23618405
x1,123:20643116,23618405
(1,123:20643116,23683941:923554,169300,0
x1,123:21533902,23683941
)
x1,123:22213392,23618405
[1,123:22213392,23805256:776568,613198,0
(1,123:22232203,23361358:757757,169300,76459
x1,123:22460213,23361358
x1,123:22957192,23361358
)
(1,123:22213392,23805256:718802,273067,0
x1,123:22899426,23805256
)
]
x1,123:23420046,23618405
(1,123:23420046,23710884:718802,273067,0
x1,123:24106080,23710884
)
x1,123:24293588,23618405
)
x1,123:25387755,23462939
[1,123:25387755,23681971:866664,817593,0
(1,123:25415972,23090113:838447,225735,101945
x1,123:25667348,23090113
x1,123:26221651,23090113
)
(1,123:25387755,23681971:797912,364089,0
x1,123:26152899,23681971
)
]
x1,123:26468319,23462939
g1,123:26599389,23462939
x1,123:26974851,23462939
(1,123:26974851,23580903:797912,364089,0
x1,123:27739995,23580903
)
x1,123:28847815,23462939
[1,123:28847815,23681971:866664,817593,0
(1,123:28876032,23090113:838447,225735,101945
x1,123:29127408,23090113
x1,123:29681711,23090113
)
(1,123:28847815,23681971:797912,364089,0
x1,123:29612959,23681971
)
]
x1,123:29928379,23462939
$1,123:29928379,23462939
g1,123:29928379,23462939
g1,123:30256059,23462939
)
g1,123:30256059,23462939
)
]
)
(1,124:31343002,22558663:983940,589824,196608
(1,124:31343002,22558663:983940,589824,196608
x1,124:32027482,22558663
x1,124:32326942,22558663
)
)
)
(1,126:6767902,25847965:25559040,546132,152916
x1,126:8735782,25847965
g1,125:8992462,25847965
$1,125:8992462,25847965
x1,125:9562483,25847965
$1,125:9608586,25847965
g1,125:9865266,25847965
x1,125:10382904,25847965
g1,125:10639584,25847965
x1,125:11709084,25847965
g1,125:11965764,25847965
x1,125:14789244,25847965
g1,125:15045924,25847965
x1,125:15666234,25847965
g1,125:15922914,25847965
x1,125:16992414,25847965
g1,125:17249094,25847965
x1,125:18425544,25847965
x1,125:20200914,25847965
g1,125:20457594,25847965
x1,125:20864004,25847965
x1,125:22404084,25847965
k1,126:32326942,25847965:9922858
g1,126:32326942,25847965
)
(1,128:6767902,27420664:25559040,546132,219909
h1,127:6767902,27420664:1155060,0,0
x1,127:10125859,27420664
g1,127:10382539,27420664
x1,127:11452039,27420664
g1,127:11708719,27420664
x1,127:13851997,27420664
g1,127:14108677,27420664
x1,127:15268015,27420664
x1,127:17599525,27420664
g1,127:17856205,27420664
x1,127:18968485,27420664
x1,127:20281831,27420664
g1,127:20538511,27420664
x1,127:21222991,27420664
g1,127:21479671,27420664
x1,127:24431491,27420664
g1,127:24688171,27420664
x1,127:25757671,27420664
g1,127:26014351,27420664
x1,127:26698831,27420664
x1,127:27105241,27420664
x1,127:28431421,27420664
g1,127:28688101,27420664
$1,127:28688101,27420664
x1,127:29074578,27420664
(1,127:29074578,27538628:1895199,358263,101945
x1,127:29494742,27538628
x1,127:30937009,27538628
)
$1,127:30969777,27420664
g1,127:31226457,27420664
x1,127:31957995,27420664
k1,128:32326942,27420664:368947
g1,128:32326942,27420664
)
(1,130:8693002,29612401:23633940,546132,152916
(1,129:8693002,29612401:0,506811,0
g1,129:8693002,29612401
g1,129:7152922,29612401
g1,129:6767902,29612401
(1,129:6767902,29612401:1540080,506811,0
k1,129:8307982,29612401:1540080
(1,129:8307982,29612401:0,506811,0
k1,129:7709062,29612401:-598920
x1,129:8307982,29612401
)
)
g1,129:8693002,29612401
)
x1,129:9976402,29612401
x1,129:11623432,29612401
k1,129:11910885,29612401:287453
$1,129:11910885,29612401
x1,129:12527511,29612401
(1,129:12527511,29730365:311300,337875,0
x1,129:12806043,29730365
)
$1,129:12838811,29612401
k1,129:13126265,29612401:287454
x1,129:14238545,29612401
x1,129:15077033,29612401
k1,129:15364486,29612401:287453
x1,129:15984796,29612401
k1,129:16272250,29612401:287454
$1,129:16272250,29612401
x1,129:16631101,29612401
$1,129:16652491,29612401
k1,129:16939944,29612401:287453
x1,129:18501414,29612401
k1,129:18788868,29612401:287454
x1,129:19858368,29612401
k1,129:20145821,29612401:287453
x1,129:22545779,29612401
x1,129:24834509,29612401
k1,129:25121963,29612401:287454
x1,129:25549763,29612401
x1,129:28099451,29612401
k1,129:28386904,29612401:287453
x1,129:32326942,29612401
k1,129:32326942,29612401:0
)
(1,130:8693002,31185100:23633940,589824,196608
x1,130:9737790,31185100
x1,129:10353096,31185100
(1,129:10353096,31303064:797912,364089,0
x1,129:11118240,31303064
)
x1,129:11450468,31185100
$1,129:11450468,31185100
k1,130:11450468,31185100:0
k1,130:32326942,31185100:20876474
g1,130:32326942,31185100
)
(1,131:8693002,33401052:23633940,719426,219909
(1,130:8693002,33401052:0,506811,0
g1,130:8693002,33401052
g1,130:7152922,33401052
g1,130:6767902,33401052
(1,130:6767902,33401052:1540080,506811,0
k1,130:8307982,33401052:1540080
(1,130:8307982,33401052:0,506811,0
k1,130:7709062,33401052:-598920
x1,130:8307982,33401052
)
)
g1,130:8693002,33401052
)
x1,130:9195531,33401052
x1,130:9815841,33401052
k1,130:10097932,33401052:282091
x1,130:11167432,33401052
x1,130:11573842,33401052
k1,130:11855934,33401052:282092
$1,130:11855934,33401052
x1,130:12214785,33401052
(1,130:12214785,33519016:288266,346600,101945
x1,130:12440067,33519016
)
x1,130:12716951,33401052
k1,130:12848021,33401052:131070
x1,130:13166597,33401052
k1,130:13472543,33401052:261703
x1,130:14071463,33401052
k1,130:14333166,33401052:261703
x1,130:14932086,33401052
k1,130:15063156,33401052:131070
(1,130:15063156,33401052:903840,76458,0
x1,130:15277056,33401052
g1,130:15408126,33401052
x1,130:15622026,33401052
g1,130:15753096,33401052
x1,130:15966996,33401052
)
k1,130:16098066,33401052:131070
x1,130:16311966,33401052
k1,130:16443036,33401052:131070
x1,130:17059662,33401052
(1,130:17059662,33519016:311300,337875,0
x1,130:17338194,33519016
)
$1,130:17370962,33401052
x1,130:17584862,33401052
k1,130:17873307,33401052:288445
x1,130:18728907,33401052
x1,130:20226207,33401052
k1,130:20508298,33401052:282091
$1,130:20508298,33401052
x1,130:20883760,33401052
[1,130:20883760,33602595:972762,920969,0
(1,130:20911977,33028226:288266,346600,101945
x1,130:21137259,33028226
)
(1,130:20883760,33602595:972762,346600,0
x1,130:21823754,33602595
)
]
$1,130:21856522,33401052
k1,130:22138614,33401052:282092
x1,130:23700084,33401052
k1,130:23982175,33401052:282091
$1,130:23982175,33401052
x1,130:25043574,33401052
(1,130:25043574,33519016:972762,346600,0
x1,130:25983568,33519016
)
x1,130:26610252,33401052
(1,130:26610252,33519016:797912,364089,0
x1,130:27375396,33519016
)
x1,130:27622064,33401052
k1,130:27753134,33401052:131070
x1,130:28111985,33401052
(1,130:28111985,33519016:288266,346600,101945
x1,130:28337267,33519016
)
x1,130:28699711,33401052
$1,130:28699711,33401052
k1,130:28981803,33401052:282092
x1,130:30222423,33401052
k1,130:30504514,33401052:282091
x1,130:31022152,33401052
x1,130:31663852,33401052
x1,130:32070262,33401052
x1,130:32326942,33401052
k1,131:32326942,33401052:0
)
(1,131:8693002,34973751:23633940,631990,219909
x1,131:9933622,34973751
g1,130:10190302,34973751
x1,130:11259802,34973751
g1,130:11516482,34973751
x1,130:13013782,34973751
x1,130:14810542,34973751
g1,130:15067222,34973751
x1,130:16564522,34973751
g1,130:16821202,34973751
$1,130:16821202,34973751
x1,130:17196664,34973751
[1,130:17196664,35168170:1276902,826409,0
(1,130:17224881,34688361:1248685,346600,101945
x1,130:17476257,34688361
x1,130:18410582,34688361
)
(1,130:17196664,35168170:1036029,225735,0
x1,130:18199925,35168170
)
]
$1,130:18473566,34973751
g1,130:18730246,34973751
x1,130:20291716,34973751
g1,130:20548396,34973751
$1,130:20548396,34973751
x1,130:21609795,34973751
[1,130:21609795,35168170:1036029,705544,0
(1,130:21638012,34688361:838447,225735,101945
x1,130:21889388,34688361
x1,130:22443691,34688361
)
(1,130:21609795,35168170:1036029,225735,0
x1,130:22613056,35168170
)
]
x1,130:23223129,34973751
(1,130:23223129,35091715:288266,346600,101945
x1,130:23448411,35091715
)
x1,130:23810855,34973751
$1,130:23810855,34973751
k1,131:23810855,34973751:0
k1,131:32326942,34973751:8516087
g1,131:32326942,34973751
)
(1,132:8693002,37189703:23633940,719426,201543
(1,131:8693002,37189703:0,506811,0
g1,131:8693002,37189703
g1,131:7152922,37189703
g1,131:6767902,37189703
(1,131:6767902,37189703:1540080,506811,0
k1,131:8307982,37189703:1540080
(1,131:8307982,37189703:0,506811,0
k1,131:7709062,37189703:-598920
x1,131:8307982,37189703
)
)
g1,131:8693002,37189703
)
x1,131:9195531,37189703
x1,131:9815841,37189703
k1,131:10072481,37189703:256640
x1,131:11141981,37189703
x1,131:11548391,37189703
k1,131:11805032,37189703:256641
x1,131:12297002,37189703
x1,131:13024262,37189703
k1,131:13280902,37189703:256640
x1,131:16361062,37189703
k1,131:16617710,37189703:256648
x1,131:19569530,37189703
k1,131:19826170,37189703:256640
x1,131:20895670,37189703
k1,131:21152311,37189703:256641
x1,131:22949071,37189703
k1,131:23205711,37189703:256640
x1,131:27124359,37189703
k1,131:27380999,37189703:256640
x1,131:27808799,37189703
x1,131:28193819,37189703
k1,131:28450460,37189703:256641
x1,131:30722078,37189703
k1,131:30978718,37189703:256640
$1,131:30978718,37189703
x1,131:31354180,37189703
[1,131:31354180,37391246:972762,920969,0
(1,131:31382397,36816877:288266,346600,101945
x1,131:31607679,36816877
)
(1,131:31354180,37391246:972762,346600,0
x1,131:32294174,37391246
)
]
$1,131:32326942,37189703
k1,132:32326942,37189703:0
)
(1,132:8693002,38762402:23633940,631990,219909
x1,132:9933622,38762402
k1,131:10109804,38762402:176182
$1,131:10109804,38762402
x1,131:10485266,38762402
[1,131:10485266,38956821:1276902,826409,0
(1,131:10513483,38477012:1248685,346600,101945
x1,131:10764859,38477012
x1,131:11699184,38477012
)
(1,131:10485266,38956821:1036029,225735,0
x1,131:11488527,38956821
)
]
$1,131:11762168,38762402
k1,131:11938351,38762402:176183
x1,131:12622831,38762402
k1,131:12799013,38762402:176182
x1,131:15288809,38762402
k1,131:15464992,38762402:176183
x1,131:16705612,38762402
k1,131:16881794,38762402:176182
x1,131:17266814,38762402
x1,131:17651834,38762402
x1,131:21309524,38762402
k1,131:21485707,38762402:176183
x1,131:23196907,38762402
k1,131:23373089,38762402:176182
x1,131:24870389,38762402
k1,131:25046572,38762402:176183
x1,131:26116072,38762402
k1,131:26292254,38762402:176182
x1,131:27964952,38762402
k1,131:28141135,38762402:176183
x1,131:30280135,38762402
x1,131:31503643,38762402
k1,131:31679825,38762402:176182
$1,131:31679825,38762402
x1,131:32038676,38762402
(1,131:32038676,38880366:288266,346600,101945
x1,131:32263958,38880366
)
$1,131:32326942,38762402
k1,132:32326942,38762402:0
)
(1,132:8693002,40335101:23633940,736915,201543
x1,132:9078022,40335101
x1,131:9463042,40335101
x1,131:10083352,40335101
k1,131:10292583,40335101:209231
$1,131:10292583,40335101
x1,131:10909209,40335101
(1,131:10909209,40453065:311300,337875,0
x1,131:11187741,40453065
)
$1,131:11220509,40335101
k1,131:11429740,40335101:209231
x1,131:12542020,40335101
x1,131:13380508,40335101
k1,131:13589739,40335101:209231
$1,131:13589739,40335101
x1,131:13965201,40335101
[1,131:13965201,40536644:972762,938458,0
(1,131:13993418,39962275:716076,364089,101945
x1,131:14218700,39962275
x1,131:14662769,39962275
)
(1,131:13965201,40536644:972762,346600,0
x1,131:14905195,40536644
)
]
$1,131:14937963,40335101
k1,131:15147194,40335101:209231
x1,131:16387814,40335101
k1,131:16597045,40335101:209231
$1,131:16597045,40335101
x1,131:16972507,40335101
[1,131:16972507,40529520:1704712,843898,0
(1,131:17000724,40049711:1676495,364089,101945
x1,131:17252100,40049711
x1,131:18186425,40049711
x1,131:18630494,40049711
)
(1,131:16972507,40529520:1036029,225735,0
x1,131:17975768,40529520
)
]
x1,131:18891119,40335101
k1,131:19022189,40335101:131070
x1,131:19422683,40335101
k1,131:19667530,40335101:218450
x1,131:20266450,40335101
k1,131:20484900,40335101:218450
x1,131:21083820,40335101
k1,131:21214890,40335101:131070
(1,131:21214890,40335101:903840,76458,0
x1,131:21428790,40335101
g1,131:21559860,40335101
x1,131:21773760,40335101
g1,131:21904830,40335101
x1,131:22118730,40335101
)
k1,131:22249800,40335101:131070
x1,131:22463700,40335101
k1,131:22594770,40335101:131070
x1,131:23211396,40335101
(1,131:23211396,40453065:311300,337875,0
x1,131:23489928,40453065
)
$1,131:23522696,40335101
x1,131:23736596,40335101
k1,131:24063019,40335101:326423
x1,131:27228739,40335101
k1,131:27437970,40335101:209231
x1,131:28507470,40335101
k1,131:28716701,40335101:209231
x1,131:29358401,40335101
x1,131:31903811,40335101
k1,131:32113042,40335101:209231
x1,131:32326942,40335101
k1,131:32326942,40335101:0
)
(1,132:8693002,41907800:23633940,736915,219909
x1,132:9332355,41907800
(1,131:9332355,42025764:716076,364089,101945
x1,131:9557637,42025764
x1,131:10001706,42025764
)
k1,131:10266881,41907800:218450
x1,131:10865801,41907800
k1,131:11084251,41907800:218450
x1,131:11535580,41907800
x1,131:12317452,41907800
[1,131:12317452,42126832:1276902,938458,0
(1,131:12345669,41534974:1248685,346600,101945
x1,131:12597045,41534974
x1,131:13531370,41534974
)
(1,131:12317452,42126832:797912,364089,0
x1,131:13082596,42126832
)
]
x1,131:13808254,41907800
k1,131:13939324,41907800:131070
x1,131:14314786,41907800
[1,131:14314786,42109343:1704712,938458,0
(1,131:14343003,41534974:1676495,364089,101945
x1,131:14594379,41534974
x1,131:15528704,41534974
x1,131:15972773,41534974
)
(1,131:14314786,42109343:972762,346600,0
x1,131:15254780,42109343
)
]
x1,131:16318958,41907800
k1,131:16340078,41907800:21120
x1,131:16951749,41907800
k1,131:16972870,41907800:21121
x1,131:17424199,41907800
x1,131:18206071,41907800
(1,131:18206071,42025764:797912,364089,0
x1,131:18971215,42025764
)
x1,131:19217883,41907800
k1,131:19348953,41907800:131070
x1,131:19724415,41907800
[1,131:19724415,42109343:1704712,938458,0
(1,131:19752632,41534974:1676495,364089,101945
x1,131:20004008,41534974
x1,131:20938333,41534974
x1,131:21382402,41534974
)
(1,131:19724415,42109343:972762,346600,0
x1,131:20664409,42109343
)
]
x1,131:21728587,41907800
$1,131:21728587,41907800
k1,131:21910047,41907800:181460
x1,131:22295067,41907800
x1,131:22680087,41907800
x1,131:23300397,41907800
k1,131:23481857,41907800:181460
$1,131:23481857,41907800
x1,131:24098483,41907800
(1,131:24098483,42025764:311300,337875,0
x1,131:24377015,42025764
)
$1,131:24409783,41907800
k1,131:24591243,41907800:181460
x1,131:25703523,41907800
x1,131:26542011,41907800
k1,131:26723472,41907800:181461
x1,131:27964092,41907800
k1,131:28145552,41907800:181460
x1,131:29642852,41907800
k1,131:29824312,41907800:181460
x1,131:30209332,41907800
x1,131:30594352,41907800
x1,131:32326942,41907800
k1,131:32326942,41907800:0
)
(1,132:8693002,43480499:23633940,746387,229381
x1,132:9762502,43480499
g1,131:10019182,43480499
x1,131:10660882,43480499
x1,131:13206292,43480499
g1,131:13462972,43480499
x1,131:14382742,43480499
g1,131:14639422,43480499
x1,131:15708922,43480499
g1,131:15965602,43480499
x1,131:16457572,43480499
x1,131:17184832,43480499
g1,131:17441512,43480499
x1,131:20307772,43480499
g1,131:20564452,43480499
x1,131:20778352,43480499
g1,131:21120592,43480499
$1,131:21120592,43480499
[1,131:21120592,43480499:1051411,642978,219909
(1,131:21301234,43281707:0,444186,0
x1,131:21686254,43281707
)
(1,131:21120592,43480499:1051411,537395,219909
x1,131:21759945,43480499
(1,131:21759945,43598463:412058,346600,101945
x1,131:21985227,43598463
x1,131:22139235,43598463
)
)
]
g1,131:22390453,43480499
x1,131:22989373,43480499
g1,131:23207823,43480499
(1,131:23207823,42890670:830125,0,786442
x1,131:24037948,42890670
)
[1,131:24037948,43709880:336786,975768,0
(1,131:24037948,43098201:336786,364089,0
x1,131:24328009,43098201
)
(1,131:24037948,43709880:311300,337875,0
x1,131:24316480,43709880
)
]
g1,131:24505804,43480499
x1,131:25145157,43480499
(1,131:25145157,43598463:716076,364089,101945
x1,131:25370439,43598463
x1,131:25814508,43598463
)
x1,131:26646747,43480499
$1,131:26673144,43480499
k1,132:26673144,43480499:0
k1,132:32326942,43480499:5653798
g1,132:32326942,43480499
)
(1,133:8693002,45696451:23633940,546132,219909
(1,132:8693002,45696451:0,506811,0
g1,132:8693002,45696451
g1,132:7152922,45696451
g1,132:6767902,45696451
(1,132:6767902,45696451:1540080,506811,0
k1,132:8307982,45696451:1540080
(1,132:8307982,45696451:0,506811,0
k1,132:7709062,45696451:-598920
x1,132:8307982,45696451
)
)
g1,132:8693002,45696451
)
x1,132:11858722,45696451
k1,132:12097618,45696451:238896
$1,132:12097618,45696451
x1,132:12484095,45696451
(1,132:12484095,45814415:1895199,358263,101945
x1,132:12904259,45814415
x1,132:14346526,45814415
)
$1,132:14379294,45696451
k1,132:14618190,45696451:238896
x1,132:15306948,45696451
k1,132:15545845,45696451:238897
x1,132:16615345,45696451
k1,132:16854241,45696451:238896
x1,132:17966521,45696451
x1,132:18394321,45696451
x1,132:19100191,45696451
x1,132:20426371,45696451
k1,132:20665267,45696451:238896
x1,132:21285577,45696451
k1,132:21524473,45696451:238896
x1,132:23239951,45696451
k1,132:23478847,45696451:238896
$1,132:23478847,45696451
x1,132:24095473,45696451
(1,132:24095473,45814415:311300,337875,0
x1,132:24374005,45814415
)
$1,132:24406773,45696451
k1,132:24645669,45696451:238896
x1,132:25291647,45696451
x1,132:25805007,45696451
x1,132:27777165,45696451
k1,132:28016062,45696451:238897
x1,132:29427802,45696451
k1,132:29666698,45696451:238896
x1,132:30693418,45696451
k1,132:30932314,45696451:238896
x1,132:31360114,45696451
x1,132:32070262,45696451
x1,132:32326942,45696451
k1,133:32326942,45696451:0
)
(1,133:8693002,47269150:23633940,642978,219909
x1,133:8906902,47269150
x1,133:9826672,47269150
x1,133:10361422,47269150
g1,132:10618102,47269150
$1,132:10618102,47269150
[1,132:10618102,47269150:1051411,642978,219909
(1,132:10798744,47070358:0,444186,0
x1,132:11183764,47070358
)
(1,132:10618102,47269150:1051411,537395,219909
x1,132:11257455,47269150
(1,132:11257455,47387114:412058,346600,101945
x1,132:11482737,47387114
x1,132:11636745,47387114
)
)
]
g1,132:11887963,47269150
x1,132:12499634,47269150
g1,132:12718084,47269150
x1,132:13103104,47269150
$1,132:13103104,47269150
k1,133:13103104,47269150:0
k1,133:32326942,47269150:19223838
g1,133:32326942,47269150
)
]
(1,136:6767902,49235230:25559040,506811,0
(1,136:6767902,49235230:25559040,506811,0
k1,136:19354912,49235230:12587010
x1,136:19739932,49235230
k1,136:32326942,49235230:12587010
)
)
]
]
!28435
}9
!10
{10
[1,147:4736286,49235230:27590656,44498944,0
(1,147:4736286,4736286:0,0,0
[1,147:0,4736286:0,0,0
(1,147:0,0:0,0,0
g1,147:0,0
)
]
)
[1,147:6767902,49235230:25559040,43188224,0
[1,147:6767902,6833438:25559040,786432,0
(1,147:6767902,6833438:25559040,0,0
h1,147:6767902,6833438:25559040,0,0
)
]
[1,147:6767902,47269150:25559040,38797312,0
(1,136:6767902,9258270:25559040,589824,196608
h1,135:6767902,9258270:1155060,0,0
x1,135:8842459,9258270
k1,135:9179427,9258270:336968
x1,135:10420047,9258270
k1,135:10757015,9258270:336968
x1,135:11612615,9258270
x1,135:12515273,9258270
x1,135:14016851,9258270
k1,135:14353819,9258270:336968
x1,135:16492819,9258270
k1,135:16829787,9258270:336968
x1,135:17578437,9258270
x1,135:18134577,9258270
x1,135:18562377,9258270
x1,135:20016897,9258270
k1,135:20353865,9258270:336968
x1,135:23049005,9258270
k1,135:23385973,9258270:336968
x1,135:24455473,9258270
k1,135:24792441,9258270:336968
x1,135:26396419,9258270
k1,135:26733306,9258270:336887
x1,135:28530066,9258270
k1,135:28867034,9258270:336968
x1,135:29637074,9258270
x1,135:30920474,9258270
k1,135:31257442,9258270:336968
x1,135:32326942,9258270
k1,135:32326942,9258270:0
)
(1,136:6767902,10830969:25559040,589824,196608
x1,136:7623502,10830969
x1,136:8778562,10830969
x1,136:9505822,10830969
x1,136:10746442,10830969
x1,136:11259802,10830969
x1,136:11644822,10830969
k1,135:11932302,10830969:287480
x1,135:12552612,10830969
k1,135:12840091,10830969:287479
x1,135:13909591,10830969
k1,135:14197071,10830969:287480
x1,135:15052671,10830969
x1,135:15908271,10830969
x1,135:16592751,10830969
x1,135:17918931,10830969
k1,135:18206410,10830969:287479
x1,135:19233130,10830969
x1,135:20452360,10830969
k1,135:20886999,10830969:434639
x1,135:22683486,10830969
x1,135:23432136,10830969
k1,135:23719616,10830969:287480
x1,135:24361316,10830969
k1,135:24648796,10830969:287480
x1,135:25461616,10830969
k1,135:25896254,10830969:434638
x1,135:28035254,10830969
k1,135:28322734,10830969:287480
x1,135:28536634,10830969
x1,135:28964434,10830969
x1,135:29349454,10830969
x1,135:29974042,10830969
x1,135:30487402,10830969
x1,135:32326942,10830969
k1,135:32326942,10830969:0
)
(1,136:6767902,12403668:25559040,546132,152916
x1,136:7837402,12403668
k1,135:8094840,12403668:257438
x1,135:8522640,12403668
x1,135:9185730,12403668
x1,135:10105500,12403668
x1,135:12244500,12403668
k1,135:12501937,12403668:257437
x1,135:13122247,12403668
k1,135:13379685,12403668:257438
x1,135:14983663,12403668
k1,135:15241100,12403668:257437
x1,135:15882800,12403668
k1,135:16140237,12403668:257437
x1,135:17894217,12403668
k1,135:18151655,12403668:257438
x1,135:19007255,12403668
x1,135:19862855,12403668
x1,135:20547335,12403668
x1,135:21873515,12403668
k1,135:22130953,12403668:257438
x1,135:23157673,12403668
x1,135:24163003,12403668
k1,135:24420440,12403668:257437
x1,135:25579778,12403668
x1,135:26311316,12403668
x1,135:27017186,12403668
x1,135:27231086,12403668
x1,135:27658886,12403668
x1,135:28386146,12403668
x1,135:29712326,12403668
k1,135:29969764,12403668:257438
x1,135:30957982,12403668
x1,135:32070262,12403668
x1,135:32326942,12403668
k1,136:32326942,12403668:0
)
(1,136:6767902,13976367:25559040,546132,152916
x1,136:7884460,13976367
k1,135:8171338,13976367:286878
x1,135:9245116,13976367
x1,135:9651526,13976367
k1,135:9932364,13976367:280838
x1,135:10621122,13976367
k1,135:10901961,13976367:280839
x1,135:11500881,13976367
x1,135:12613161,13976367
x1,135:13639881,13976367
k1,135:13920719,13976367:280838
x1,135:14990219,13976367
k1,135:15271058,13976367:280839
x1,135:15912758,13976367
x1,135:16644296,13976367
x1,135:18124484,13976367
k1,135:18405322,13976367:280838
x1,135:18811732,13976367
x1,135:19667332,13976367
x1,135:21036292,13976367
k1,135:21317130,13976367:280838
x1,135:22557750,13976367
k1,135:22838589,13976367:280839
x1,135:24057819,13976367
x1,135:24485619,13976367
x1,135:25790409,13976367
k1,135:26071247,13976367:280838
x1,135:26477657,13976367
x1,135:27333257,13976367
x1,135:29005955,13976367
k1,135:29286794,13976367:280839
x1,135:29971274,13976367
k1,135:30252112,13976367:280838
x1,135:31300222,13976367
x1,135:32326942,13976367
k1,135:32326942,13976367:0
)
(1,136:6767902,15549066:25559040,546132,152916
x1,136:7452382,15549066
k1,135:7832299,15549066:379917
x1,135:9547777,15549066
x1,135:11109247,15549066
k1,135:11489164,15549066:379917
x1,135:12199312,15549066
x1,135:13076302,15549066
x1,135:13824952,15549066
k1,135:14204870,15549066:379918
x1,135:14611280,15549066
x1,135:15466880,15549066
x1,135:17353478,15549066
k1,135:18065429,15549066:711951
x1,135:19391609,15549066
k1,135:19771527,15549066:379918
x1,135:21375505,15549066
k1,135:21755298,15549066:379793
x1,135:22568118,15549066
x1,135:24407658,15549066
x1,135:24814068,15549066
k1,135:25193985,15549066:379917
x1,135:26306265,15549066
x1,135:26734065,15549066
x1,135:28214253,15549066
k1,135:28594171,15549066:379918
x1,135:29021971,15549066
x1,135:29406991,15549066
k1,135:29786908,15549066:379917
x1,135:30706405,15549066
k1,135:31086322,15549066:379917
x1,135:32326942,15549066
k1,135:32326942,15549066:0
)
(1,136:6767902,17121765:25559040,589824,196608
x1,136:7623502,17121765
x1,136:8526160,17121765
x1,136:10027738,17121765
k1,135:10339865,17121765:312127
x1,135:12478865,17121765
k1,135:12790991,17121765:312126
x1,135:13308629,17121765
k1,135:13620756,17121765:312127
x1,135:15507354,17121765
k1,135:15819480,17121765:312126
x1,135:16632300,17121765
k1,135:16944427,17121765:312127
x1,135:18013927,17121765
k1,135:18326053,17121765:312126
x1,135:19588063,17121765
x1,135:19866133,17121765
k1,135:20178260,17121765:312127
x1,135:21033860,17121765
x1,135:21889460,17121765
x1,135:22573940,17121765
x1,135:23900120,17121765
k1,135:24212246,17121765:312126
x1,135:25238966,17121765
x1,135:26458196,17121765
k1,135:26966776,17121765:508580
x1,135:28292956,17121765
k1,135:28605082,17121765:312126
x1,135:29460682,17121765
x1,135:30316282,17121765
x1,135:31000762,17121765
x1,135:32326942,17121765
k1,135:32326942,17121765:0
)
(1,136:6767902,18694464:25559040,546132,152916
x1,136:7794622,18694464
x1,135:8799952,18694464
k1,135:9124916,18694464:324964
x1,135:10044686,18694464
k1,135:10369650,18694464:324964
x1,135:11011350,18694464
x1,135:11781390,18694464
x1,135:12897948,18694464
x1,135:13753548,18694464
k1,135:14078512,18694464:324964
x1,135:14596150,18694464
k1,135:14921114,18694464:324964
x1,135:15306134,18694464
k1,135:15631098,18694464:324964
x1,135:16893108,18694464
x1,135:17171178,18694464
k1,135:17496142,18694464:324964
x1,135:18441580,18694464
x1,135:19254400,18694464
x1,135:20110000,18694464
x1,135:21436180,18694464
k1,135:21761143,18694464:324963
x1,135:22680913,18694464
k1,135:23005877,18694464:324964
x1,135:24075377,18694464
k1,135:24400341,18694464:324964
x1,135:25213161,18694464
x1,135:26565009,18694464
x1,135:27313659,18694464
k1,135:27638623,18694464:324964
x1,135:29349823,18694464
k1,135:29691858,18694464:342035
x1,135:30932478,18694464
k1,135:31257442,18694464:324964
x1,135:32326942,18694464
k1,135:32326942,18694464:0
)
(1,136:6767902,20267163:25559040,546132,152916
x1,136:8012800,20267163
g1,135:8269480,20267163
x1,135:9488710,20267163
x1,135:9916510,20267163
x1,135:10408480,20267163
x1,135:11567818,20267163
g1,135:11824498,20267163
x1,135:12594538,20267163
x1,135:13022338,20267163
x1,135:14241568,20267163
g1,135:14498248,20267163
x1,135:15311068,20267163
g1,135:15567748,20267163
x1,135:16209448,20267163
x1,135:16829758,20267163
x1,135:17343118,20267163
x1,135:18327058,20267163
g1,135:18583738,20267163
x1,135:18990148,20267163
x1,135:19845748,20267163
x1,135:21518446,20267163
g1,135:21775126,20267163
x1,135:23015746,20267163
g1,135:23272426,20267163
x1,135:24085246,20267163
x1,135:25411426,20267163
x1,135:25753666,20267163
x1,135:27212464,20267163
k1,136:32326942,20267163:5114478
g1,136:32326942,20267163
)
(1,139:6767902,23838437:25559040,786431,220200
(1,139:6767902,23838437:1911028,729808,0
g1,139:6767902,23838437
x1,139:7404911,23838437
g1,139:8678930,23838437
)
x1,139:11009914,23838437
g1,139:11434587,23838437
x1,139:13327921,23838437
x1,139:13964930,23838437
x1,139:15731779,23838437
k1,139:32326942,23838437:16595163
g1,139:32326942,23838437
)
(1,141:6767902,26189923:25559040,589824,196608
x1,141:7270431,26189923
x1,140:8468271,26189923
k1,140:8642648,26189923:174377
x1,140:9797708,26189923
x1,140:10439408,26189923
x1,140:12364508,26189923
k1,140:12538885,26189923:174377
x1,140:13270423,26189923
x1,140:13976293,26189923
x1,140:14190193,26189923
x1,140:14617993,26189923
x1,140:15345253,26189923
x1,140:16671433,26189923
k1,140:16845809,26189923:174376
x1,140:17647798,26189923
x1,140:18909808,26189923
k1,140:19084103,26189923:174295
x1,140:19601741,26189923
k1,140:19776118,26189923:174377
x1,140:20161138,26189923
k1,140:20335515,26189923:174377
x1,140:20763315,26189923
x1,140:21597525,26189923
x1,140:22025325,26189923
x1,140:22923705,26189923
k1,140:23098082,26189923:174377
x1,140:23910902,26189923
x1,140:25750442,26189923
x1,140:26156852,26189923
k1,140:26331228,26189923:174376
x1,140:27250998,26189923
k1,140:27425375,26189923:174377
x1,140:28067075,26189923
x1,140:28687385,26189923
x1,140:29200745,26189923
x1,140:30184685,26189923
k1,140:30359062,26189923:174377
x1,140:31214662,26189923
x1,140:32070262,26189923
x1,140:32326942,26189923
k1,141:32326942,26189923:0
)
(1,141:6767902,27762622:25559040,546132,152916
x1,141:7452382,27762622
x1,141:8992462,27762622
k1,140:9326780,27762622:334318
x1,140:9904037,27762622
k1,140:10136951,27762622:232914
x1,140:10821431,27762622
x1,140:13135829,27762622
k1,140:13368743,27762622:232914
x1,140:14053223,27762622
k1,140:14286137,27762622:232914
x1,140:15017675,27762622
x1,140:15723545,27762622
x1,140:16579145,27762622
k1,140:16812059,27762622:232914
x1,140:17624879,27762622
k1,140:17857792,27762622:232913
x1,140:18713392,27762622
x1,140:19568992,27762622
x1,140:20253472,27762622
x1,140:21579652,27762622
k1,140:21812566,27762622:232914
x1,140:22839286,27762622
x1,140:23844616,27762622
k1,140:24077530,27762622:232914
x1,140:24997300,27762622
k1,140:25230214,27762622:232914
x1,140:26299714,27762622
x1,140:26706124,27762622
k1,140:26939038,27762622:232914
x1,140:27580738,27762622
x1,140:28949698,27762622
x1,140:30575338,27762622
k1,140:30808252,27762622:232914
x1,140:31214662,27762622
x1,140:32070262,27762622
x1,140:32326942,27762622
k1,141:32326942,27762622:0
)
(1,141:6767902,29335321:25559040,589824,219909
x1,141:8136862,29335321
k1,140:8367628,29335321:230766
$1,140:8367628,29335321
x1,140:8814406,29335321
(1,140:8814406,29453285:288266,346600,101945
x1,140:9039688,29453285
)
x1,140:9316572,29335321
k1,140:9447642,29335321:131070
x1,140:9766218,29335321
k1,140:10028911,29335321:218450
x1,140:10627831,29335321
k1,140:10846281,29335321:218450
x1,140:11445201,29335321
k1,140:11576271,29335321:131070
(1,140:11576271,29335321:903840,76458,0
x1,140:11790171,29335321
g1,140:11921241,29335321
x1,140:12135141,29335321
g1,140:12266211,29335321
x1,140:12480111,29335321
)
k1,140:12611181,29335321:131070
x1,140:12825081,29335321
k1,140:12956151,29335321:131070
x1,140:13342628,29335321
$1,140:13342628,29335321
k1,140:13573395,29335321:230767
x1,140:14728455,29335321
x1,140:15370155,29335321
x1,140:17295255,29335321
k1,140:17526021,29335321:230766
x1,140:18338841,29335321
k1,140:18569607,29335321:230766
x1,140:19382427,29335321
k1,140:19613194,29335321:230767
x1,140:20682694,29335321
k1,140:20913460,29335321:230766
x1,140:22667440,29335321
k1,140:22898207,29335321:230767
x1,140:23304617,29335321
x1,140:24160217,29335321
x1,140:25832915,29335321
k1,140:26063681,29335321:230766
$1,140:26063681,29335321
x1,140:26560022,29335321
x1,140:27413210,29335321
(1,140:27413210,29453285:288266,346600,101945
x1,140:27638492,29453285
)
x1,140:28366708,29335321
(1,140:28366708,29453285:721538,346600,101945
x1,140:29025262,29453285
)
x1,140:29302146,29335321
k1,140:29433216,29335321:131070
x1,140:29792067,29335321
(1,140:29792067,29453285:288266,346600,101945
x1,140:30017349,29453285
)
x1,140:30379793,29335321
$1,140:30379793,29335321
x1,140:30593693,29335321
k1,140:30829642,29335321:235949
x1,140:32326942,29335321
k1,140:32326942,29335321:0
)
(1,141:6767902,30908020:25559040,546132,219909
x1,141:7580722,30908020
x1,141:8906902,30908020
x1,141:9249142,30908020
x1,141:10190302,30908020
k1,140:10482500,30908020:292198
$1,140:10482500,30908020
x1,140:10841351,30908020
(1,140:10841351,31025984:288266,346600,101945
x1,140:11066633,31025984
)
$1,140:11129617,30908020
x1,140:11343517,30908020
k1,140:11792312,30908020:448795
x1,140:12369569,30908020
k1,140:12661767,30908020:292198
x1,140:13816827,30908020
x1,140:14458527,30908020
x1,140:15788985,30908020
k1,140:16081183,30908020:292198
x1,140:16936783,30908020
x1,140:17792383,30908020
x1,140:18476863,30908020
x1,140:20106781,30908020
k1,140:20398979,30908020:292198
x1,140:20912339,30908020
x1,140:21554039,30908020
x1,140:21939059,30908020
x1,140:22858829,30908020
x1,140:23799989,30908020
k1,140:24092187,30908020:292198
x1,140:24477207,30908020
x1,140:24862227,30908020
x1,140:25482537,30908020
k1,140:25774736,30908020:292199
x1,140:26587556,30908020
k1,140:26879754,30908020:292198
x1,140:27521454,30908020
x1,140:28890414,30908020
x1,140:30516054,30908020
k1,140:30808252,30908020:292198
x1,140:31214662,30908020
x1,140:32070262,30908020
x1,140:32326942,30908020
k1,141:32326942,30908020:0
)
(1,141:6767902,32480719:25559040,546132,152916
x1,141:8440600,32480719
k1,140:8714974,32480719:274374
x1,140:9335284,32480719
x1,140:10276444,32480719
k1,140:10550818,32480719:274374
x1,140:11363638,32480719
k1,140:11638012,32480719:274374
x1,140:12493612,32480719
x1,140:13605892,32480719
k1,140:13880265,32480719:274373
x1,140:14735865,32480719
x1,140:15591465,32480719
x1,140:16275945,32480719
x1,140:17816025,32480719
k1,140:18094823,32480719:278798
x1,140:19168601,32480719
x1,140:19575011,32480719
k1,140:19849385,32480719:274374
x1,140:20538143,32480719
k1,140:20812517,32480719:274374
x1,140:22609277,32480719
k1,140:22883650,32480719:274373
x1,140:23739250,32480719
x1,140:24594850,32480719
x1,140:25279330,32480719
x1,140:26605510,32480719
k1,140:26879884,32480719:274374
x1,140:27564364,32480719
k1,140:27838738,32480719:274374
x1,140:28951018,32480719
x1,140:30405538,32480719
k1,140:30679912,32480719:274374
x1,140:31792192,32480719
x1,140:32326942,32480719
k1,140:32326942,32480719:0
)
(1,141:6767902,34053418:25559040,795169,303488
x1,141:8329372,34053418
k1,140:8605684,34053418:276312
x1,140:9418504,34053418
x1,140:10770352,34053418
x1,140:11519002,34053418
k1,140:11795314,34053418:276312
x1,140:12201724,34053418
x1,140:12757864,34053418
x1,140:14045542,34053418
k1,140:14446678,34053418:401136
x1,140:15569517,34053418
k1,140:15845829,34053418:276312
$1,140:15845829,34053418
x1,140:16292607,34053418
[1,140:16292607,34247837:405050,802288,101945
(1,140:16463727,33768028:233930,322479,0
x1,140:16664889,33768028
)
(1,140:16292607,34247837:288266,346600,101945
x1,140:16517889,34247837
)
]
k1,140:16949524,34053418:251867
x1,140:17548444,34053418
k1,140:17800310,34053418:251866
x1,140:18546548,34053418
[1,140:18546548,34247837:969032,843898,101945
(1,140:18717668,33768028:797912,364089,0
x1,140:19482812,33768028
)
(1,140:18546548,34247837:288266,346600,101945
x1,140:18771830,34247837
)
]
x1,140:19729480,34053418
k1,140:19860550,34053418:131070
x1,140:20307328,34053418
[1,140:20307328,34254961:1778316,996712,101945
(1,140:20478448,33651465:1607196,393216,131072
x1,140:22052876,33651465
)
(1,140:20307328,34254961:288266,346600,101945
x1,140:20532610,34254961
)
]
x1,140:22385104,34053418
$1,140:22385104,34053418
k1,140:22661416,34053418:276312
x1,140:23431456,34053418
x1,140:24885976,34053418
k1,140:25162288,34053418:276312
x1,140:26231788,34053418
k1,140:26508100,34053418:276312
x1,140:27320920,34053418
x1,140:28672768,34053418
x1,140:29421418,34053418
k1,140:29697730,34053418:276312
x1,140:30938350,34053418
k1,140:31214662,34053418:276312
x1,140:32070262,34053418
x1,140:32326942,34053418
k1,141:32326942,34053418:0
)
(1,141:6767902,35626117:25559040,663372,303488
x1,141:8693002,35626117
k1,140:8864122,35626117:171120
x1,140:9270532,35626117
x1,140:9826672,35626117
x1,140:10900450,35626117
k1,140:11071570,35626117:171120
x1,140:11691880,35626117
k1,140:11863000,35626117:171120
x1,140:12269410,35626117
x1,140:13125010,35626117
x1,140:14493970,35626117
k1,140:14665090,35626117:171120
$1,140:14665090,35626117
x1,140:15111868,35626117
(1,140:15111868,35744081:288266,346600,101945
x1,140:15337150,35744081
)
$1,140:15400134,35626117
k1,140:15571254,35626117:171120
x1,140:16255734,35626117
k1,140:16426854,35626117:171120
x1,140:16940214,35626117
x1,140:17581914,35626117
x1,140:17966934,35626117
x1,140:19293114,35626117
k1,140:19464234,35626117:171120
$1,140:19464234,35626117
x1,140:19742304,35626117
$1,140:19742304,35626117
k1,140:19913424,35626117:171120
x1,140:21154044,35626117
k1,140:21325164,35626117:171120
$1,140:21325164,35626117
x1,140:21771942,35626117
[1,140:21771942,35820536:721538,802288,101945
(1,140:21943062,35340727:233930,322479,0
x1,140:22144224,35340727
)
(1,140:21771942,35820536:721538,346600,101945
x1,140:22430496,35820536
)
]
k1,140:22711930,35626117:218450
x1,140:23310850,35626117
k1,140:23529300,35626117:218450
x1,140:24275538,35626117
[1,140:24275538,35820536:405050,802288,0
(1,140:24446658,35340727:233930,322479,0
x1,140:24647820,35340727
)
(1,140:24275538,35820536:311300,337875,0
x1,140:24554070,35820536
)
]
x1,140:24894488,35626117
k1,140:25025558,35626117:131070
(1,140:25025558,35626117:903840,76458,0
x1,140:25239458,35626117
g1,140:25370528,35626117
x1,140:25584428,35626117
g1,140:25715498,35626117
x1,140:25929398,35626117
)
k1,140:26060468,35626117:131070
x1,140:26274368,35626117
k1,140:26405438,35626117:131070
x1,140:26852216,35626117
[1,140:26852216,35820536:1000070,802288,101945
(1,140:27023336,35340727:233930,322479,0
x1,140:27224498,35340727
)
(1,140:26852216,35820536:1000070,346600,101945
x1,140:27077498,35820536
x1,140:27819518,35820536
)
]
x1,140:28066186,35626117
k1,140:28197256,35626117:131070
x1,140:28644034,35626117
[1,140:28644034,35827660:1116854,864915,101945
(1,140:28815154,35300620:945734,337875,54616
x1,140:29728120,35300620
)
(1,140:28644034,35827660:1000070,346600,101945
x1,140:28869316,35827660
x1,140:29611336,35827660
)
]
x1,140:29974788,35626117
k1,140:30105858,35626117:131070
(1,140:30105858,35626117:903840,76458,0
x1,140:30319758,35626117
g1,140:30450828,35626117
x1,140:30664728,35626117
g1,140:30795798,35626117
x1,140:31009698,35626117
)
k1,140:31140768,35626117:131070
x1,140:31354668,35626117
k1,140:31485738,35626117:131070
x1,140:31932516,35626117
[1,140:31932516,35820536:1116854,817684,101945
(1,140:32103636,35340727:945734,337875,54616
x1,140:33016602,35340727
)
(1,140:31932516,35820536:313181,225735,101945
x1,140:32212929,35820536
)
]
x1,140:33348830,35626117
$1,140:33348830,35626117
x1,140:33562730,35626117
k1,140:33562730,35626117:0
)
(1,141:6767902,37198816:25559040,607869,296364
x1,141:7992412,37198816
x1,140:8741062,37198816
k1,140:8950034,37198816:208972
x1,140:10019534,37198816
k1,140:10228507,37198816:208973
x1,140:11858425,37198816
k1,140:12067397,37198816:208972
x1,140:12709097,37198816
x1,140:13821377,37198816
x1,140:14099447,37198816
k1,140:14308419,37198816:208972
x1,140:15164019,37198816
x1,140:16019619,37198816
x1,140:16704099,37198816
x1,140:18334017,37198816
k1,140:18542990,37198816:208973
x1,140:19163300,37198816
k1,140:19372272,37198816:208972
x1,140:20441772,37198816
k1,140:20650744,37198816:208972
x1,140:22404724,37198816
k1,140:22613697,37198816:208973
x1,140:23255397,37198816
x1,140:24624357,37198816
x1,140:26249997,37198816
k1,140:26458969,37198816:208972
x1,140:26865379,37198816
x1,140:27720979,37198816
x1,140:29393677,37198816
k1,140:29602649,37198816:208972
$1,140:29602649,37198816
x1,140:30049427,37198816
[1,140:30049427,37393235:405050,802288,101945
(1,140:30220547,36913426:233930,322479,0
x1,140:30421709,36913426
)
(1,140:30049427,37393235:288266,346600,101945
x1,140:30274709,37393235
)
]
$1,140:30454477,37198816
k1,140:30663450,37198816:208973
x1,140:31347930,37198816
k1,140:31556902,37198816:208972
x1,140:32070262,37198816
x1,140:32326942,37198816
k1,141:32326942,37198816:0
)
(1,141:6767902,38771515:25559040,546132,152916
x1,141:7409602,38771515
x1,141:7794622,38771515
x1,141:9120802,38771515
k1,140:9317909,38771515:197107
$1,140:9317909,38771515
x1,140:9595979,38771515
$1,140:9595979,38771515
x1,140:9809879,38771515
k1,140:10018900,38771515:209021
x1,140:11088400,38771515
k1,140:11285507,38771515:197107
x1,140:11884427,38771515
x1,140:12654467,38771515
x1,140:14536787,38771515
k1,140:14733894,38771515:197107
x1,140:15354204,38771515
k1,140:15551310,38771515:197106
x1,140:16706370,38771515
x1,140:17348070,38771515
x1,140:18032550,38771515
x1,140:19059270,38771515
k1,140:19256377,38771515:197107
x1,140:20111977,38771515
x1,140:20967577,38771515
x1,140:21652057,38771515
x1,140:23281975,38771515
k1,140:23479082,38771515:197107
x1,140:24398852,38771515
k1,140:24595959,38771515:197107
x1,140:25665459,38771515
k1,140:25862565,38771515:197106
x1,140:26504265,38771515
x1,140:27873225,38771515
x1,140:29498865,38771515
k1,140:29695972,38771515:197107
x1,140:30102382,38771515
x1,140:30957982,38771515
x1,140:32326942,38771515
k1,140:32326942,38771515:0
)
(1,141:6767902,40344214:25559040,546132,219909
x1,141:7214680,40344214
(1,140:7214680,40462178:288266,346600,101945
x1,140:7439962,40462178
)
$1,140:7502946,40344214
g1,140:7759626,40344214
x1,140:8914686,40344214
x1,140:10339260,40344214
g1,140:10595940,40344214
x1,140:11216250,40344214
g1,140:11472930,40344214
x1,140:12542430,40344214
g1,140:12799110,40344214
x1,140:13633320,40344214
x1,140:14232240,40344214
x1,140:14766990,40344214
x1,140:15793710,40344214
g1,140:16050390,40344214
x1,140:17162670,40344214
x1,140:18215058,40344214
k1,141:32326942,40344214:14111884
g1,141:32326942,40344214
)
(1,144:6767902,43218457:17039284,1100884,471814
g1,144:15287657,43218457
(1,144:15287657,43218457:8519529,1100884,471814
k1,144:15544820,43218457:257163
(1,144:15544820,43218457:0,1100884,471814
[1,144:15544820,43218457:0,1100884,471814
(1,30:15544820,43218457:0,1100884,471814
r1,147:15544820,43218457:0,1572698,471814
)
]
)
(1,144:15544820,43218457:8262366,688800,296364
$1,144:15544820,43218457
(1,144:15544820,43218457:8262366,688800,296364
x1,144:15903671,43218457
[1,144:15903671,43412876:288266,841609,101945
(1,144:15925061,42893746:233930,322479,0
x1,144:16126223,42893746
)
(1,144:15903671,43412876:288266,346600,101945
x1,144:16128953,43412876
)
]
g1,144:16410387,43218457
x1,144:17022058,43218457
g1,144:17240508,43218457
x1,144:17620068,43218457
x1,144:18362346,43218457
(1,144:18362346,43336421:288266,346600,101945
x1,144:18587628,43336421
)
x1,144:19329632,43218457
x1,144:20159837,43218457
[1,144:20159837,43412876:969032,883219,101945
(1,144:20330957,42893746:797912,364089,0
x1,144:21096101,42893746
)
(1,144:20159837,43412876:288266,346600,101945
x1,144:20385119,43412876
)
]
x1,144:21794101,43218457
[1,144:21794101,43412876:721538,841609,101945
(1,144:21965221,42893746:233930,322479,0
x1,144:22166383,42893746
)
(1,144:21794101,43412876:721538,346600,101945
x1,144:22452655,43412876
)
]
x1,144:22729539,43218457
g1,144:22860609,43218457
x1,144:23219460,43218457
(1,144:23219460,43336421:288266,346600,101945
x1,144:23444742,43336421
)
x1,144:23807186,43218457
)
$1,144:23807186,43218457
)
)
g1,144:23807186,43218457
(1,144:23807186,43218457:0,1100884,471814
(1,144:23807186,43218457:0,0,0
$1,144:23807186,43218457
h1,144:23807186,43218457:0,0,0
$1,144:23807186,43218457
)
g1,144:23807186,43218457
)
g1,144:32326941,43218457
(1,144:32326941,43218457:-8519755,1100884,471814
)
g1,144:23807186,43218457
)
(1,144:6767902,44987764:17039284,1100884,471814
g1,144:15287657,44987764
(1,144:15287657,44987764:8519529,1100884,471814
g1,144:15287657,44987764
(1,144:15287657,44987764:0,1100884,471814
[1,144:15287657,44987764:0,1100884,471814
(1,30:15287657,44987764:0,1100884,471814
r1,147:15287657,44987764:0,1572698,471814
)
]
)
(1,144:15287657,44987764:8519529,795169,303488
$1,144:15287657,44987764
(1,144:15287657,44987764:8519529,795169,303488
x1,144:15734435,44987764
[1,144:15734435,45189307:1778316,996712,101945
(1,144:15905555,44585811:1607196,393216,131072
x1,144:17479983,44585811
)
(1,144:15734435,45189307:288266,346600,101945
x1,144:15959717,45189307
)
]
g1,144:17731201,44987764
x1,144:18342872,44987764
g1,144:18561322,44987764
x1,144:18940882,44987764
x1,144:19771087,44987764
[1,144:19771087,45182183:1143882,865730,101945
(1,144:19942207,44663053:972762,346600,0
x1,144:20882201,44663053
)
(1,144:19771087,45182183:288266,346600,101945
x1,144:19996369,45182183
)
]
x1,144:21580201,44987764
[1,144:21580201,45182183:721538,841609,101945
(1,144:21751321,44663053:233930,322479,0
x1,144:21952483,44663053
)
(1,144:21580201,45182183:721538,346600,101945
x1,144:22238755,45182183
)
]
x1,144:22515639,44987764
g1,144:22646709,44987764
x1,144:23005560,44987764
[1,144:23005560,45182183:288266,841609,101945
(1,144:23026950,44663053:233930,322479,0
x1,144:23228112,44663053
)
(1,144:23005560,45182183:288266,346600,101945
x1,144:23230842,45182183
)
]
x1,144:23807186,44987764
)
$1,144:23807186,44987764
)
)
g1,144:23807186,44987764
(1,144:23807186,44987764:0,1100884,471814
(1,144:23807186,44987764:0,0,0
$1,144:23807186,44987764
h1,144:23807186,44987764:0,0,0
$1,144:23807186,44987764
)
g1,144:23807186,44987764
)
g1,144:32326941,44987764
(1,144:32326941,44987764:-8519755,1100884,471814
)
g1,144:23807186,44987764
)
]
(1,147:6767902,49235230:25559040,506811,0
(1,147:6767902,49235230:25559040,506811,0
k1,147:19162402,49235230:12394500
x1,147:19932442,49235230
k1,147:32326942,49235230:12394500
)
)
]
]
!25769
}10
!11
{11
[1,157:4736286,49235230:27590656,44498944,0
(1,157:4736286,4736286:0,0,0
[1,157:0,4736286:0,0,0
(1,157:0,0:0,0,0
g1,157:0,0
)
]
)
[1,157:6767902,49235230:25559040,43188224,0
[1,157:6767902,6833438:25559040,786432,0
(1,157:6767902,6833438:25559040,0,0
h1,157:6767902,6833438:25559040,0,0
)
]
[1,157:6767902,47269150:25559040,38797312,0
(1,147:6767902,9258270:25559040,589824,219909
x1,147:8735782,9258270
k1,145:9090822,9258270:355040
$1,145:9090822,9258270
x1,145:9470382,9258270
x1,145:10212660,9258270
(1,145:10212660,9376234:288266,346600,101945
x1,145:10437942,9376234
)
x1,145:10800386,9258270
$1,145:10800386,9258270
k1,145:11155426,9258270:355040
x1,145:11673064,9258270
k1,145:12028104,9258270:355040
x1,145:13097604,9258270
k1,145:13452644,9258270:355040
x1,145:15078284,9258270
k1,145:15433324,9258270:355040
x1,145:16378762,9258270
x1,145:17191582,9258270
x1,145:18047182,9258270
x1,145:19373362,9258270
k1,145:19728402,9258270:355040
x1,145:20648172,9258270
k1,145:21003212,9258270:355040
x1,145:22072712,9258270
k1,145:22427752,9258270:355040
x1,145:23240572,9258270
x1,145:24566752,9258270
x1,145:24908992,9258270
x1,145:25850152,9258270
k1,145:26205192,9258270:355040
x1,145:26825502,9258270
k1,145:27180542,9258270:355040
x1,145:28250042,9258270
k1,145:28605082,9258270:355040
x1,145:29460682,9258270
x1,145:30316282,9258270
x1,145:31000762,9258270
x1,145:32326942,9258270
k1,145:32326942,9258270:0
)
(1,147:6767902,10830969:25559040,546132,219909
x1,147:7794622,10830969
x1,145:8799952,10830969
k1,145:9177674,10830969:377722
$1,145:9177674,10830969
x1,145:9536525,10830969
(1,145:9536525,10948933:288266,346600,101945
x1,145:9761807,10948933
)
$1,145:9824791,10830969
x1,145:10038691,10830969
k1,145:10744059,10830969:705368
x1,145:12070239,10830969
k1,146:12447961,10830969:377722
x1,146:12950490,10830969
x1,146:13913040,10830969
k1,146:14290641,10830969:377601
x1,146:14808279,10830969
k1,146:15186001,10830969:377722
x1,146:15998821,10830969
k1,146:16376544,10830969:377723
x1,146:17061024,10830969
x1,146:18387204,10830969
x1,146:19306974,10830969
x1,146:19627824,10830969
k1,146:20005546,10830969:377722
x1,146:20861146,10830969
x1,146:21716746,10830969
x1,146:22401226,10830969
x1,146:23727406,10830969
k1,146:24105129,10830969:377723
x1,146:24917949,10830969
x1,146:26757489,10830969
x1,146:27163899,10830969
k1,146:27541621,10830969:377722
x1,146:27969421,10830969
x1,146:28333051,10830969
x1,146:30134089,10830969
k1,146:30511812,10830969:377723
x1,146:31132122,10830969
k1,146:31509844,10830969:377722
x1,146:32326942,10830969
k1,146:32326942,10830969:0
)
(1,147:6767902,12403668:25559040,546132,152916
x1,147:7944352,12403668
x1,147:8158252,12403668
x1,147:9013852,12403668
x1,147:9527212,12403668
x1,147:9912232,12403668
k1,146:10286594,12403668:374362
x1,146:10928294,12403668
k1,146:11302655,12403668:374361
x1,146:12158255,12403668
x1,146:13013855,12403668
x1,146:13698335,12403668
x1,146:15024515,12403668
k1,146:15398877,12403668:374362
x1,146:16425597,12403668
x1,146:17430927,12403668
k1,146:17805288,12403668:374361
x1,146:18536826,12403668
x1,146:19242696,12403668
x1,146:19456596,12403668
x1,146:19884396,12403668
x1,146:20611656,12403668
x1,146:22151736,12403668
k1,146:22847021,12403668:695285
x1,146:23424278,12403668
k1,146:23798639,12403668:374361
x1,146:24316277,12403668
k1,146:24690639,12403668:374362
x1,146:25909869,12403668
x1,146:26872419,12403668
k1,146:27246781,12403668:374362
x1,146:28102381,12403668
x1,146:29171881,12403668
k1,146:29546242,12403668:374361
x1,146:30187942,12403668
x1,146:31278832,12403668
x1,146:32048872,12403668
x1,146:32326942,12403668
k1,146:32326942,12403668:0
)
(1,147:6767902,13976367:25559040,546132,152916
x1,147:9082300,13976367
k1,146:9549080,13976367:466780
x1,146:9891320,13976367
x1,146:12094490,13976367
k1,146:12413440,13976367:318950
x1,146:13974910,13976367
x1,146:15604828,13976367
k1,146:15923778,13976367:318950
x1,146:16911996,13976367
x1,146:17275626,13976367
x1,146:18370794,13976367
x1,146:19226394,13976367
k1,146:19545344,13976367:318950
x1,146:20187044,13976367
x1,146:21192374,13976367
x1,146:23117474,13976367
k1,146:23451992,13976367:334518
x1,146:23858402,13976367
x1,146:26339642,13976367
x1,146:26767442,13976367
x1,146:27409142,13976367
x1,146:27815552,13976367
x1,146:30040112,13976367
k1,146:30359062,13976367:318950
x1,146:31214662,13976367
x1,146:32070262,13976367
x1,146:32326942,13976367
k1,147:32326942,13976367:0
)
(1,147:6767902,15549066:25559040,546132,152916
x1,147:7452382,15549066
x1,147:8992462,15549066
k1,146:9414951,15549066:422489
x1,146:11130429,15549066
x1,146:11536839,15549066
x1,146:12563559,15549066
k1,146:12952886,15549066:389327
x1,146:13594586,15549066
x1,146:14925044,15549066
x1,146:16469402,15549066
k1,146:16891891,15549066:422489
x1,146:17537869,15549066
x1,146:18714319,15549066
x1,146:19142119,15549066
x1,146:20233009,15549066
k1,146:20622336,15549066:389327
x1,146:21264036,15549066
x1,146:22594494,15549066
x1,146:24442590,15549066
k1,146:24865079,15549066:422489
x1,146:25549559,15549066
x1,146:27389099,15549066
k1,146:27778426,15549066:389327
x1,146:30349504,15549066
x1,146:32326942,15549066
k1,146:32326942,15549066:0
)
(1,147:6767902,17121765:25559040,546132,152916
x1,147:8098360,17121765
x1,147:9595660,17121765
k1,146:9869790,17121765:274130
x1,146:10982070,17121765
x1,146:12714660,17121765
k1,146:12985299,17121765:270639
x1,146:13626999,17121765
x1,146:14995959,17121765
x1,146:16108239,17121765
x1,146:16322139,17121765
x1,146:17306079,17121765
k1,146:17576719,17121765:270640
x1,146:20314093,17121765
k1,146:20584733,17121765:270640
x1,146:21825353,17121765
k1,146:22095993,17121765:270640
x1,146:22609353,17121765
x1,146:23251053,17121765
x1,146:24705573,17121765
k1,146:24976212,17121765:270639
x1,146:26045712,17121765
x1,146:26452122,17121765
x1,146:27307722,17121765
x1,146:28334442,17121765
k1,146:28605082,17121765:270640
x1,146:29460682,17121765
x1,146:30316282,17121765
x1,146:31000762,17121765
x1,146:32326942,17121765
k1,146:32326942,17121765:0
)
(1,147:6767902,18694464:25559040,589824,196608
(1,146:6767902,18694464:299460,589824,196608
x1,146:7067362,18694464
)
x1,146:7644619,18694464
x1,146:8393269,18694464
g1,146:8649949,18694464
x1,146:9623058,18694464
x1,146:11334258,18694464
g1,146:11590938,18694464
x1,146:13644378,18694464
k1,147:32326942,18694464:18682564
g1,147:32326942,18694464
)
(1,157:6767902,20267163:25559040,589824,196608
h1,149:6767902,20267163:1155060,0,0
x1,149:10190029,20267163
x1,149:12072349,20267163
k1,149:12252376,20267163:180027
x1,149:13171873,20267163
x1,149:14027473,20267163
x1,149:14711953,20267163
x1,149:16038133,20267163
k1,149:16218160,20267163:180027
x1,149:16645960,20267163
x1,149:17030980,20267163
k1,149:17211007,20267163:180027
x1,149:19991707,20267163
k1,149:20171734,20267163:180027
x1,149:21914883,20267163
x1,149:23544801,20267163
k1,149:23724828,20267163:180027
x1,149:24024288,20267163
x1,149:25643028,20267163
x1,149:25942488,20267163
k1,149:26122438,20267163:179950
x1,149:26640076,20267163
k1,149:26820103,20267163:180027
x1,149:27889603,20267163
k1,149:28069630,20267163:180027
x1,149:29866390,20267163
k1,149:30046417,20267163:180027
x1,149:30666727,20267163
k1,149:30846754,20267163:180027
x1,149:31770802,20267163
x1,149:32326942,20267163
k1,157:32326942,20267163:0
)
(1,157:6767902,21839862:25559040,546132,152916
x1,157:7324042,21839862
x1,157:8329372,21839862
k1,149:8544252,21839862:214880
x1,149:9464022,21839862
k1,149:9678902,21839862:214880
x1,149:10534502,21839862
x1,149:11689562,21839862
x1,149:12716282,21839862
k1,149:12931162,21839862:214880
x1,149:13572862,21839862
x1,149:14941822,21839862
x1,149:16567462,21839862
k1,149:16782342,21839862:214880
x1,149:17424042,21839862
x1,149:18044352,21839862
x1,149:18557712,21839862
x1,149:18964122,21839862
x1,149:19819722,21839862
x1,149:20846442,21839862
k1,149:21061323,21839862:214881
x1,149:22558623,21839862
k1,149:22773503,21839862:214880
x1,149:23201303,21839862
x1,149:23586323,21839862
k1,149:23801203,21839862:214880
x1,149:24303732,21839862
x1,149:25501572,21839862
k1,149:25716452,21839862:214880
x1,149:27085412,21839862
x1,149:27727112,21839862
x1,149:29652212,21839862
k1,149:29867092,21839862:214880
x1,149:30722692,21839862
x1,149:31428562,21839862
x1,149:31642462,21839862
x1,149:32070262,21839862
x1,149:32326942,21839862
k1,157:32326942,21839862:0
)
(1,157:6767902,23412561:25559040,546132,152916
x1,157:7495162,23412561
x1,157:9035242,23412561
k1,149:9362724,23412561:327482
x1,149:9939981,23412561
k1,149:10152386,23412561:212405
x1,149:11268944,23412561
k1,149:11481349,23412561:212405
x1,149:12251389,23412561
x1,149:12657799,23412561
x1,149:13192549,23412561
x1,149:14005369,23412561
x1,149:14796799,23412561
k1,149:15009204,23412561:212405
x1,149:15650904,23412561
x1,149:16313994,23412561
k1,149:16526399,23412561:212405
x1,149:17595899,23412561
k1,149:17808304,23412561:212405
x1,149:18578344,23412561
k1,149:18790749,23412561:212405
x1,149:20437779,23412561
k1,149:20650184,23412561:212405
x1,149:22066202,23412561
x1,149:23606282,23412561
k1,149:23818687,23412561:212405
x1,149:24738457,23412561
k1,149:24950863,23412561:212406
x1,149:25806463,23412561
x1,149:26662063,23412561
x1,149:27346543,23412561
x1,149:28672723,23412561
k1,149:28885128,23412561:212405
x1,149:29526828,23412561
k1,149:29739233,23412561:212405
x1,149:30143918,23412561
k1,149:30356279,23412561:212361
x1,149:31596899,23412561
k1,149:31809304,23412561:212405
x1,149:32326942,23412561
k1,149:32326942,23412561:0
)
(1,157:6767902,24985260:25559040,589824,196608
x1,157:7409602,24985260
x1,157:9082300,24985260
x1,157:10729330,24985260
k1,149:11023896,24985260:294566
x1,149:11451696,24985260
x1,149:11815326,24985260
x1,149:12842046,24985260
k1,149:13136612,24985260:294566
x1,149:15831752,24985260
k1,149:16126318,24985260:294566
x1,149:16768018,24985260
k1,149:17062584,24985260:294566
x1,149:19532993,24985260
k1,149:19827559,24985260:294566
x1,149:21495979,24985260
k1,149:21800016,24985260:304037
x1,149:24418152,24985260
x1,149:24867342,24985260
x1,149:25727220,24985260
k1,149:26021786,24985260:294566
x1,149:27176846,24985260
x1,149:28973606,24985260
k1,149:29268172,24985260:294566
x1,149:30701302,24985260
x1,149:32326942,24985260
k1,149:32326942,24985260:0
)
(1,157:6767902,26557959:25559040,589824,196608
x1,157:7366822,26557959
k1,149:7723516,26557959:356694
x1,149:9263596,26557959
x1,149:10183366,26557959
x1,149:11642164,26557959
k1,149:12284448,26557959:642284
x1,149:13610628,26557959
k1,149:13967322,26557959:356694
x1,149:15586062,26557959
k1,149:15942656,26557959:356594
x1,149:17097716,26557959
x1,149:17482736,26557959
x1,149:18552236,26557959
k1,149:18908930,26557959:356694
x1,149:19892870,26557959
x1,149:21223328,26557959
k1,149:21580023,26557959:356695
x1,149:23013153,26557959
x1,149:24643071,26557959
k1,149:24999765,26557959:356694
x1,149:25919535,26557959
k1,149:26276230,26557959:356695
x1,149:27987430,26557959
k1,149:28344124,26557959:356694
x1,149:29713084,26557959
x1,149:30140884,26557959
x1,149:30547294,26557959
x1,149:31745134,26557959
x1,149:32326942,26557959
k1,149:32326942,26557959:0
)
(1,157:6767902,28130658:25559040,546132,152916
x1,157:7388212,28130658
k1,149:7693919,28130658:305707
x1,149:8196448,28130658
x1,149:9372898,28130658
k1,149:9678605,28130658:305707
x1,149:10534205,28130658
x1,149:11389805,28130658
x1,149:12074285,28130658
x1,149:13614365,28130658
k1,149:13932329,28130658:317964
x1,149:15344069,28130658
x1,149:15750479,28130658
x1,149:16785755,28130658
k1,149:17103718,28130658:317963
x1,149:18344338,28130658
k1,149:18650045,28130658:305707
x1,149:19077845,28130658
x1,149:19484255,28130658
x1,149:20104565,28130658
x1,149:21345185,28130658
k1,149:21834506,28130658:489321
k1,155:21834506,28130658:0
x1,155:22935955,28130658
x1,155:24005455,28130658
k1,156:24311162,28130658:305707
x1,156:24696182,28130658
h1,156:24696182,28130658:0,0,0
k1,156:25001889,28130658:305707
x1,156:25429689,28130658
x1,156:26375127,28130658
x1,156:28304505,28130658
k1,156:28610212,28130658:305707
x1,156:29423032,28130658
x1,156:29957782,28130658
k1,156:30263489,28130658:305707
x1,156:32326942,28130658
k1,156:32326942,28130658:0
)
[1,155:6767902,42452173:25559040,13251095,0
[1,155:6767902,42452173:25559040,13251095,0
(1,153:6767902,39699661:25559040,10498583,0
k1,153:10838072,39699661:4070170
h1,152:10838072,39699661:0,0,0
(1,152:10838072,39699661:17418701,10498583,0
(1,152:10838072,39699661:17418701,10498583,0
(1,152:10838072,39699661:17418744,10498608,0
(1,152:10838072,39699661:17418744,10498608,0
(1,152:10838072,39699661:0,10498608,0
(1,152:10838072,39699661:0,52493844,0
(1,152:10838072,39699661:87095050,52493844,0
)
k1,152:10838074,39699661:-87095048
)
)
g1,152:28256816,39699661
)
)
)
)
k1,153:28256773,39699661:0
g1,153:28256773,39699661
k1,153:32326942,39699661:4070169
)
(1,153:6767902,41305293:25559040,589824,196608
h1,153:6767902,41305293:0,0,0
x1,153:8938851,41305293
k1,153:9263635,41305293:324784
x1,153:9862555,41305293
k1,153:10341004,41305293:478449
x1,153:12073321,41305293
k1,153:12398105,41305293:324784
x1,153:14075081,41305293
k1,153:14399865,41305293:324784
x1,153:15901443,41305293
k1,153:16226227,41305293:324784
x1,153:16867927,41305293
k1,153:17192712,41305293:324785
x1,153:18811452,41305293
k1,153:19136167,41305293:324715
x1,153:20012884,41305293
x1,153:20761534,41305293
k1,153:21086319,41305293:324785
x1,153:23556728,41305293
k1,153:23881512,41305293:324784
x1,153:24480432,41305293
k1,153:24805216,41305293:324784
x1,153:26093896,41305293
x1,153:27227566,41305293
x1,153:28408294,41305293
x1,153:30979372,41305293
x1,153:32326942,41305293
k1,153:32326942,41305293:0
)
(1,153:6767902,42255565:25559040,589824,196608
x1,153:8607442,42255565
k1,153:32326942,42255565:23719500
g1,153:32326942,42255565
)
]
]
(1,157:6767902,44789460:25559040,546132,152916
x1,157:8076970,44789460
x1,156:8701558,44789460
k1,156:8964336,44789460:262778
x1,156:9349356,44789460
k1,156:9612134,44789460:262778
x1,156:11075210,44789460
x1,156:12101930,44789460
k1,156:12364708,44789460:262778
x1,156:13862008,44789460
k1,156:14124785,44789460:262777
x1,156:15664865,44789460
x1,156:16862705,44789460
k1,156:17125483,44789460:262778
x1,156:17553283,44789460
x1,156:17938303,44789460
k1,156:18201081,44789460:262778
x1,156:19356141,44789460
x1,156:19997841,44789460
x1,156:20682321,44789460
x1,156:21709041,44789460
k1,156:21971819,44789460:262778
x1,156:22356839,44789460
k1,156:22619617,44789460:262778
x1,156:23475217,44789460
x1,156:25400317,44789460
k1,156:25663095,44789460:262778
x1,156:28623471,44789460
k1,156:28984004,44789460:360533
x1,156:30951884,44789460
k1,156:31214662,44789460:262778
x1,156:32070262,44789460
x1,156:32326942,44789460
k1,157:32326942,44789460:0
)
(1,157:6767902,46362159:25559040,589824,196608
x1,157:8693002,46362159
k1,156:8949001,46362159:255999
x1,156:11695477,46362159
k1,156:11951476,46362159:255999
x1,156:12978196,46362159
k1,156:13234195,46362159:255999
x1,156:14389255,46362159
x1,156:15030955,46362159
x1,156:16485475,46362159
k1,156:16741474,46362159:255999
x1,156:18238774,46362159
k1,156:18494772,46362159:255998
x1,156:19927902,46362159
x1,156:21254082,46362159
k1,156:21510081,46362159:255999
x1,156:24192048,46362159
k1,156:24534061,46362159:342013
x1,156:26138038,46362159
x1,156:26544448,46362159
x1,156:27365824,46362159
k1,156:27621823,46362159:255999
x1,156:28648543,46362159
k1,156:28904542,46362159:255999
x1,156:29332342,46362159
x1,156:29995432,46362159
x1,156:32326942,46362159
k1,156:32326942,46362159:0
)
]
(1,157:6767902,49235230:25559040,506811,0
(1,157:6767902,49235230:25559040,506811,0
k1,157:19162402,49235230:12394500
x1,157:19932442,49235230
k1,157:32326942,49235230:12394500
)
)
]
]
!15719
}11
Input:58:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ts1cmtt.fd
!94
{12
[1,173:4736286,49235230:27590656,44498944,0
(1,173:4736286,4736286:0,0,0
[1,173:0,4736286:0,0,0
(1,173:0,0:0,0,0
g1,173:0,0
)
]
)
[1,173:6767902,49235230:25559040,43188224,0
[1,173:6767902,6833438:25559040,786432,0
(1,173:6767902,6833438:25559040,0,0
h1,173:6767902,6833438:25559040,0,0
)
]
[1,173:6767902,47269150:25559040,38797312,0
(1,157:6767902,9258270:25559040,589824,196608
x1,157:7580722,9258270
k1,156:7818524,9258270:237802
x1,156:8160764,9258270
x1,156:8567174,9258270
x1,156:9593894,9258270
k1,156:9831695,9258270:237801
x1,156:10687295,9258270
x1,156:12612395,9258270
k1,156:12850197,9258270:237802
x1,156:15292935,9258270
k1,156:15530737,9258270:237802
x1,156:15958537,9258270
x1,156:16343557,9258270
k1,156:16592054,9258270:237802
x1,156:19000502,9258270
k1,156:19238303,9258270:237801
x1,156:20671433,9258270
x1,156:21997613,9258270
k1,156:22235415,9258270:237802
x1,156:23476035,9258270
k1,156:23713837,9258270:237802
x1,156:24441097,9258270
x1,156:25082797,9258270
x1,156:26900947,9258270
k1,156:27138749,9258270:237802
x1,156:27780449,9258270
x1,156:28443539,9258270
k1,156:28681340,9258270:237801
x1,156:29066360,9258270
k1,156:29304162,9258270:237802
x1,156:30249600,9258270
x1,156:31190760,9258270
k1,156:31428562,9258270:237802
x1,156:32070262,9258270
x1,156:32326942,9258270
k1,157:32326942,9258270:0
)
(1,157:6767902,10830969:25559040,589824,196608
x1,157:7644892,10830969
x1,157:9099412,10830969
k1,156:9334967,10830969:235555
x1,156:10832267,10830969
k1,156:11067822,10830969:235555
x1,156:12500952,10830969
x1,156:13827132,10830969
k1,156:14062687,10830969:235555
x1,156:14554207,10830969
x1,156:15021151,10830969
x1,156:16635883,10830969
k1,156:16971081,10830969:335198
x1,156:18297261,10830969
k1,156:18532816,10830969:235555
x1,156:19456864,10830969
x1,156:19756324,10830969
x1,156:20291074,10830969
x1,156:21296404,10830969
k1,156:21531959,10830969:235555
x1,156:23465615,10830969
k1,156:23701170,10830969:235555
x1,156:24770670,10830969
k1,156:25006224,10830969:235554
x1,156:26118504,10830969
x1,156:27273564,10830969
k1,156:27509119,10830969:235555
x1,156:28129429,10830969
k1,156:28364984,10830969:235555
x1,156:29434484,10830969
x1,156:29840894,10830969
k1,156:30076449,10830969:235555
x1,156:31449687,10830969
k1,156:31685242,10830969:235555
x1,156:32326942,10830969
k1,156:32326942,10830969:0
)
(1,157:6767902,12403668:25559040,546132,152916
x1,157:7152922,12403668
k1,156:7391095,12403668:238173
x1,156:8503375,12403668
x1,156:9358975,12403668
x1,156:9786775,12403668
x1,156:10685155,12403668
k1,156:10923328,12403668:238173
x1,156:12685864,12403668
k1,156:13018850,12403668:332986
x1,156:15056290,12403668
k1,156:15298164,12403668:241874
x1,156:17072643,12403668
k1,156:17310816,12403668:238173
x1,156:18551436,12403668
k1,156:18789609,12403668:238173
x1,156:20264169,12403668
x1,156:20945013,12403668
k1,156:21281084,12403668:336071
x1,156:23013401,12403668
k1,156:23251574,12403668:238173
x1,156:24021614,12403668
x1,156:25437632,12403668
k1,156:25675805,12403668:238173
x1,156:26488625,12403668
x1,156:27622295,12403668
k1,156:27860468,12403668:238173
x1,156:29479208,12403668
k1,156:29717362,12403668:238154
x1,156:30872422,12403668
x1,156:31257442,12403668
x1,156:32326942,12403668
k1,156:32326942,12403668:0
)
(1,157:6767902,13976367:25559040,589824,196608
x1,157:7922962,13976367
g1,156:8179642,13976367
x1,156:8607442,13976367
x1,156:8971072,13976367
g1,156:9227752,13976367
x1,156:11131462,13976367
g1,156:11388142,13976367
x1,156:12029842,13976367
g1,156:12286522,13976367
x1,156:12692932,13976367
x1,156:13462972,13976367
g1,156:13719652,13976367
x1,156:14692761,13976367
x1,156:16190061,13976367
g1,156:16446741,13976367
x1,156:17045661,13976367
g1,156:17302341,13976367
x1,156:18591021,13976367
x1,156:19724691,13976367
x1,156:20905419,13976367
x1,156:23476497,13976367
x1,156:24610167,13976367
g1,156:24866847,13976367
x1,156:27219747,13976367
k1,157:32326942,13976367:5107195
g1,157:32326942,13976367
)
(1,160:6767902,15549066:25559040,546132,152916
h1,159:6767902,15549066:1155060,0,0
x1,159:9035242,15549066
x1,159:9398872,15549066
k1,159:9735197,15549066:336325
x1,159:12370445,15549066
k1,159:12706770,15549066:336325
x1,159:13327080,15549066
k1,159:13663404,15549066:336324
x1,159:14732904,15549066
k1,159:15069229,15549066:336325
x1,159:16292737,15549066
x1,159:16827487,15549066
x1,159:17832817,15549066
k1,159:18169142,15549066:336325
x1,159:20115632,15549066
x1,159:21099572,15549066
k1,159:21435897,15549066:336325
x1,159:22548177,15549066
k1,159:22884502,15549066:336325
x1,159:25198900,15549066
x1,159:25819210,15549066
k1,159:26400384,15549066:581174
x1,159:28233371,15549066
k1,159:28589607,15549066:356236
x1,159:29659107,15549066
k1,159:29995432,15549066:336325
x1,159:32326942,15549066
k1,159:32326942,15549066:0
)
(1,160:6767902,17121765:25559040,546132,152916
x1,160:10489762,17121765
k1,159:10756676,17121765:266914
x1,159:12852896,17121765
x1,159:13302086,17121765
k1,159:13569000,17121765:266914
x1,159:14488770,17121765
k1,159:14755684,17121765:266914
x1,159:15183484,17121765
x1,159:18028354,17121765
k1,159:18295268,17121765:266914
x1,159:20785064,17121765
k1,159:21051978,17121765:266914
x1,159:22549278,17121765
k1,159:22816192,17121765:266914
x1,159:23333830,17121765
k1,159:23600744,17121765:266914
x1,159:26573954,17121765
x1,159:26894804,17121765
k1,159:27161718,17121765:266914
x1,159:28958478,17121765
k1,159:29225392,17121765:266914
x1,159:30893812,17121765
x1,159:32326942,17121765
k1,159:32326942,17121765:0
)
(1,160:6767902,18694464:25559040,589824,196608
x1,160:9301935,18694464
g1,159:9558615,18694464
x1,159:11922074,18694464
g1,159:12178754,18694464
x1,159:14232194,18694464
k1,160:32326942,18694464:18094748
g1,160:32326942,18694464
)
(1,162:6767902,20526891:25559040,1032553,442529
(1,160:6767902,20526891:0,1032553,442529
(1,160:6767902,20526891:0,1032553,442529
k1,160:6571294,20526891:-196608
(1,160:6571294,20526891:0,1032553,442529
(1,160:6571294,20526891:0,1032553,442529
r1,173:6571294,20526891:0,1475082,442529
k1,160:6571294,20526891:0
)
g1,160:6571294,20526891
)
(1,160:6571294,20526891:0,1032553,442529
r1,173:6571294,20526891:0,1475082,442529
)
)
(1,160:6767902,20526891:0,1032553,442529
(1,160:6767902,20526891:25559040,1032553,442529
r1,173:6767902,20526891:0,1475082,442529
k1,160:6767902,20526891:25559040
)
(1,160:32523550,20526891:0,1032553,442529
(1,160:32523550,20526891:0,1032553,442529
r1,173:32523550,20526891:0,1475082,442529
k1,160:32523550,20526891:0
)
g1,160:32523550,20526891
)
(1,160:32523550,20526891:0,1032553,442529
r1,173:32523550,20526891:0,1475082,442529
)
k1,160:6767902,20526891:-25755648
)
)
h1,161:6767902,20526891:0,0,0
(1,161:6767902,20526891:3616800,0,0
)
(1,161:10384702,20526891:3164700,438545,159471
(1,161:10384702,20526891:3164700,438545,159471
k1,161:10450637,20526891:65935
x1,161:10827383,20526891
k1,161:10893318,20526891:65935
x1,161:11270064,20526891
k1,161:11335998,20526891:65934
x1,161:11712744,20526891
k1,161:11778679,20526891:65935
x1,161:12155425,20526891
k1,161:12221360,20526891:65935
x1,161:12598106,20526891
k1,161:12664041,20526891:65935
x1,161:13040787,20526891
k1,161:13106721,20526891:65934
x1,161:13483467,20526891
k1,161:13549402,20526891:65935
)
)
(1,161:13549402,20526891:452100,498346,59799
(1,161:13549402,20526891:452100,498346,59799
k1,161:13587079,20526891:37677
x1,161:13963825,20526891
k1,161:14001502,20526891:37677
)
)
(1,161:14001502,20526891:1808400,438545,0
(1,161:14001502,20526891:1808400,438545,0
k1,161:14051738,20526891:50236
x1,161:14428484,20526891
k1,161:14478720,20526891:50236
x1,161:14855466,20526891
k1,161:14905702,20526891:50236
x1,161:15282448,20526891
k1,161:15332684,20526891:50236
x1,161:15709430,20526891
k1,161:15759666,20526891:50236
k1,161:15809902,20526891:50236
)
)
(1,161:15809902,20526891:452100,89702,99668
(1,161:15809902,20526891:452100,89702,99668
k1,161:15847579,20526891:37677
x1,161:16224325,20526891
k1,161:16262002,20526891:37677
)
)
(1,161:16262002,20526891:452100,0,0
(1,161:16262002,20526891:452100,0,0
k1,161:16299679,20526891:37677
g1,161:16676425,20526891
k1,161:16714102,20526891:37677
)
)
(1,161:16714102,20526891:1808400,308974,0
(1,161:16714102,20526891:1808400,308974,0
k1,161:16774385,20526891:60283
x1,161:17151131,20526891
k1,161:17211414,20526891:60283
x1,161:17588160,20526891
k1,161:17648444,20526891:60284
x1,161:18025190,20526891
k1,161:18085473,20526891:60283
x1,161:18462219,20526891
k1,161:18522502,20526891:60283
)
)
(1,161:18522502,20526891:452100,89702,0
(1,161:18522502,20526891:452100,89702,0
k1,161:18560179,20526891:37677
x1,161:18936925,20526891
k1,161:18974602,20526891:37677
)
)
(1,161:18974602,20526891:4068900,438545,0
(1,161:18974602,20526891:4068900,438545,0
k1,161:19042421,20526891:67819
x1,161:19419167,20526891
k1,161:19486985,20526891:67818
x1,161:19863731,20526891
k1,161:19931550,20526891:67819
x1,161:20308296,20526891
k1,161:20376114,20526891:67818
x1,161:20752860,20526891
k1,161:20820679,20526891:67819
x1,161:21197425,20526891
k1,161:21265244,20526891:67819
x1,161:21641990,20526891
k1,161:21709808,20526891:67818
x1,161:22086554,20526891
k1,161:22154373,20526891:67819
x1,161:22531119,20526891
k1,161:22598937,20526891:67818
x1,161:22975683,20526891
k1,161:23043502,20526891:67819
)
)
(1,161:23043502,20526891:452100,0,0
(1,161:23043502,20526891:452100,0,0
k1,161:23081179,20526891:37677
g1,161:23457925,20526891
k1,161:23495602,20526891:37677
)
)
(1,161:23495602,20526891:452100,298259,0
(1,161:23495602,20526891:452100,298259,0
k1,161:23533279,20526891:37677
x1,161:23910025,20526891
k1,161:23947702,20526891:37677
)
)
(1,161:23947702,20526891:452100,0,0
(1,161:23947702,20526891:452100,0,0
k1,161:23985379,20526891:37677
g1,161:24362125,20526891
k1,161:24399802,20526891:37677
)
)
(1,161:24399802,20526891:2260500,438545,0
(1,161:24399802,20526891:2260500,438545,0
k1,161:24462597,20526891:62795
x1,161:24839343,20526891
k1,161:24902138,20526891:62795
x1,161:25278884,20526891
k1,161:25341679,20526891:62795
x1,161:25718425,20526891
k1,161:25781220,20526891:62795
x1,161:26157966,20526891
k1,161:26220761,20526891:62795
x1,161:26597507,20526891
k1,161:26660302,20526891:62795
)
)
(1,161:26660302,20526891:452100,498346,59799
(1,161:26660302,20526891:452100,498346,59799
k1,161:26697979,20526891:37677
x1,161:27074725,20526891
k1,161:27112402,20526891:37677
)
)
k1,162:27112402,20526891:0
k1,162:32326942,20526891:5214540
g1,162:32326942,20526891
)
(1,163:6767902,22001974:25559040,1032553,442529
(1,160:6767902,22001974:0,1032553,442529
(1,160:6767902,22001974:0,1032553,442529
k1,160:6571294,22001974:-196608
(1,160:6571294,22001974:0,1032553,442529
(1,160:6571294,22001974:0,1032553,442529
r1,173:6571294,22001974:0,1475082,442529
k1,160:6571294,22001974:0
)
g1,160:6571294,22001974
)
(1,160:6571294,22001974:0,1032553,442529
r1,173:6571294,22001974:0,1475082,442529
)
)
(1,160:6767902,22001974:0,1032553,442529
(1,160:6767902,22001974:25559040,1032553,442529
r1,173:6767902,22001974:0,1475082,442529
k1,160:6767902,22001974:25559040
)
(1,160:32523550,22001974:0,1032553,442529
(1,160:32523550,22001974:0,1032553,442529
r1,173:32523550,22001974:0,1475082,442529
k1,160:32523550,22001974:0
)
g1,160:32523550,22001974
)
(1,160:32523550,22001974:0,1032553,442529
r1,173:32523550,22001974:0,1475082,442529
)
k1,160:6767902,22001974:-25755648
)
)
h1,162:6767902,22001974:0,0,0
(1,162:6767902,22001974:3616800,0,0
)
(1,162:10384702,22001974:1356300,438545,159471
(1,162:10384702,22001974:1356300,438545,159471
k1,162:10441218,22001974:56516
x1,162:10817964,22001974
k1,162:10874479,22001974:56515
x1,162:11251225,22001974
k1,162:11307741,22001974:56516
x1,162:11684487,22001974
k1,162:11741002,22001974:56515
)
)
(1,162:11741002,22001974:452100,0,0
(1,162:11741002,22001974:452100,0,0
k1,162:11778679,22001974:37677
g1,162:12155425,22001974
k1,162:12193102,22001974:37677
)
)
(1,162:12193102,22001974:904200,398677,0
(1,162:12193102,22001974:904200,398677,0
k1,162:12223244,22001974:30142
k1,162:12253385,22001974:30141
x1,162:12630131,22001974
k1,162:12660273,22001974:30142
k1,162:12690414,22001974:30141
x1,162:13067160,22001974
k1,162:13097302,22001974:30142
)
)
(1,162:13097302,22001974:452100,0,0
(1,162:13097302,22001974:452100,0,0
k1,162:13134979,22001974:37677
g1,162:13511725,22001974
k1,162:13549402,22001974:37677
)
)
(1,162:13549402,22001974:1808400,438545,0
(1,162:13549402,22001974:1808400,438545,0
k1,162:13609685,22001974:60283
x1,162:13986431,22001974
k1,162:14046714,22001974:60283
x1,162:14423460,22001974
k1,162:14483744,22001974:60284
x1,162:14860490,22001974
k1,162:14920773,22001974:60283
x1,162:15297519,22001974
k1,162:15357802,22001974:60283
)
)
(1,162:15357802,22001974:452100,498346,59799
(1,162:15357802,22001974:452100,498346,59799
k1,162:15395479,22001974:37677
x1,162:15772225,22001974
k1,162:15809902,22001974:37677
)
)
(1,162:15809902,22001974:2712600,438545,0
(1,162:15809902,22001974:2712600,438545,0
k1,162:15866418,22001974:56516
x1,162:16243164,22001974
k1,162:16299679,22001974:56515
x1,162:16676425,22001974
k1,162:16732941,22001974:56516
x1,162:17109687,22001974
k1,162:17166202,22001974:56515
x1,162:17542948,22001974
k1,162:17599464,22001974:56516
x1,162:17976210,22001974
k1,162:18032725,22001974:56515
x1,162:18409471,22001974
k1,162:18465987,22001974:56516
k1,162:18522502,22001974:56515
)
)
(1,162:18522502,22001974:452100,89702,99668
(1,162:18522502,22001974:452100,89702,99668
k1,162:18560179,22001974:37677
x1,162:18936925,22001974
k1,162:18974602,22001974:37677
)
)
(1,162:18974602,22001974:452100,0,0
(1,162:18974602,22001974:452100,0,0
k1,162:19012279,22001974:37677
g1,162:19389025,22001974
k1,162:19426702,22001974:37677
)
)
(1,162:19426702,22001974:2260500,438545,159471
(1,162:19426702,22001974:2260500,438545,159471
k1,162:19489497,22001974:62795
x1,162:19866243,22001974
k1,162:19929038,22001974:62795
x1,162:20305784,22001974
k1,162:20368579,22001974:62795
x1,162:20745325,22001974
k1,162:20808120,22001974:62795
x1,162:21184866,22001974
k1,162:21247661,22001974:62795
x1,162:21624407,22001974
k1,162:21687202,22001974:62795
)
)
(1,162:21687202,22001974:452100,0,0
(1,162:21687202,22001974:452100,0,0
k1,162:21724879,22001974:37677
g1,162:22101625,22001974
k1,162:22139302,22001974:37677
)
)
(1,162:22139302,22001974:452100,298259,0
(1,162:22139302,22001974:452100,298259,0
k1,162:22176979,22001974:37677
x1,162:22553725,22001974
k1,162:22591402,22001974:37677
)
)
(1,162:22591402,22001974:452100,0,0
(1,162:22591402,22001974:452100,0,0
k1,162:22629079,22001974:37677
g1,162:23005825,22001974
k1,162:23043502,22001974:37677
)
)
(1,162:23043502,22001974:2260500,438545,0
(1,162:23043502,22001974:2260500,438545,0
k1,162:23106297,22001974:62795
x1,162:23483043,22001974
k1,162:23545838,22001974:62795
x1,162:23922584,22001974
k1,162:23985379,22001974:62795
x1,162:24362125,22001974
k1,162:24424920,22001974:62795
x1,162:24801666,22001974
k1,162:24864461,22001974:62795
x1,162:25241207,22001974
k1,162:25304002,22001974:62795
)
)
(1,162:25304002,22001974:452100,498346,59799
(1,162:25304002,22001974:452100,498346,59799
k1,162:25341679,22001974:37677
x1,162:25718425,22001974
k1,162:25756102,22001974:37677
)
)
k1,163:25756102,22001974:0
k1,163:32326942,22001974:6570840
g1,163:32326942,22001974
)
(1,164:6767902,23477057:25559040,1032553,442529
(1,160:6767902,23477057:0,1032553,442529
(1,160:6767902,23477057:0,1032553,442529
k1,160:6571294,23477057:-196608
(1,160:6571294,23477057:0,1032553,442529
(1,160:6571294,23477057:0,1032553,442529
r1,173:6571294,23477057:0,1475082,442529
k1,160:6571294,23477057:0
)
g1,160:6571294,23477057
)
(1,160:6571294,23477057:0,1032553,442529
r1,173:6571294,23477057:0,1475082,442529
)
)
(1,160:6767902,23477057:0,1032553,442529
(1,160:6767902,23477057:25559040,1032553,442529
r1,173:6767902,23477057:0,1475082,442529
k1,160:6767902,23477057:25559040
)
(1,160:32523550,23477057:0,1032553,442529
(1,160:32523550,23477057:0,1032553,442529
r1,173:32523550,23477057:0,1475082,442529
k1,160:32523550,23477057:0
)
g1,160:32523550,23477057
)
(1,160:32523550,23477057:0,1032553,442529
r1,173:32523550,23477057:0,1475082,442529
)
k1,160:6767902,23477057:-25755648
)
)
h1,163:6767902,23477057:0,0,0
(1,163:6767902,23477057:3616800,0,0
)
(1,163:10384702,23477057:1356300,438545,159471
(1,163:10384702,23477057:1356300,438545,159471
k1,163:10441218,23477057:56516
x1,163:10817964,23477057
k1,163:10874479,23477057:56515
x1,163:11251225,23477057
k1,163:11307741,23477057:56516
x1,163:11684487,23477057
k1,163:11741002,23477057:56515
)
)
(1,163:11741002,23477057:452100,498224,59786
(1,163:11741002,23477057:452100,498224,59786
k1,163:11781639,23477057:40637
x1,163:12152466,23477057
k1,163:12193102,23477057:40636
)
)
(1,163:12193102,23477057:2712600,438545,0
(1,163:12193102,23477057:2712600,438545,0
k1,163:12257691,23477057:64589
x1,163:12634437,23477057
k1,163:12699026,23477057:64589
x1,163:13075772,23477057
k1,163:13140361,23477057:64589
x1,163:13517107,23477057
k1,163:13581697,23477057:64590
x1,163:13958443,23477057
k1,163:14023032,23477057:64589
x1,163:14399778,23477057
k1,163:14464367,23477057:64589
x1,163:14841113,23477057
k1,163:14905702,23477057:64589
)
)
k1,164:14905702,23477057:0
k1,164:32326942,23477057:17421240
g1,164:32326942,23477057
)
(1,168:6767902,26115582:25559040,480597,174762
(1,165:6767902,26115582:0,0,0
g1,165:6767902,26115582
g1,165:6767902,26115582
g1,165:6382882,26115582
(1,165:6382882,26115582:0,0,0
)
g1,165:6767902,26115582
)
x1,165:7577272,26115582
g1,168:7981957,26115582
g1,168:8386642,26115582
g1,168:8791327,26115582
x1,168:10005382,26115582
g1,168:10410067,26115582
g1,168:10814752,26115582
g1,168:11219437,26115582
x1,168:12433492,26115582
g1,168:12838177,26115582
g1,168:13242862,26115582
g1,168:13647547,26115582
x1,168:14861602,26115582
g1,168:15266287,26115582
g1,168:15670972,26115582
g1,168:16075657,26115582
x1,168:17289712,26115582
h1,168:17289712,26115582:0,0,0
k1,168:32326942,26115582:15037230
g1,168:32326942,26115582
)
(1,168:6767902,27688281:25559040,480597,174762
h1,168:6767902,27688281:0,0,0
x1,168:7577272,27688281
g1,168:7981957,27688281
g1,168:8386642,27688281
g1,168:8791327,27688281
g1,168:9196012,27688281
x1,168:10005382,27688281
g1,168:10410067,27688281
x1,168:12433492,27688281
g1,168:12838177,27688281
x1,168:14861602,27688281
g1,168:15266287,27688281
x1,168:17289712,27688281
h1,168:17289712,27688281:0,0,0
k1,168:32326942,27688281:15037230
g1,168:32326942,27688281
)
(1,170:6767902,29969461:25559040,546132,152916
x1,170:7345159,29969461
k1,169:7594208,29969461:249049
x1,169:8749268,29969461
x1,169:9390968,29969461
x1,169:10721426,29969461
k1,169:10970476,29969461:249050
x1,169:11826076,29969461
x1,169:12681676,29969461
x1,169:13366156,29969461
x1,169:14996074,29969461
k1,169:15245123,29969461:249049
x1,169:16164893,29969461
k1,169:16413943,29969461:249050
x1,169:16798963,29969461
k1,169:17048012,29969461:249049
x1,169:18511088,29969461
x1,169:19537808,29969461
k1,169:19786858,29969461:249050
x1,169:20899138,29969461
k1,169:21148187,29969461:249049
x1,169:22709657,29969461
k1,169:22958707,29969461:249050
x1,169:23775805,29969461
k1,169:24024854,29969461:249049
$1,169:24024854,29969461
x1,169:24411331,29969461
$1,169:24411331,29969461
k1,169:24660381,29969461:249050
x1,169:26114901,29969461
x1,169:27060339,29969461
k1,169:27309388,29969461:249049
x1,169:27737188,29969461
x1,169:28785298,29969461
x1,169:29581006,29969461
k1,169:29920703,29969461:339697
x1,169:31086322,29969461
x1,169:32070262,29969461
x1,169:32326942,29969461
k1,170:32326942,29969461:0
)
(1,170:6767902,31542160:25559040,546132,152916
x1,170:7687672,31542160
x1,170:8008522,31542160
k1,169:8225216,31542160:216694
x1,169:10021976,31542160
k1,169:10238669,31542160:216693
x1,169:11907089,31542160
x1,169:12313499,31542160
x1,169:13340219,31542160
k1,169:13556913,31542160:216694
x1,169:14074551,31542160
k1,169:14291244,31542160:216693
x1,169:14676264,31542160
k1,169:14892958,31542160:216694
x1,169:16651216,31542160
x1,169:20287516,31542160
k1,169:20504210,31542160:216694
x1,169:21359810,31542160
x1,169:22215410,31542160
x1,169:22899890,31542160
x1,169:24226070,31542160
k1,169:24442763,31542160:216693
x1,169:25255583,31542160
x1,169:27095123,31542160
x1,169:27501533,31542160
k1,169:27718227,31542160:216694
x1,169:29129967,31542160
k1,169:29346660,31542160:216693
x1,169:29864298,31542160
k1,169:30080992,31542160:216694
x1,169:31193272,31542160
x1,169:31578292,31542160
x1,169:32326942,31542160
k1,169:32326942,31542160:0
)
(1,170:6767902,33114859:25559040,589824,196608
x1,170:7452382,33114859
k1,169:7817861,33114859:365479
x1,169:8245661,33114859
x1,169:8908751,33114859
x1,169:10470221,33114859
k1,169:10835700,33114859:365479
x1,169:11391840,33114859
x1,169:12140490,33114859
k1,169:12505970,33114859:365480
x1,169:13147670,33114859
k1,169:13513149,33114859:365479
x1,169:13898169,33114859
k1,169:14263648,33114859:365479
x1,169:15803728,33114859
k1,169:16169207,33114859:365479
x1,169:18008747,33114859
k1,169:18374226,33114859:365479
x1,169:18994536,33114859
k1,169:19360016,33114859:365480
x1,169:20348234,33114859
x1,169:21460514,33114859
x1,169:22363172,33114859
k1,169:22728651,33114859:365479
x1,169:23958440,33114859
k1,169:24323919,33114859:365479
x1,169:25115076,33114859
x1,169:26034846,33114859
k1,169:26400325,33114859:365479
x1,169:27042025,33114859
k1,169:27407504,33114859:365479
x1,169:28434224,33114859
k1,169:28826903,33114859:392679
x1,169:30580883,33114859
k1,169:31000762,33114859:419879
x1,169:32070262,33114859
x1,169:32326942,33114859
k1,170:32326942,33114859:0
)
(1,170:6767902,34687558:25559040,546132,152916
x1,170:8586052,34687558
k1,169:8867209,34687558:281157
x1,169:10107829,34687558
k1,169:10388985,34687558:281156
x1,169:11276534,34687558
x1,169:12346034,34687558
k1,169:12633310,34687558:287276
x1,169:14387290,34687558
k1,169:14680685,34687558:293395
x1,169:15536285,34687558
k1,169:15817442,34687558:281157
x1,169:16459142,34687558
k1,169:16740298,34687558:281156
x1,169:17767018,34687558
k1,169:18054294,34687558:287276
x1,169:19808274,34687558
k1,169:20101669,34687558:293395
x1,169:20678926,34687558
x1,169:21427576,34687558
k1,169:21708733,34687558:281157
x1,169:22681842,34687558
x1,169:24393042,34687558
k1,169:24680318,34687558:287276
x1,169:26434298,34687558
k1,169:26727693,34687558:293395
x1,169:27304950,34687558
x1,169:28053600,34687558
k1,169:28334756,34687558:281156
x1,169:29307865,34687558
x1,169:30805165,34687558
k1,169:31086322,34687558:281157
x1,169:32326942,34687558
k1,169:32326942,34687558:0
)
(1,170:6767902,36260257:25559040,546132,152916
x1,170:8056582,36260257
x1,169:9190252,36260257
x1,169:10370980,36260257
x1,169:12942058,36260257
x1,169:14289628,36260257
k1,169:14607446,36260257:317818
x1,169:16361426,36260257
k1,169:16691472,36260257:330046
x1,169:18316839,36260257
k1,169:18622429,36260257:305590
x1,169:19264129,36260257
k1,169:19569719,36260257:305590
x1,169:20596439,36260257
k1,169:20914258,36260257:317819
x1,169:22668238,36260257
k1,169:22998283,36260257:330045
x1,169:24623650,36260257
k1,169:24929241,36260257:305591
x1,169:25570941,36260257
k1,169:25876531,36260257:305590
x1,169:26903251,36260257
k1,169:27221069,36260257:317818
x1,169:28975049,36260257
k1,169:29305095,36260257:330046
x1,169:31379652,36260257
k1,169:31685242,36260257:305590
x1,169:32326942,36260257
k1,169:32326942,36260257:0
)
(1,170:6767902,37832956:25559040,589824,196608
x1,170:7794622,37832956
k1,169:8168607,37832956:373985
x1,169:9922587,37832956
k1,169:10320033,37832956:397446
x1,169:10897290,37832956
x1,169:11474820,37832956
k1,169:11848805,37832956:373985
x1,169:13121374,37832956
x1,169:14233654,37832956
k1,169:14584178,37832956:350524
x1,169:15824798,37832956
k1,169:16175323,37832956:350525
x1,169:17362332,37832956
x1,169:18624342,37832956
x1,169:20617617,37832956
k1,169:20991602,37832956:373985
x1,169:23045042,37832956
k1,169:23668814,37832956:623772
x1,169:24994994,37832956
k1,169:25345518,37832956:350524
x1,169:26029998,37832956
x1,169:27356178,37832956
x1,169:28275948,37832956
x1,169:28596798,37832956
k1,169:28947322,37832956:350524
x1,169:29760142,37832956
x1,169:30166552,37832956
x1,169:30508792,37832956
x1,169:30936592,37832956
x1,169:32326942,37832956
k1,169:32326942,37832956:0
)
(1,170:6767902,39405655:25559040,546132,152916
x1,170:7388212,39405655
k1,169:7742292,39405655:354080
x1,169:9677405,39405655
k1,169:10031388,39405655:353983
x1,169:10549026,39405655
k1,169:10903106,39405655:354080
x1,169:12314846,39405655
k1,169:12668926,39405655:354080
x1,169:13738426,39405655
k1,169:14092506,39405655:354080
x1,169:14948106,39405655
x1,169:15803706,39405655
x1,169:16488186,39405655
x1,169:18118104,39405655
k1,169:18472185,39405655:354081
x1,169:19520295,39405655
k1,169:19874375,39405655:354080
x1,169:21029435,39405655
x1,169:21850811,39405655
x1,169:22920311,39405655
x1,169:23818691,39405655
k1,169:24172771,39405655:354080
x1,169:26311771,39405655
k1,169:26665851,39405655:354080
x1,169:27735351,39405655
k1,169:28089432,39405655:354081
x1,169:29928972,39405655
k1,169:30283052,39405655:354080
x1,169:30903362,39405655
k1,169:31257442,39405655:354080
x1,169:32326942,39405655
k1,169:32326942,39405655:0
)
(1,170:6767902,40978354:25559040,589824,196608
x1,170:7580722,40978354
x1,170:8932570,40978354
x1,170:9681220,40978354
k1,169:10016360,40978354:335140
x1,169:11346818,40978354
x1,169:12330758,40978354
k1,169:12665897,40978354:335139
x1,169:14466935,40978354
k1,169:14802075,40978354:335140
x1,169:18074472,40978354
k1,169:18409612,40978354:335140
x1,169:19051312,40978354
k1,169:19386451,40978354:335139
x1,169:20413171,40978354
k1,169:20767926,40978354:354755
x1,169:22521906,40978354
k1,169:22896276,40978354:374370
x1,169:23473533,40978354
x1,169:24222183,40978354
k1,169:24557322,40978354:335139
x1,169:25530431,40978354
x1,169:27241631,40978354
k1,169:27596386,40978354:354755
x1,169:29350366,40978354
k1,169:29724735,40978354:374369
x1,169:31350102,40978354
k1,169:31685242,40978354:335140
x1,169:32326942,40978354
k1,169:32326942,40978354:0
)
(1,170:6767902,42551053:25559040,589824,196608
x1,170:7794622,42551053
k1,169:8154756,42551053:360134
x1,169:9908736,42551053
k1,169:10289562,42551053:380826
x1,169:11914929,42551053
k1,169:12254372,42551053:339443
x1,169:12896072,42551053
k1,169:13235516,42551053:339444
x1,169:14262236,42551053
k1,169:14622371,42551053:360135
x1,169:16376351,42551053
k1,169:16757176,42551053:380825
x1,169:18831733,42551053
k1,169:19171177,42551053:339444
x1,169:19812877,42551053
k1,169:20152320,42551053:339443
x1,169:21179040,42551053
k1,169:21539175,42551053:360135
x1,169:23293155,42551053
k1,169:23673980,42551053:380825
x1,169:24251237,42551053
x1,169:24614867,42551053
k1,169:24954311,42551053:339444
x1,169:25596011,42551053
k1,169:25935454,42551053:339443
x1,169:26962174,42551053
k1,169:27322309,42551053:360135
x1,169:29375749,42551053
k1,169:29966280,42551053:590531
x1,169:30468809,42551053
x1,169:31089119,42551053
k1,169:31428562,42551053:339443
x1,169:32070262,42551053
x1,169:32326942,42551053
k1,170:32326942,42551053:0
)
(1,170:6767902,44123752:25559040,546132,152916
x1,170:9082300,44123752
k1,169:9442387,44123752:360087
x1,169:11377500,44123752
k1,169:11716823,44123752:339323
x1,169:12786323,44123752
x1,169:13192733,44123752
x1,169:13941383,44123752
x1,169:14523191,44123752
k1,169:14862596,44123752:339405
x1,169:15718196,44123752
x1,169:16873256,44123752
x1,169:17899976,44123752
k1,169:18239382,44123752:339406
x1,169:19394442,44123752
x1,169:19779462,44123752
x1,169:20699232,44123752
x1,169:21020082,44123752
k1,169:21359488,44123752:339406
x1,169:21765898,44123752
x1,169:22322038,44123752
x1,169:23395816,44123752
k1,169:23735221,44123752:339405
x1,169:24654991,44123752
k1,169:24994397,44123752:339406
x1,169:26491697,44123752
k1,169:26831103,44123752:339406
x1,169:28242843,44123752
k1,169:28582248,44123752:339405
x1,169:29608968,44123752
k1,169:29948374,44123752:339406
x1,169:32326942,44123752
k1,169:32326942,44123752:0
)
(1,170:6767902,45696451:25559040,546132,152916
x1,170:8265202,45696451
x1,170:10725052,45696451
x1,169:11259802,45696451
k1,169:11599985,45696451:340183
x1,169:12712265,45696451
x1,169:14166785,45696451
k1,169:14418530,45696451:251745
x1,169:16242070,45696451
k1,169:16492580,45696451:250510
x1,169:17925710,45696451
k1,169:18176220,45696451:250510
x1,169:20109876,45696451
k1,169:20360387,45696451:250511
x1,169:21215987,45696451
x1,169:23141087,45696451
k1,169:23391597,45696451:250510
x1,169:26138073,45696451
k1,169:26388583,45696451:250510
x1,169:27500863,45696451
k1,169:27751374,45696451:250511
x1,169:28820874,45696451
k1,169:29071384,45696451:250510
x1,169:29717362,45696451
x1,169:30230722,45696451
x1,169:32326942,45696451
k1,169:32326942,45696451:0
)
(1,170:6767902,47269150:25559040,589824,196608
x1,170:7580722,47269150
x1,170:8906902,47269150
x1,170:9249142,47269150
x1,170:10494040,47269150
g1,169:10750720,47269150
x1,169:11371030,47269150
g1,169:11627710,47269150
x1,169:12697210,47269150
g1,169:12953890,47269150
x1,169:13809490,47269150
x1,169:14665090,47269150
x1,169:15349570,47269150
x1,169:16675750,47269150
g1,169:16932430,47269150
x1,169:17959150,47269150
x1,169:18408340,47269150
x1,169:19268218,47269150
g1,169:19524898,47269150
x1,169:20786635,47269150
x1,169:21578065,47269150
x1,169:23032585,47269150
g1,169:23289265,47269150
x1,169:23930965,47269150
g1,169:24187645,47269150
x1,169:25214365,47269150
g1,169:25471045,47269150
x1,169:27524485,47269150
k1,170:32326942,47269150:4802457
g1,170:32326942,47269150
)
]
(1,173:6767902,49235230:25559040,506811,0
(1,173:6767902,49235230:25559040,506811,0
k1,173:19162402,49235230:12394500
x1,173:19932442,49235230
k1,173:32326942,49235230:12394500
)
)
]
]
!29654
}12
!11
{13
[1,184:4736286,49235230:27590656,44498944,0
(1,184:4736286,4736286:0,0,0
[1,184:0,4736286:0,0,0
(1,184:0,0:0,0,0
g1,184:0,0
)
]
)
[1,184:6767902,49235230:25559040,43188224,0
[1,184:6767902,6833438:25559040,786432,0
(1,184:6767902,6833438:25559040,0,0
h1,184:6767902,6833438:25559040,0,0
)
]
[1,184:6767902,47269150:25559040,38797312,0
(1,173:6767902,9258270:25559040,546132,152916
h1,172:6767902,9258270:1155060,0,0
x1,172:9927069,9258270
k1,172:10249486,9258270:322417
x1,172:11062306,9258270
k1,172:11384723,9258270:322417
x1,172:12454223,9258270
k1,172:12776640,9258270:322417
x1,172:15411888,9258270
k1,172:15734306,9258270:322418
x1,172:16354616,9258270
k1,172:16731873,9258270:322417
x1,172:18350613,9258270
k1,172:18672964,9258270:322351
x1,172:19828024,9258270
x1,172:20213044,9258270
x1,172:21282544,9258270
k1,172:21604961,9258270:322417
x1,172:24697955,9258270
k1,172:25020372,9258270:322417
x1,172:25833192,9258270
x1,172:26239602,9258270
x1,172:26624622,9258270
x1,172:27159372,9258270
k1,172:27498224,9258270:338852
x1,172:28011584,9258270
k1,172:28334001,9258270:322417
x1,172:28851639,9258270
k1,172:29174056,9258270:322417
x1,172:32326942,9258270
k1,172:32326942,9258270:0
)
(1,173:6767902,10830969:25559040,546132,152916
x1,173:7452382,10830969
k1,172:7810715,10830969:358333
x1,172:8452415,10830969
x1,172:8837435,10830969
x1,172:11387123,10830969
k1,172:11745456,10830969:358333
x1,172:14440596,10830969
k1,172:14798928,10830969:358332
x1,172:16402906,10830969
k1,172:16761137,10830969:358231
x1,172:18557897,10830969
k1,172:18916230,10830969:358333
x1,172:19258470,10830969
x1,172:20349360,10830969
x1,172:20734380,10830969
k1,172:21092713,10830969:358333
x1,172:22162213,10830969
k1,172:22520546,10830969:358333
x1,172:24445646,10830969
k1,172:24803978,10830969:358332
x1,172:27674516,10830969
k1,172:28032849,10830969:358333
x1,172:29145129,10830969
x1,172:31348299,10830969
k1,172:31706632,10830969:358333
x1,172:32326942,10830969
k1,172:32326942,10830969:0
)
(1,173:6767902,12403668:25559040,546132,152916
x1,173:8703015,12403668
k1,172:9057028,12403668:354013
x1,172:10297648,12403668
k1,172:10651759,12403668:354111
x1,172:11079559,12403668
x1,172:13304119,12403668
k1,172:13658230,12403668:354111
x1,172:15262208,12403668
k1,172:15616221,12403668:354013
x1,172:17502819,12403668
k1,172:17856931,12403668:354112
x1,172:18669751,12403668
k1,172:19023862,12403668:354111
x1,172:20093362,12403668
k1,172:20447473,12403668:354111
x1,172:22612141,12403668
x1,172:23360791,12403668
k1,172:23714902,12403668:354111
x1,172:25212202,12403668
k1,172:25566313,12403668:354111
x1,172:27174841,12403668
k1,172:27528952,12403668:354111
x1,172:29928910,12403668
k1,172:30283021,12403668:354111
x1,172:30903331,12403668
k1,172:31257442,12403668:354111
x1,172:32326942,12403668
k1,172:32326942,12403668:0
)
(1,173:6767902,13976367:25559040,589824,196608
x1,173:8778562,13976367
k1,172:9046505,13976367:267943
x1,172:12225059,13976367
k1,172:12601089,13976367:376030
x1,172:13520586,13976367
k1,172:13788529,13976367:267943
x1,172:15029149,13976367
k1,172:15297093,13976367:267944
x1,172:17055351,13976367
x1,172:18556929,13976367
k1,172:18824872,13976367:267943
x1,172:20963872,13976367
k1,172:21231815,13976367:267943
x1,172:22515215,13976367
x1,172:23349425,13976367
k1,172:23617368,13976367:267943
x1,172:26710362,13976367
k1,172:26978305,13976367:267943
x1,172:28047805,13976367
k1,172:28315749,13976367:267944
x1,172:30968109,13976367
x1,172:31374519,13976367
k1,172:31642462,13976367:267943
x1,172:32326942,13976367
k1,172:32326942,13976367:0
)
(1,173:6767902,15549066:25559040,546132,152916
x1,173:7110142,15549066
x1,172:8201032,15549066
x1,172:9612772,15549066
k1,172:9942004,15549066:329232
x1,172:13663864,15549066
k1,172:13993097,15549066:329233
x1,172:15019817,15549066
x1,172:16328885,15549066
k1,172:16658117,15549066:329232
x1,172:17577887,15549066
k1,172:17907119,15549066:329232
x1,172:20315633,15549066
k1,172:20644866,15549066:329233
x1,172:21265176,15549066
k1,172:21594408,15549066:329232
x1,172:25230708,15549066
k1,172:25559940,15549066:329232
x1,172:25966350,15549066
x1,172:28708548,15549066
k1,172:29268445,15549066:559897
x1,172:30230722,15549066
x1,172:30765472,15549066
x1,172:31492732,15549066
x1,172:32326942,15549066
k1,172:32326942,15549066:0
)
(1,173:6767902,17121765:25559040,589824,196608
x1,173:8243812,17121765
k1,172:8466495,17121765:222683
x1,172:11298531,17121765
k1,172:11521214,17121765:222683
x1,172:12932954,17121765
k1,172:13155636,17121765:222682
x1,172:14225136,17121765
k1,172:14447819,17121765:222683
x1,172:18473417,17121765
k1,172:18696100,17121765:222683
x1,172:19316410,17121765
k1,172:19539093,17121765:222683
x1,172:20608593,17121765
k1,172:20831276,17121765:222683
x1,172:24168116,17121765
k1,172:24390798,17121765:222682
x1,172:24797208,17121765
x1,172:27325506,17121765
k1,172:27548189,17121765:222683
x1,172:31034759,17121765
k1,172:31257442,17121765:222683
x1,172:32326942,17121765
k1,172:32326942,17121765:0
)
(1,173:6767902,18694464:25559040,589824,196608
x1,173:10404202,18694464
k1,172:10695312,18694464:291110
x1,172:11101722,18694464
x1,172:13630020,18694464
k1,172:13921130,18694464:291110
x1,172:14541440,18694464
k1,172:14832551,18694464:291111
x1,172:15474251,18694464
x1,172:17339459,18694464
k1,172:17630569,18694464:291110
x1,172:18272269,18694464
k1,172:18563379,18694464:291110
x1,172:19376199,18694464
k1,172:19667309,18694464:291110
x1,172:23021261,18694464
x1,172:23598791,18694464
k1,172:23889901,18694464:291110
x1,172:24916621,18694464
k1,172:25207731,18694464:291110
x1,172:28437621,18694464
k1,172:28883152,18694464:445531
x1,172:32326942,18694464
k1,172:32326942,18694464:0
)
(1,173:6767902,20267163:25559040,546132,152916
x1,173:7324042,20267163
x1,172:7644892,20267163
k1,172:7923195,20267163:278303
x1,172:9210873,20267163
k1,172:9489176,20267163:278303
x1,172:10237826,20267163
x1,172:12248486,20267163
k1,172:12526789,20267163:278303
x1,172:13596289,20267163
k1,172:13874592,20267163:278303
x1,172:14302392,20267163
x1,172:18024252,20267163
k1,172:18302554,20267163:278302
x1,172:18922864,20267163
k1,172:19201167,20267163:278303
x1,172:20805145,20267163
k1,172:21083426,20267163:278281
x1,172:22837406,20267163
k1,172:23115709,20267163:278303
x1,172:25789459,20267163
k1,172:26067762,20267163:278303
x1,172:27312660,20267163
k1,172:27590963,20267163:278303
x1,172:31406939,20267163
k1,172:31685242,20267163:278303
x1,172:32326942,20267163
k1,172:32326942,20267163:0
)
(1,173:6767902,21839862:25559040,546132,152916
x1,173:7837402,21839862
g1,172:8094082,21839862
x1,172:11815942,21839862
g1,172:12072622,21839862
x1,172:14600920,21839862
k1,173:32326942,21839862:17726022
g1,173:32326942,21839862
)
(1,176:6767902,23412561:25559040,589824,196608
h1,175:6767902,23412561:1155060,0,0
x1,175:9249142,23412561
k1,175:9488337,23412561:239195
x1,175:10343937,23412561
x1,175:11327877,23412561
x1,175:12311817,23412561
x1,175:12739617,23412561
x1,175:13402707,23412561
x1,175:14728887,23412561
k1,175:14968081,23412561:239194
x1,175:15588391,23412561
k1,175:15827586,23412561:239195
x1,175:17431564,23412561
k1,175:17670742,23412561:239178
x1,175:18312442,23412561
k1,175:18551636,23412561:239194
x1,175:20170376,23412561
k1,175:20409554,23412561:239178
x1,175:21115424,23412561
x1,175:21735734,23412561
x1,175:23066192,23412561
k1,175:23305386,23412561:239194
x1,175:25957746,23412561
k1,175:26196941,23412561:239195
x1,175:26714579,23412561
k1,175:26953774,23412561:239195
x1,175:29268172,23412561
x1,175:29546242,23412561
x1,175:30466012,23412561
x1,175:31022152,23412561
x1,175:32326942,23412561
k1,175:32326942,23412561:0
)
(1,176:6767902,24985260:25559040,546132,152916
x1,176:7345159,24985260
k1,175:7636433,24985260:291274
x1,175:8962613,24985260
k1,175:9253922,24985260:291309
x1,175:9938402,24985260
x1,175:10751222,24985260
x1,175:12162962,24985260
x1,175:12441032,24985260
k1,175:12732342,24985260:291310
x1,175:14755767,24985260
k1,175:15047076,24985260:291309
x1,175:15564714,24985260
k1,175:15856023,24985260:291309
x1,175:16497723,24985260
x1,175:18679503,24985260
k1,175:18970812,24985260:291309
x1,175:19612512,24985260
k1,175:19903821,24985260:291309
x1,175:21522561,24985260
k1,175:21813870,24985260:291309
x1,175:23247000,24985260
x1,175:24573180,24985260
k1,175:24864489,24985260:291309
x1,175:26404569,24985260
x1,175:26810979,24985260
k1,175:27102289,24985260:291310
x1,175:27701209,24985260
x1,175:28300129,24985260
x1,175:29138617,24985260
k1,175:29429926,24985260:291309
x1,175:30161464,24985260
k1,175:30452773,24985260:291309
x1,175:31137253,24985260
k1,175:31428562,24985260:291309
x1,175:32070262,24985260
x1,175:32326942,24985260
k1,176:32326942,24985260:0
)
(1,176:6767902,26557959:25559040,546132,152916
x1,176:8479102,26557959
k1,175:8852370,26557959:373268
x1,175:9921870,26557959
k1,175:10295139,26557959:373269
x1,175:11107959,26557959
x1,175:12459807,26557959
x1,175:13208457,26557959
k1,175:13581725,26557959:373268
x1,175:15079025,26557959
k1,175:15452294,26557959:373269
x1,175:15880094,26557959
x1,175:16265114,26557959
k1,175:16638382,26557959:373268
x1,175:17750662,26557959
x1,175:19825492,26557959
k1,175:20198760,26557959:373268
x1,175:21311040,26557959
x1,175:21845790,26557959
x1,175:22872510,26557959
k1,175:23245779,26557959:373269
x1,175:23652189,26557959
x1,175:24208329,26557959
x1,175:25282107,26557959
k1,175:25655375,26557959:373268
x1,175:27216845,26557959
k1,175:27590114,26557959:373269
x1,175:28659614,26557959
k1,175:29032882,26557959:373268
x1,175:30102382,26557959
x1,175:31086322,26557959
x1,175:32006092,26557959
x1,175:32326942,26557959
k1,175:32326942,26557959:0
)
(1,176:6767902,28130658:25559040,589824,196608
x1,176:7195702,28130658
x1,176:7905850,28130658
x1,176:8547550,28130658
x1,176:9745390,28130658
k1,175:9966912,28130658:221522
x1,175:10912350,28130658
x1,175:11725170,28130658
x1,175:12580770,28130658
x1,175:13906950,28130658
k1,175:14128473,28130658:221523
(1,175:14128473,28130658:299460,589824,196608
x1,175:14427933,28130658
)
x1,175:15005190,28130658
x1,175:15946350,28130658
x1,175:16566660,28130658
k1,175:16788182,28130658:221522
x1,175:17387102,28130658
k1,175:17608624,28130658:221522
x1,175:19447891,28130658
k1,175:19676445,28130658:228554
x1,175:21729885,28130658
k1,175:22060406,28130658:330521
x1,175:23621603,28130658
k1,175:23843125,28130658:221522
x1,175:24360763,28130658
k1,175:24582285,28130658:221522
x1,175:25395105,28130658
k1,175:25616627,28130658:221522
x1,175:26365277,28130658
x1,175:27391997,28130658
x1,175:28375937,28130658
k1,175:28597460,28130658:221523
x1,175:29281940,28130658
k1,175:29503462,28130658:221522
x1,175:30658522,28130658
x1,175:31300222,28130658
x1,175:32326942,28130658
k1,175:32326942,28130658:0
)
(1,176:6767902,29703357:25559040,546132,152916
x1,176:8265202,29703357
x1,176:8992462,29703357
x1,176:10622380,29703357
g1,175:10879060,29703357
x1,175:11499370,29703357
g1,175:11756050,29703357
x1,175:12825550,29703357
g1,175:13082230,29703357
x1,175:13895050,29703357
x1,175:15246898,29703357
x1,175:15995548,29703357
g1,175:16252228,29703357
x1,175:17963428,29703357
k1,176:32326942,29703357:14363514
g1,176:32326942,29703357
)
(1,178:6767902,31571656:25559040,1032553,442529
(1,176:6767902,31571656:0,1032553,442529
(1,176:6767902,31571656:0,1032553,442529
k1,176:6571294,31571656:-196608
(1,176:6571294,31571656:0,1032553,442529
(1,176:6571294,31571656:0,1032553,442529
r1,184:6571294,31571656:0,1475082,442529
k1,176:6571294,31571656:0
)
g1,176:6571294,31571656
)
(1,176:6571294,31571656:0,1032553,442529
r1,184:6571294,31571656:0,1475082,442529
)
)
(1,176:6767902,31571656:0,1032553,442529
(1,176:6767902,31571656:25559040,1032553,442529
r1,184:6767902,31571656:0,1475082,442529
k1,176:6767902,31571656:25559040
)
(1,176:32523550,31571656:0,1032553,442529
(1,176:32523550,31571656:0,1032553,442529
r1,184:32523550,31571656:0,1475082,442529
k1,176:32523550,31571656:0
)
g1,176:32523550,31571656
)
(1,176:32523550,31571656:0,1032553,442529
r1,184:32523550,31571656:0,1475082,442529
)
k1,176:6767902,31571656:-25755648
)
)
h1,177:6767902,31571656:0,0,0
(1,177:6767902,31571656:3616800,0,0
)
(1,177:10384702,31571656:904200,397256,0
(1,177:10384702,31571656:904200,397256,0
k1,177:10434938,31571656:50236
x1,177:10811684,31571656
k1,177:10861920,31571656:50236
x1,177:11238666,31571656
k1,177:11288902,31571656:50236
)
)
(1,177:11288902,31571656:452100,0,68271
(1,177:11288902,31571656:452100,0,68271
k1,177:11326579,31571656:37677
x1,177:11703325,31571656
k1,177:11741002,31571656:37677
)
)
(1,177:11741002,31571656:1356300,438545,159471
(1,177:11741002,31571656:1356300,438545,159471
k1,177:11797518,31571656:56516
x1,177:12174264,31571656
k1,177:12230779,31571656:56515
x1,177:12607525,31571656
k1,177:12664041,31571656:56516
x1,177:13040787,31571656
k1,177:13097302,31571656:56515
)
)
(1,177:13097302,31571656:452100,0,0
(1,177:13097302,31571656:452100,0,0
k1,177:13134979,31571656:37677
g1,177:13511725,31571656
k1,177:13549402,31571656:37677
)
)
(1,177:13549402,31571656:904200,398677,0
(1,177:13549402,31571656:904200,398677,0
k1,177:13579544,31571656:30142
k1,177:13609685,31571656:30141
x1,177:13986431,31571656
k1,177:14016573,31571656:30142
k1,177:14046714,31571656:30141
x1,177:14423460,31571656
k1,177:14453602,31571656:30142
)
)
(1,177:14453602,31571656:452100,0,0
(1,177:14453602,31571656:452100,0,0
k1,177:14491279,31571656:37677
g1,177:14868025,31571656
k1,177:14905702,31571656:37677
)
)
(1,177:14905702,31571656:904200,308974,0
(1,177:14905702,31571656:904200,308974,0
k1,177:14955938,31571656:50236
x1,177:15332684,31571656
k1,177:15382920,31571656:50236
x1,177:15759666,31571656
k1,177:15809902,31571656:50236
)
)
(1,177:15809902,31571656:452100,89702,0
(1,177:15809902,31571656:452100,89702,0
k1,177:15847579,31571656:37677
x1,177:16224325,31571656
k1,177:16262002,31571656:37677
)
)
(1,177:16262002,31571656:1808400,438545,0
(1,177:16262002,31571656:1808400,438545,0
k1,177:16322285,31571656:60283
x1,177:16699031,31571656
k1,177:16759314,31571656:60283
x1,177:17136060,31571656
k1,177:17196344,31571656:60284
x1,177:17573090,31571656
k1,177:17633373,31571656:60283
x1,177:18010119,31571656
k1,177:18070402,31571656:60283
)
)
(1,177:18070402,31571656:452100,89702,0
(1,177:18070402,31571656:452100,89702,0
k1,177:18108079,31571656:37677
x1,177:18484825,31571656
k1,177:18522502,31571656:37677
)
)
(1,177:18522502,31571656:2260500,438545,0
(1,177:18522502,31571656:2260500,438545,0
k1,177:18585297,31571656:62795
x1,177:18962043,31571656
k1,177:19024838,31571656:62795
x1,177:19401584,31571656
k1,177:19464379,31571656:62795
x1,177:19841125,31571656
k1,177:19903920,31571656:62795
x1,177:20280666,31571656
k1,177:20343461,31571656:62795
x1,177:20720207,31571656
k1,177:20783002,31571656:62795
)
)
(1,177:20783002,31571656:904200,498346,59799
(1,177:20783002,31571656:904200,498346,59799
k1,177:20833238,31571656:50236
x1,177:21209984,31571656
k1,177:21260220,31571656:50236
x1,177:21636966,31571656
k1,177:21687202,31571656:50236
)
)
(1,177:21687202,31571656:904200,438545,0
(1,177:21687202,31571656:904200,438545,0
k1,177:21737438,31571656:50236
x1,177:22114184,31571656
k1,177:22164420,31571656:50236
x1,177:22541166,31571656
k1,177:22591402,31571656:50236
)
)
(1,177:22591402,31571656:452100,89702,0
(1,177:22591402,31571656:452100,89702,0
k1,177:22629079,31571656:37677
x1,177:23005825,31571656
k1,177:23043502,31571656:37677
)
)
(1,177:23043502,31571656:904200,308974,0
(1,177:23043502,31571656:904200,308974,0
k1,177:23093738,31571656:50236
x1,177:23470484,31571656
k1,177:23520720,31571656:50236
x1,177:23897466,31571656
k1,177:23947702,31571656:50236
)
)
(1,177:23947702,31571656:452100,498346,59799
(1,177:23947702,31571656:452100,498346,59799
k1,177:23985379,31571656:37677
x1,177:24362125,31571656
k1,177:24399802,31571656:37677
)
)
(1,177:24399802,31571656:2712600,438545,0
(1,177:24399802,31571656:2712600,438545,0
k1,177:24464391,31571656:64589
x1,177:24841137,31571656
k1,177:24905726,31571656:64589
x1,177:25282472,31571656
k1,177:25347061,31571656:64589
x1,177:25723807,31571656
k1,177:25788397,31571656:64590
x1,177:26165143,31571656
k1,177:26229732,31571656:64589
x1,177:26606478,31571656
k1,177:26671067,31571656:64589
x1,177:27047813,31571656
k1,177:27112402,31571656:64589
)
)
(1,177:27112402,31571656:904200,498346,59799
(1,177:27112402,31571656:904200,498346,59799
k1,177:27162638,31571656:50236
x1,177:27539384,31571656
k1,177:27589620,31571656:50236
x1,177:27966366,31571656
k1,177:28016602,31571656:50236
)
)
k1,178:28016602,31571656:0
k1,178:32326942,31571656:4310340
g1,178:32326942,31571656
)
(1,179:6767902,33046739:25559040,1032553,442529
(1,176:6767902,33046739:0,1032553,442529
(1,176:6767902,33046739:0,1032553,442529
k1,176:6571294,33046739:-196608
(1,176:6571294,33046739:0,1032553,442529
(1,176:6571294,33046739:0,1032553,442529
r1,184:6571294,33046739:0,1475082,442529
k1,176:6571294,33046739:0
)
g1,176:6571294,33046739
)
(1,176:6571294,33046739:0,1032553,442529
r1,184:6571294,33046739:0,1475082,442529
)
)
(1,176:6767902,33046739:0,1032553,442529
(1,176:6767902,33046739:25559040,1032553,442529
r1,184:6767902,33046739:0,1475082,442529
k1,176:6767902,33046739:25559040
)
(1,176:32523550,33046739:0,1032553,442529
(1,176:32523550,33046739:0,1032553,442529
r1,184:32523550,33046739:0,1475082,442529
k1,176:32523550,33046739:0
)
g1,176:32523550,33046739
)
(1,176:32523550,33046739:0,1032553,442529
r1,184:32523550,33046739:0,1475082,442529
)
k1,176:6767902,33046739:-25755648
)
)
h1,178:6767902,33046739:0,0,0
(1,178:6767902,33046739:3616800,0,0
)
(1,178:10384702,33046739:1356300,438545,159471
(1,178:10384702,33046739:1356300,438545,159471
k1,178:10441218,33046739:56516
x1,178:10817964,33046739
k1,178:10874479,33046739:56515
x1,178:11251225,33046739
k1,178:11307741,33046739:56516
x1,178:11684487,33046739
k1,178:11741002,33046739:56515
)
)
(1,178:11741002,33046739:452100,0,0
(1,178:11741002,33046739:452100,0,0
k1,178:11778679,33046739:37677
g1,178:12155425,33046739
k1,178:12193102,33046739:37677
)
)
(1,178:12193102,33046739:904200,398677,0
(1,178:12193102,33046739:904200,398677,0
k1,178:12223244,33046739:30142
k1,178:12253385,33046739:30141
x1,178:12630131,33046739
k1,178:12660273,33046739:30142
k1,178:12690414,33046739:30141
x1,178:13067160,33046739
k1,178:13097302,33046739:30142
)
)
(1,178:13097302,33046739:452100,0,0
(1,178:13097302,33046739:452100,0,0
k1,178:13134979,33046739:37677
g1,178:13511725,33046739
k1,178:13549402,33046739:37677
)
)
(1,178:13549402,33046739:1808400,438545,0
(1,178:13549402,33046739:1808400,438545,0
k1,178:13609685,33046739:60283
x1,178:13986431,33046739
k1,178:14046714,33046739:60283
x1,178:14423460,33046739
k1,178:14483744,33046739:60284
x1,178:14860490,33046739
k1,178:14920773,33046739:60283
x1,178:15297519,33046739
k1,178:15357802,33046739:60283
)
)
(1,178:15357802,33046739:452100,498346,59799
(1,178:15357802,33046739:452100,498346,59799
k1,178:15395479,33046739:37677
x1,178:15772225,33046739
k1,178:15809902,33046739:37677
)
)
(1,178:15809902,33046739:2712600,438545,0
(1,178:15809902,33046739:2712600,438545,0
k1,178:15866418,33046739:56516
x1,178:16243164,33046739
k1,178:16299679,33046739:56515
x1,178:16676425,33046739
k1,178:16732941,33046739:56516
x1,178:17109687,33046739
k1,178:17166202,33046739:56515
x1,178:17542948,33046739
k1,178:17599464,33046739:56516
x1,178:17976210,33046739
k1,178:18032725,33046739:56515
x1,178:18409471,33046739
k1,178:18465987,33046739:56516
k1,178:18522502,33046739:56515
)
)
(1,178:18522502,33046739:452100,89702,99668
(1,178:18522502,33046739:452100,89702,99668
k1,178:18560179,33046739:37677
x1,178:18936925,33046739
k1,178:18974602,33046739:37677
)
)
(1,178:18974602,33046739:452100,0,0
(1,178:18974602,33046739:452100,0,0
k1,178:19012279,33046739:37677
g1,178:19389025,33046739
k1,178:19426702,33046739:37677
)
)
(1,178:19426702,33046739:2260500,438545,0
(1,178:19426702,33046739:2260500,438545,0
k1,178:19489497,33046739:62795
x1,178:19866243,33046739
k1,178:19929038,33046739:62795
x1,178:20305784,33046739
k1,178:20368579,33046739:62795
x1,178:20745325,33046739
k1,178:20808120,33046739:62795
x1,178:21184866,33046739
k1,178:21247661,33046739:62795
x1,178:21624407,33046739
k1,178:21687202,33046739:62795
)
)
(1,178:21687202,33046739:452100,0,0
(1,178:21687202,33046739:452100,0,0
k1,178:21724879,33046739:37677
g1,178:22101625,33046739
k1,178:22139302,33046739:37677
)
)
(1,178:22139302,33046739:452100,298259,0
(1,178:22139302,33046739:452100,298259,0
k1,178:22176979,33046739:37677
x1,178:22553725,33046739
k1,178:22591402,33046739:37677
)
)
(1,178:22591402,33046739:452100,0,0
(1,178:22591402,33046739:452100,0,0
k1,178:22629079,33046739:37677
g1,178:23005825,33046739
k1,178:23043502,33046739:37677
)
)
(1,178:23043502,33046739:904200,397256,0
(1,178:23043502,33046739:904200,397256,0
k1,178:23093738,33046739:50236
x1,178:23470484,33046739
k1,178:23520720,33046739:50236
x1,178:23897466,33046739
k1,178:23947702,33046739:50236
)
)
(1,178:23947702,33046739:452100,0,68271
(1,178:23947702,33046739:452100,0,68271
k1,178:23985379,33046739:37677
x1,178:24362125,33046739
k1,178:24399802,33046739:37677
)
)
(1,178:24399802,33046739:1356300,438545,159471
(1,178:24399802,33046739:1356300,438545,159471
k1,178:24445014,33046739:45212
x1,178:24821760,33046739
k1,178:24866973,33046739:45213
x1,178:25243719,33046739
k1,178:25288931,33046739:45212
x1,178:25665677,33046739
k1,178:25710890,33046739:45213
k1,178:25756102,33046739:45212
)
)
(1,178:25756102,33046739:452100,89702,99668
(1,178:25756102,33046739:452100,89702,99668
k1,178:25793779,33046739:37677
x1,178:26170525,33046739
k1,178:26208202,33046739:37677
)
)
(1,178:26208202,33046739:452100,0,0
(1,178:26208202,33046739:452100,0,0
k1,178:26245879,33046739:37677
g1,178:26622625,33046739
k1,178:26660302,33046739:37677
)
)
(1,178:26660302,33046739:2260500,438545,159471
(1,178:26660302,33046739:2260500,438545,159471
k1,178:26723097,33046739:62795
x1,178:27099843,33046739
k1,178:27162638,33046739:62795
x1,178:27539384,33046739
k1,178:27602179,33046739:62795
x1,178:27978925,33046739
k1,178:28041720,33046739:62795
x1,178:28418466,33046739
k1,178:28481261,33046739:62795
x1,178:28858007,33046739
k1,178:28920802,33046739:62795
)
)
(1,178:28920802,33046739:452100,0,0
(1,178:28920802,33046739:452100,0,0
k1,178:28958479,33046739:37677
g1,178:29335225,33046739
k1,178:29372902,33046739:37677
)
)
(1,178:29372902,33046739:452100,298259,0
(1,178:29372902,33046739:452100,298259,0
k1,178:29410579,33046739:37677
x1,178:29787325,33046739
k1,178:29825002,33046739:37677
)
)
(1,178:29825002,33046739:452100,0,0
(1,178:29825002,33046739:452100,0,0
k1,178:29862679,33046739:37677
g1,178:30239425,33046739
k1,178:30277102,33046739:37677
)
)
(1,178:30277102,33046739:2260500,438545,0
(1,178:30277102,33046739:2260500,438545,0
k1,178:30339897,33046739:62795
x1,178:30716643,33046739
k1,178:30779438,33046739:62795
x1,178:31156184,33046739
k1,178:31218979,33046739:62795
x1,178:31595725,33046739
k1,178:31658520,33046739:62795
x1,178:32035266,33046739
k1,178:32098061,33046739:62795
x1,178:32474807,33046739
k1,178:32537602,33046739:62795
)
)
(1,178:32537602,33046739:452100,498346,59799
(1,178:32537602,33046739:452100,498346,59799
k1,178:32575279,33046739:37677
x1,178:32952025,33046739
k1,178:32989702,33046739:37677
)
)
k1,179:32989702,33046739:0
g1,179:32989702,33046739
g1,179:32989702,33046739
)
(1,182:6767902,35012654:25559040,546132,152916
h1,181:6767902,35012654:1155060,0,0
x1,181:9249142,35012654
k1,181:9440691,35012654:191549
x1,181:10253511,35012654
x1,181:11605359,35012654
x1,181:12354009,35012654
k1,181:12545559,35012654:191550
x1,181:14042859,35012654
k1,181:14234408,35012654:191549
x1,181:15346688,35012654
x1,181:16715648,35012654
k1,181:16907198,35012654:191550
x1,181:17933918,35012654
x1,181:18318938,35012654
k1,181:18510487,35012654:191549
x1,181:19622767,35012654
k1,181:19814317,35012654:191550
x1,181:20242117,35012654
x1,181:20605747,35012654
k1,181:20797296,35012654:191549
x1,181:21952356,35012654
x1,181:23770506,35012654
x1,181:24091356,35012654
k1,181:24282906,35012654:191550
x1,181:24967386,35012654
k1,181:25158935,35012654:191549
x1,181:26100095,35012654
x1,181:26870135,35012654
x1,181:27768515,35012654
x1,181:28795235,35012654
k1,181:28986784,35012654:191549
x1,181:30231682,35012654
k1,181:30423232,35012654:191550
x1,181:31642462,35012654
x1,181:32326942,35012654
k1,182:32326942,35012654:0
)
(1,182:6767902,36585353:25559040,546132,152916
x1,182:7281262,36585353
x1,182:8440600,36585353
k1,181:8829833,36585353:389233
x1,181:9043733,36585353
x1,181:9471533,36585353
x1,181:9856553,36585353
x1,181:10840493,36585353
x1,181:11867213,36585353
k1,181:12256446,36585353:389233
x1,181:12898146,36585353
x1,181:13518456,36585353
x1,181:14031816,36585353
x1,181:15015756,36585353
k1,181:15404989,36585353:389233
x1,181:16046689,36585353
x1,181:17415649,36585353
x1,181:19041289,36585353
k1,181:19430522,36585353:389233
x1,181:19836932,36585353
x1,181:20692532,36585353
x1,181:22579130,36585353
k1,181:23319028,36585353:739898
x1,181:25564705,36585353
k1,181:25987076,36585353:422371
x1,181:27056576,36585353
k1,181:27445809,36585353:389233
x1,181:28814769,36585353
x1,181:30440409,36585353
k1,181:30829642,36585353:389233
x1,181:32326942,36585353
k1,181:32326942,36585353:0
)
(1,182:6767902,38158052:25559040,546132,152916
x1,182:7713340,38158052
x1,182:9125080,38158052
x1,182:10686550,38158052
k1,181:10990515,38158052:303965
x1,181:11935953,38158052
x1,181:14083509,38158052
k1,181:14387474,38158052:303965
x1,181:15029174,38158052
k1,181:15333138,38158052:303964
x1,181:16321356,38158052
x1,181:17647536,38158052
k1,181:17951501,38158052:303965
x1,181:18935441,38158052
k1,181:19239406,38158052:303965
x1,181:20180566,38158052
x1,181:20950606,38158052
x1,181:22494964,38158052
k1,181:22798929,38158052:303965
x1,181:24043827,38158052
k1,181:24347792,38158052:303965
x1,181:25567022,38158052
x1,181:25994822,38158052
x1,181:26486792,38158052
x1,181:27646130,38158052
k1,181:27950094,38158052:303964
x1,181:29836692,38158052
k1,181:30140657,38158052:303965
x1,181:30953477,38158052
k1,181:31257442,38158052:303965
x1,181:32326942,38158052
k1,181:32326942,38158052:0
)
(1,182:6767902,39730751:25559040,546132,152916
x1,182:7623502,39730751
x1,182:9548602,39730751
k1,181:9877543,39730751:328941
x1,181:11588743,39730751
k1,181:12147768,39730751:559025
x1,181:12853365,39730751
k1,181:13182306,39730751:328941
x1,181:14256084,39730751
x1,181:14662494,39730751
k1,181:14991436,39730751:328942
x1,181:15376456,39730751
k1,181:15705397,39730751:328941
x1,181:17292535,39730751
k1,181:17639542,39730751:347007
x1,181:18709042,39730751
k1,181:19037983,39730751:328941
x1,181:19679683,39730751
x1,181:20449723,39730751
x1,181:21262543,39730751
x1,181:22083919,39730751
k1,181:22412861,39730751:328942
x1,181:22930499,39730751
k1,181:23259440,39730751:328941
x1,181:24333218,39730751
x1,181:24850856,39730751
x1,181:25770626,39730751
x1,181:26091476,39730751
k1,181:26420418,39730751:328942
x1,181:27104898,39730751
k1,181:27433839,39730751:328941
x1,181:28503339,39730751
k1,181:28832281,39730751:328942
x1,181:31099621,39730751
x1,181:31377691,39730751
k1,181:31706632,39730751:328941
x1,181:32326942,39730751
k1,181:32326942,39730751:0
)
(1,182:6767902,41303450:25559040,546132,152916
x1,182:8230978,41303450
x1,182:9257698,41303450
k1,181:9584081,41303450:326383
x1,181:11295281,41303450
k1,181:11846630,41303450:551349
x1,181:12808907,41303450
x1,181:13343657,41303450
x1,181:14070917,41303450
x1,181:14905127,41303450
k1,181:15248936,41303450:343809
x1,181:15805076,41303450
x1,181:16125926,41303450
k1,181:16452309,41303450:326383
x1,181:17564589,41303450
x1,181:17992389,41303450
x1,181:19044777,41303450
k1,181:19371160,41303450:326383
x1,181:20055640,41303450
k1,181:20382024,41303450:326384
x1,181:21323184,41303450
x1,181:22093224,41303450
x1,181:23333844,41303450
k1,181:23660227,41303450:326383
x1,181:24729727,41303450
k1,181:25056110,41303450:326383
x1,181:26001548,41303450
x1,181:27413288,41303450
x1,181:28974758,41303450
k1,181:29301141,41303450:326383
x1,181:31187739,41303450
k1,181:31514122,41303450:326383
x1,181:32326942,41303450
k1,181:32326942,41303450:0
)
(1,182:6767902,42876149:25559040,546132,152916
x1,182:7837402,42876149
k1,181:8179831,42876149:342429
x1,181:8992651,42876149
x1,181:10344499,42876149
x1,181:11093149,42876149
k1,181:11435578,42876149:342429
x1,181:13146778,42876149
k1,181:13746265,42876149:599487
x1,181:15072445,42876149
k1,181:15414874,42876149:342429
x1,181:16527154,42876149
x1,181:16954954,42876149
x1,181:18435142,42876149
k1,181:18777571,42876149:342429
x1,181:20873791,42876149
x1,181:21322981,42876149
k1,181:21665410,42876149:342429
x1,181:23034370,42876149
x1,181:24792628,42876149
k1,181:25135057,42876149:342429
x1,181:26204557,42876149
k1,181:26546986,42876149:342429
x1,181:27359806,42876149
x1,181:28711654,42876149
x1,181:29460304,42876149
k1,181:29802733,42876149:342429
x1,181:31300033,42876149
k1,181:31642462,42876149:342429
x1,181:32326942,42876149
k1,181:32326942,42876149:0
)
(1,182:6767902,44448848:25559040,546132,152916
x1,182:7837402,44448848
k1,181:8106629,44448848:269227
x1,181:9133349,44448848
x1,181:9775049,44448848
x1,181:10506587,44448848
x1,181:11768597,44448848
x1,181:12795317,44448848
k1,181:13064544,44448848:269227
x1,181:14134044,44448848
x1,181:15117984,44448848
x1,181:16037754,44448848
x1,181:16358604,44448848
k1,181:16627831,44448848:269227
x1,181:17055631,44448848
x1,181:17765779,44448848
x1,181:18407479,44448848
x1,181:19605319,44448848
k1,181:19874545,44448848:269226
x1,181:20819983,44448848
x1,181:21632803,44448848
x1,181:22488403,44448848
x1,181:24118321,44448848
k1,181:24387548,44448848:269227
x1,181:25542608,44448848
x1,181:26184308,44448848
x1,181:27638828,44448848
k1,181:27908055,44448848:269227
x1,181:28293075,44448848
x1,181:28678095,44448848
x1,181:29298405,44448848
k1,181:29567632,44448848:269227
x1,181:30209332,44448848
x1,181:30829642,44448848
x1,181:31343002,44448848
x1,181:32326942,44448848
k1,181:32326942,44448848:0
)
(1,182:6767902,46021547:25559040,546132,152916
x1,182:7623502,46021547
x1,182:8479102,46021547
x1,182:9163582,46021547
x1,182:11007400,46021547
k1,181:11343391,46021547:335991
x1,181:11856478,46021547
k1,181:12094411,46021547:237933
x1,181:13163911,46021547
k1,181:13401844,46021547:237933
x1,181:14257444,46021547
x1,181:16182544,46021547
k1,181:16420477,46021547:237933
x1,181:17447197,46021547
x1,181:18452527,46021547
k1,181:18690460,46021547:237933
x1,181:19721458,46021547
k1,181:19959391,46021547:237933
x1,181:21028891,46021547
k1,181:21266824,46021547:237933
x1,181:22079644,46021547
x1,181:23431492,46021547
x1,181:24180142,46021547
k1,181:24418075,46021547:237933
x1,181:26129275,46021547
k1,181:26370958,46021547:241683
x1,181:27440458,46021547
k1,181:27678391,46021547:237933
x1,181:28491211,46021547
x1,181:29843059,46021547
x1,181:30591709,46021547
k1,181:30829642,46021547:237933
x1,181:32326942,46021547
k1,181:32326942,46021547:0
)
]
(1,184:6767902,49235230:25559040,506811,0
(1,184:6767902,49235230:25559040,506811,0
k1,184:19162402,49235230:12394500
x1,184:19932442,49235230
k1,184:32326942,49235230:12394500
)
)
]
]
!31161
}13
!11
{14
[1,190:4736286,49235230:27590656,44498944,0
(1,190:4736286,4736286:0,0,0
[1,190:0,4736286:0,0,0
(1,190:0,0:0,0,0
g1,190:0,0
)
]
)
[1,190:6767902,49235230:25559040,43188224,0
[1,190:6767902,6833438:25559040,786432,0
(1,190:6767902,6833438:25559040,0,0
h1,190:6767902,6833438:25559040,0,0
)
]
[1,190:6767902,47269150:25559040,38797312,0
(1,182:6767902,9258270:25559040,546132,152916
x1,182:7965742,9258270
k1,181:8152490,9258270:186748
x1,181:8965310,9258270
x1,181:9393110,9258270
x1,181:10441220,9258270
k1,181:10627967,9258270:186747
x1,181:11462177,9258270
x1,181:11783027,9258270
k1,181:11969775,9258270:186748
x1,181:12354795,9258270
k1,181:12541542,9258270:186747
x1,181:13653822,9258270
x1,181:15108342,9258270
k1,181:15295090,9258270:186748
x1,181:16407370,9258270
x1,181:16942120,9258270
k1,181:17128868,9258270:186748
x1,181:18690338,9258270
k1,181:18877085,9258270:186747
x1,181:19946585,9258270
k1,181:20133333,9258270:186748
x1,181:21160053,9258270
x1,181:21801753,9258270
x1,181:22533291,9258270
x1,181:23795301,9258270
x1,181:24822021,9258270
k1,181:25008768,9258270:186747
x1,181:25436568,9258270
x1,181:26146716,9258270
x1,181:26788416,9258270
x1,181:27986256,9258270
k1,181:28173004,9258270:186748
x1,181:29118442,9258270
x1,181:29931262,9258270
x1,181:30786862,9258270
x1,181:32326942,9258270
k1,182:32326942,9258270:0
k1,182:32326942,9258270:0
)
(1,184:6767902,12829544:25559040,786431,220200
(1,184:6767902,12829544:1911028,729808,0
g1,184:6767902,12829544
x1,184:7404911,12829544
g1,184:8678930,12829544
)
x1,184:10802295,12829544
x1,184:14642045,12829544
g1,184:15066718,12829544
x1,184:18357933,12829544
k1,184:32326942,12829544:13969009
g1,184:32326942,12829544
)
(1,186:6767902,15181030:25559040,546132,152916
x1,186:7559059,15181030
x1,185:7837129,15181030
k1,185:8069422,15181030:232293
x1,185:9096142,15181030
x1,185:10379542,15181030
k1,185:10611835,15181030:232293
x1,185:11724115,15181030
k1,185:11956409,15181030:232294
x1,185:12341429,15181030
k1,185:12573722,15181030:232293
x1,185:13091360,15181030
x1,185:13733060,15181030
x1,185:14139470,15181030
x1,185:14738390,15181030
x1,185:16064570,15181030
k1,185:16296863,15181030:232293
x1,185:18162071,15181030
k1,185:18394364,15181030:232293
x1,185:19078844,15181030
k1,185:19311138,15181030:232294
x1,185:19525038,15181030
x1,185:19952838,15181030
x1,185:20337858,15181030
x1,185:20962446,15181030
x1,185:21475806,15181030
x1,185:22887546,15181030
k1,185:23119839,15181030:232293
x1,185:24189339,15181030
k1,185:24421632,15181030:232293
x1,185:24849432,15181030
x1,185:25512522,15181030
x1,185:26432292,15181030
x1,185:28571292,15181030
k1,185:28803585,15181030:232293
x1,185:29423895,15181030
k1,185:29656189,15181030:232294
x1,185:30725689,15181030
k1,185:30957982,15181030:232293
x1,185:32070262,15181030
x1,185:32326942,15181030
k1,186:32326942,15181030:0
)
(1,186:6767902,16753729:25559040,546132,152916
x1,186:7195702,16753729
x1,186:8675890,16753729
k1,185:8986853,16753729:310963
x1,185:9628553,16753729
x1,185:10398593,16753729
x1,185:11515151,16753729
x1,185:12370751,16753729
k1,185:12681715,16753729:310964
x1,185:13494535,16753729
x1,185:15334075,16753729
x1,185:15954385,16753729
k1,185:16459475,16753729:505090
x1,185:16962004,16753729
x1,185:17582314,16753729
k1,185:17893278,16753729:310964
x1,185:18321078,16753729
x1,185:19266516,16753729
x1,185:20250456,16753729
x1,185:21170226,16753729
x1,185:21491076,16753729
k1,185:21802039,16753729:310963
x1,185:22957099,16753729
x1,185:23384899,16753729
x1,185:24954925,16753729
k1,185:25279459,16753729:324534
x1,185:26348959,16753729
k1,185:26659923,16753729:310964
x1,185:27177561,16753729
x1,185:27819261,16753729
x1,185:28225671,16753729
x1,185:28824591,16753729
x1,185:30150771,16753729
k1,185:30461734,16753729:310963
x1,185:32326942,16753729
k1,185:32326942,16753729:0
)
(1,186:6767902,18326428:25559040,589824,196608
x1,186:7922962,18326428
x1,186:9813838,18326428
k1,185:10129838,18326428:316000
x1,185:10750148,18326428
k1,185:11066149,18326428:316001
x1,185:11707849,18326428
x1,185:12477889,18326428
x1,185:13594447,18326428
x1,185:14753785,18326428
k1,185:15069785,18326428:316000
x1,185:15925385,18326428
x1,185:16994885,18326428
k1,185:17310885,18326428:316000
x1,185:19022085,18326428
k1,185:19338086,18326428:316001
x1,185:20749826,18326428
x1,185:21156236,18326428
x1,185:21977612,18326428
k1,185:22293612,18326428:316000
x1,185:23320332,18326428
x1,185:23769522,18326428
x1,185:24843300,18326428
k1,185:25304181,18326428:460881
x1,185:25988661,18326428
k1,185:26304661,18326428:316000
x1,185:26689681,18326428
k1,185:27005682,18326428:316001
x1,185:30192792,18326428
k1,185:30508792,18326428:316000
x1,185:32070262,18326428
x1,185:32326942,18326428
k1,186:32326942,18326428:0
)
(1,186:6767902,19899127:25559040,589824,196608
x1,186:8094082,19899127
k1,185:8412592,19899127:318510
x1,185:9909892,19899127
k1,185:10228402,19899127:318510
x1,185:11041222,19899127
k1,185:11359732,19899127:318510
x1,185:12001432,19899127
x1,185:13370392,19899127
x1,185:14996032,19899127
k1,185:15314542,19899127:318510
x1,185:16426822,19899127
x1,185:18138022,19899127
k1,185:18456532,19899127:318510
x1,185:19141012,19899127
k1,185:19459522,19899127:318510
x1,185:19844542,19899127
k1,185:20163052,19899127:318510
x1,185:23350162,19899127
k1,185:23668672,19899127:318510
x1,185:25230142,19899127
x1,185:26556322,19899127
k1,185:26874832,19899127:318510
x1,185:28372132,19899127
k1,185:28690642,19899127:318510
x1,185:29332342,19899127
x1,185:30701302,19899127
x1,185:32326942,19899127
k1,185:32326942,19899127:0
)
(1,186:6767902,21471826:25559040,589824,196608
x1,186:7110142,21471826
x1,186:7495162,21471826
x1,186:7880182,21471826
x1,186:8735782,21471826
x1,186:10280140,21471826
k1,185:10524946,21471826:244806
x1,185:11765566,21471826
k1,185:12007404,21471826:241838
x1,185:12691884,21471826
k1,185:12933722,21471826:241838
x1,185:13318742,21471826
k1,185:13560580,21471826:241838
x1,185:14715640,21471826
x1,185:15357340,21471826
x1,185:17243938,21471826
k1,185:17485775,21471826:241837
x1,185:18341375,21471826
x1,185:19368095,21471826
k1,185:19609933,21471826:241838
x1,185:20636653,21471826
x1,185:21641983,21471826
k1,185:21883821,21471826:241838
x1,185:23381121,21471826
k1,185:23622959,21471826:241838
x1,185:24435779,21471826
k1,185:24677616,21471826:241837
x1,185:25319316,21471826
x1,185:26688276,21471826
x1,185:28313916,21471826
k1,185:28555754,21471826:241838
x1,185:29197454,21471826
x1,185:30716144,21471826
k1,185:30957982,21471826:241838
x1,185:32070262,21471826
x1,185:32326942,21471826
k1,186:32326942,21471826:0
)
(1,186:6767902,23044525:25559040,546132,152916
x1,186:8693002,23044525
k1,185:9176983,23044525:483981
x1,185:10503163,23044525
k1,185:10807090,23044525:303927
x1,185:11919370,23044525
x1,185:12347170,23044525
x1,185:13827358,23044525
k1,185:14131285,23044525:303927
x1,185:14772985,23044525
x1,185:15543025,23044525
x1,185:16659583,23044525
x1,185:17515183,23044525
k1,185:17819110,23044525:303927
x1,185:19915330,23044525
x1,185:20364520,23044525
k1,185:20668447,23044525:303927
x1,185:21780727,23044525
x1,185:22208527,23044525
x1,185:23427757,23044525
k1,185:23731684,23044525:303927
x1,185:25528444,23044525
k1,185:25832371,23044525:303927
x1,185:26260171,23044525
x1,185:26623801,23044525
k1,185:26927728,23044525:303927
x1,185:27740548,23044525
x1,185:29366188,23044525
k1,185:29670115,23044525:303927
x1,185:30354595,23044525
k1,185:30658522,23044525:303927
x1,185:32326942,23044525
k1,185:32326942,23044525:0
)
(1,186:6767902,24617224:25559040,546132,152916
x1,186:7922962,24617224
x1,186:8564662,24617224
x1,186:9163582,24617224
x1,186:10489762,24617224
g1,185:10746442,24617224
x1,185:12158182,24617224
x1,185:12564592,24617224
x1,185:13385968,24617224
g1,185:13642648,24617224
x1,185:14669368,24617224
x1,185:15118558,24617224
x1,185:16192336,24617224
k1,186:32326942,24617224:16134606
g1,186:32326942,24617224
)
(1,188:6767902,26189923:25559040,546132,152916
h1,187:6767902,26189923:1155060,0,0
x1,187:8928019,26189923
k1,187:9129843,26189923:201824
x1,187:10845321,26189923
k1,187:11047144,26189923:201823
x1,187:12035362,26189923
x1,187:13147642,26189923
x1,187:14050300,26189923
k1,187:14252124,26189923:201824
x1,187:15278844,26189923
k1,187:15480668,26189923:201824
x1,187:16250708,26189923
x1,187:18351206,26189923
k1,187:18553029,26189923:201823
x1,187:20050329,26189923
k1,187:20252153,26189923:201824
x1,187:20898131,26189923
x1,187:21304541,26189923
x1,187:22523771,26189923
k1,187:22725595,26189923:201824
x1,187:23688145,26189923
x1,187:24975823,26189923
k1,187:25177646,26189923:201823
x1,187:25819346,26189923
x1,187:27231086,26189923
x1,187:28257806,26189923
k1,187:28459630,26189923:201824
x1,187:29922706,26189923
x1,187:30949426,26189923
x1,187:32326942,26189923
k1,187:32326942,26189923:0
)
(1,188:6767902,27762622:25559040,589824,196608
x1,188:7880182,27762622
x1,188:8307982,27762622
x1,188:9013852,27762622
x1,188:10340032,27762622
k1,187:10568691,27762622:228659
x1,187:12493791,27762622
k1,187:12728055,27762622:234264
x1,187:14353695,27762622
k1,187:14587958,27762622:234263
x1,187:16513058,27762622
k1,187:16747321,27762622:234263
x1,187:18210397,27762622
x1,187:19237117,27762622
x1,187:20614633,27762622
k1,187:20843292,27762622:228659
x1,187:22169472,27762622
x1,187:22575882,27762622
x1,187:22960902,27762622
x1,187:24851778,27762622
k1,187:25080438,27762622:228660
x1,187:25764918,27762622
k1,187:25993577,27762622:228659
x1,187:27456653,27762622
x1,187:28483373,27762622
k1,187:28712032,27762622:228659
x1,187:30080992,27762622
x1,187:32326942,27762622
k1,187:32326942,27762622:0
)
(1,188:6767902,29335321:25559040,589824,196608
x1,188:7452382,29335321
k1,187:7797989,29335321:345607
x1,187:8910269,29335321
x1,187:10364789,29335321
k1,187:10710395,29335321:345606
x1,187:13715008,29335321
k1,187:14060526,29335321:345518
x1,187:15301146,29335321
k1,187:15646753,29335321:345607
x1,187:16031773,29335321
k1,187:16377379,29335321:345606
x1,187:17703559,29335321
x1,187:18238309,29335321
x1,187:20120629,29335321
k1,187:20466236,29335321:345607
x1,187:21929312,29335321
x1,187:22956032,29335321
k1,187:23301639,29335321:345607
x1,187:23986119,29335321
k1,187:24331726,29335321:345607
x1,187:25444006,29335321
x1,187:26898526,29335321
k1,187:27244132,29335321:345606
x1,187:29992065,29335321
k1,187:30337672,29335321:345607
x1,187:31663852,29335321
x1,187:32070262,29335321
x1,187:32326942,29335321
k1,188:32326942,29335321:0
)
(1,188:6767902,30908020:25559040,589824,196608
x1,188:7152922,30908020
x1,188:9253420,30908020
k1,187:9590328,30908020:336908
x1,187:11044848,30908020
x1,187:11258748,30908020
x1,187:12285468,30908020
k1,187:12606330,30908020:320862
x1,187:13162470,30908020
x1,187:13568880,30908020
x1,187:14407368,30908020
k1,187:14728230,30908020:320862
x1,187:15348540,30908020
k1,187:15669403,30908020:320863
x1,187:16738903,30908020
k1,187:17059765,30908020:320862
x1,187:18214825,30908020
x1,187:18642625,30908020
x1,187:20524945,30908020
k1,187:20845807,30908020:320862
x1,187:21059707,30908020
x1,187:21487507,30908020
x1,187:22407277,30908020
x1,187:22813687,30908020
x1,187:23369827,30908020
k1,187:23690690,30908020:320863
x1,187:25615790,30908020
k1,187:25952697,30908020:336907
x1,187:27663897,30908020
k1,187:27984760,30908020:320863
x1,187:29225380,30908020
k1,187:29546242,30908020:320862
x1,187:30187942,30908020
x1,187:31278832,30908020
x1,187:32048872,30908020
x1,187:32326942,30908020
k1,187:32326942,30908020:0
)
(1,188:6767902,32480719:25559040,546132,152916
x1,188:7623502,32480719
x1,188:8479102,32480719
x1,188:9163582,32480719
x1,188:10489762,32480719
k1,187:10764236,32480719:274474
x1,187:11790956,32480719
x1,187:12240146,32480719
x1,187:13313924,32480719
k1,187:13709546,32480719:395622
x1,187:14500703,32480719
x1,187:14778773,32480719
k1,187:15053247,32480719:274474
x1,187:15801897,32480719
x1,187:16358037,32480719
x1,187:16785837,32480719
x1,187:18240357,32480719
k1,187:18514830,32480719:274473
x1,187:21209970,32480719
k1,187:21484444,32480719:274474
x1,187:22553944,32480719
k1,187:22828418,32480719:274474
x1,187:23940698,32480719
x1,187:24368498,32480719
x1,187:25848686,32480719
k1,187:26123160,32480719:274474
x1,187:26764860,32480719
x1,187:27534900,32480719
x1,187:28651458,32480719
x1,187:29507058,32480719
k1,187:29781532,32480719:274474
x1,187:31877752,32480719
x1,187:32326942,32480719
k1,187:32326942,32480719:0
)
(1,188:6767902,34053418:25559040,546132,152916
x1,188:8564662,34053418
k1,187:8891468,34053418:326806
x1,187:9875408,34053418
x1,187:10303208,34053418
x1,187:11436878,34053418
k1,187:11763684,34053418:326806
x1,187:12833184,34053418
k1,187:13159990,34053418:326806
x1,187:14315050,34053418
x1,187:15042310,34053418
x1,187:16282930,34053418
k1,187:16609736,34053418:326806
x1,187:17465336,34053418
x1,187:18320936,34053418
x1,187:19005416,34053418
x1,187:20331596,34053418
k1,187:20658402,34053418:326806
x1,187:21685122,34053418
x1,187:22690452,34053418
k1,187:23017258,34053418:326806
x1,187:23937028,34053418
k1,187:24263834,34053418:326806
x1,187:24991094,34053418
x1,187:25418894,34053418
x1,187:25910864,34053418
x1,187:26338664,34053418
x1,187:26745074,34053418
x1,187:27861632,34053418
k1,187:28188438,34053418:326806
x1,187:29429058,34053418
k1,187:29755864,34053418:326806
x1,187:30701302,34053418
x1,187:32326942,34053418
k1,187:32326942,34053418:0
)
(1,188:6767902,35626117:25559040,546132,152916
x1,188:7409602,35626117
x1,188:8778562,35626117
x1,188:10404202,35626117
k1,187:10683455,35626117:279253
x1,187:11089865,35626117
x1,187:11945465,35626117
x1,187:13618163,35626117
k1,187:13897415,35626117:279252
x1,187:14753015,35626117
x1,187:15822515,35626117
k1,187:16101768,35626117:279253
x1,187:17171268,35626117
k1,187:17450521,35626117:279253
x1,187:18780979,35626117
k1,187:19060231,35626117:279252
x1,187:20300851,35626117
k1,187:20580104,35626117:279253
x1,187:21649604,35626117
k1,187:21928857,35626117:279253
x1,187:23597277,35626117
k1,187:23876530,35626117:279253
x1,187:24864748,35626117
x1,187:25977028,35626117
x1,187:27093586,35626117
k1,187:27503544,35626117:409958
x1,187:28294701,35626117
x1,187:28572771,35626117
k1,187:28852023,35626117:279252
x1,187:30139701,35626117
k1,187:30418954,35626117:279253
x1,187:30632854,35626117
x1,187:31060654,35626117
x1,187:31445674,35626117
x1,187:32070262,35626117
x1,187:32326942,35626117
k1,188:32326942,35626117:0
)
(1,188:6767902,37198816:25559040,546132,152916
x1,188:7281262,37198816
x1,188:9120802,37198816
k1,187:9474819,37198816:354017
x1,187:10544319,37198816
k1,187:10898337,37198816:354018
x1,187:11326137,37198816
x1,187:11989227,37198816
x1,187:12908997,37198816
x1,187:15047997,37198816
k1,187:15402014,37198816:354017
x1,187:16022324,37198816
k1,187:16376342,37198816:354018
x1,187:17445842,37198816
k1,187:17799859,37198816:354017
x1,187:18912139,37198816
x1,187:19339939,37198816
x1,187:20820127,37198816
k1,187:21174144,37198816:354017
x1,187:21815844,37198816
x1,187:22585884,37198816
x1,187:23702442,37198816
x1,187:24558042,37198816
k1,187:24912060,37198816:354018
x1,187:27008280,37198816
x1,187:27457470,37198816
k1,187:27811487,37198816:354017
x1,187:28624307,37198816
k1,187:28978325,37198816:354018
x1,187:30047825,37198816
k1,187:30401842,37198816:354017
x1,187:32326942,37198816
k1,187:32326942,37198816:0
)
(1,188:6767902,38771515:25559040,546132,152916
x1,188:7413880,38771515
x1,188:8312260,38771515
x1,188:9638440,38771515
k1,187:9907731,38771515:269291
x1,187:10634991,38771515
x1,187:11020011,38771515
x1,187:11725881,38771515
x1,187:13223181,38771515
k1,187:13492471,38771515:269290
x1,187:14112781,38771515
k1,187:14382072,38771515:269291
x1,187:15451572,38771515
x1,187:16435512,38771515
x1,187:17355282,38771515
x1,187:17676132,38771515
k1,187:17945423,38771515:269291
x1,187:19742183,38771515
k1,187:20011473,38771515:269290
x1,187:21679893,38771515
x1,187:22086303,38771515
x1,187:23113023,38771515
k1,187:23382314,38771515:269291
x1,187:24237914,38771515
x1,187:25307414,38771515
k1,187:25576705,38771515:269291
x1,187:26646205,38771515
k1,187:26915495,38771515:269290
x1,187:27903713,38771515
x1,187:29144333,38771515
k1,187:29413624,38771515:269291
x1,187:30401842,38771515
x1,187:32326942,38771515
k1,187:32326942,38771515:0
)
(1,188:6767902,40344214:25559040,546132,152916
x1,188:8094082,40344214
k1,187:8307838,40344214:213756
x1,187:9638296,40344214
x1,187:10622236,40344214
k1,187:10835993,40344214:213757
x1,187:12038111,40344214
k1,187:12251867,40344214:213756
x1,187:13492487,40344214
k1,187:13706244,40344214:213757
x1,187:14775744,40344214
k1,187:14989500,40344214:213756
x1,187:15417300,40344214
x1,187:15823710,40344214
x1,187:16465410,40344214
x1,187:16871820,40344214
x1,187:17534910,40344214
k1,187:17748667,40344214:213757
x1,187:18368977,40344214
k1,187:18582733,40344214:213756
x1,187:19438333,40344214
x1,187:21363433,40344214
k1,187:21577189,40344214:213756
x1,187:24323665,40344214
k1,187:24537422,40344214:213757
x1,187:25093562,40344214
x1,187:26056112,40344214
k1,187:26269868,40344214:213756
x1,187:27215306,40344214
k1,187:27429063,40344214:213757
x1,187:28113543,40344214
k1,187:28327299,40344214:213756
x1,187:28755099,40344214
x1,187:29118729,40344214
k1,187:29332486,40344214:213757
x1,187:30872566,40344214
k1,187:31086322,40344214:213756
x1,187:32326942,40344214
k1,187:32326942,40344214:0
)
(1,188:6767902,41916913:25559040,546132,152916
x1,188:7537942,41916913
g1,187:7794622,41916913
x1,187:8868400,41916913
x1,187:9253420,41916913
x1,187:11199910,41916913
g1,187:11456590,41916913
x1,187:12098290,41916913
g1,187:12354970,41916913
x1,187:13167790,41916913
g1,187:13424470,41916913
x1,187:13942108,41916913
x1,187:14583808,41916913
x1,187:14990218,41916913
x1,187:15589138,41916913
x1,187:17432956,41916913
k1,188:32326942,41916913:14893986
g1,188:32326942,41916913
)
(1,190:6767902,43489612:25559040,546132,174762
h1,189:6767902,43489612:1155060,0,0
x1,189:8714119,43489612
x1,189:8992189,43489612
k1,189:9335769,43489612:343580
x1,189:9977469,43489612
x1,189:11945349,43489612
k1,189:12288930,43489612:343581
x1,189:13752006,43489612
x1,189:14778726,43489612
x1,189:16156242,43489612
k1,189:16499822,43489612:343580
x1,189:17997122,43489612
k1,189:18340702,43489612:343580
x1,189:19410202,43489612
k1,189:19753783,43489612:343581
x1,189:22991263,43489612
k1,189:23334843,43489612:343580
x1,189:24767973,43489612
x1,189:26094153,43489612
k1,189:26437733,43489612:343580
x1,189:27079433,43489612
k1,189:27423014,43489612:343581
x1,189:28492514,43489612
k1,189:28836094,43489612:343580
x1,189:29353732,43489612
x1,189:29995432,43489612
x1,189:30401842,43489612
x1,189:31000762,43489612
x1,189:32326942,43489612
k1,189:32326942,43489612:0
)
(1,190:6767902,45062311:25559040,546132,174762
x1,190:8633110,45062311
x1,189:8782840,45062311
k1,189:9492985,45062311:710145
x1,189:10867225,45062311
x1,189:11508925,45062311
x1,189:12728155,45062311
x1,189:12877885,45062311
k1,189:13287858,45062311:409973
x1,189:16525338,45062311
k1,189:16904653,45062311:379315
x1,189:17422291,45062311
k1,189:17801606,45062311:379315
x1,189:18186626,45062311
k1,189:18565941,45062311:379315
x1,189:19293201,45062311
x1,189:19721001,45062311
x1,189:20106021,45062311
x1,189:20426871,45062311
x1,189:21838611,45062311
x1,189:22116681,45062311
k1,189:22495996,45062311:379315
x1,189:23929126,45062311
x1,189:25255306,45062311
k1,189:25634621,45062311:379315
x1,189:26276321,45062311
k1,189:26655636,45062311:379315
x1,189:28274376,45062311
k1,189:28653567,45062311:379191
x1,189:29808627,45062311
x1,189:30193647,45062311
x1,189:31263147,45062311
k1,189:31642462,45062311:379315
x1,189:32326942,45062311
k1,189:32326942,45062311:0
)
(1,190:6767902,46635010:25559040,589824,196608
x1,190:7922962,46635010
x1,190:8564662,46635010
x1,190:9591382,46635010
k1,189:9899885,46635010:308503
x1,189:11362961,46635010
x1,189:12389681,46635010
k1,189:12698184,46635010:308503
x1,189:14195484,46635010
k1,189:14503987,46635010:308503
x1,189:15423757,46635010
k1,189:15732260,46635010:308503
x1,189:16249898,46635010
x1,189:16891598,46635010
x1,189:17298008,46635010
x1,189:17896928,46635010
x1,189:19223108,46635010
k1,189:19531611,46635010:308503
x1,189:20686671,46635010
x1,189:21114471,46635010
x1,189:22470597,46635010
k1,189:22779100,46635010:308503
x1,189:23848600,46635010
x1,189:26137330,46635010
k1,189:26445834,46635010:308504
x1,189:27087534,46635010
k1,189:27396037,46635010:308503
x1,189:28208857,46635010
k1,189:28706566,46635010:497709
x1,189:30760006,46635010
k1,189:31257715,46635010:497709
x1,189:32048872,46635010
x1,189:32326942,46635010
k1,189:32326942,46635010:0
)
]
(1,190:6767902,49235230:25559040,506811,0
(1,190:6767902,49235230:25559040,506811,0
k1,190:19162402,49235230:12394500
x1,190:19932442,49235230
k1,190:32326942,49235230:12394500
)
)
]
]
!20790
}14
!11
{15
[1,202:4736286,49235230:27590656,44498944,0
(1,202:4736286,4736286:0,0,0
[1,202:0,4736286:0,0,0
(1,202:0,0:0,0,0
g1,202:0,0
)
]
)
[1,202:6767902,49235230:25559040,43188224,0
[1,202:6767902,6833438:25559040,786432,0
(1,202:6767902,6833438:25559040,0,0
h1,202:6767902,6833438:25559040,0,0
)
]
[1,202:6767902,47269150:25559040,38797312,0
(1,190:6767902,9258270:25559040,589824,196608
x1,190:7922962,9258270
x1,190:8868400,9258270
x1,190:10280140,9258270
k1,189:10648163,9258270:368023
x1,189:12111239,9258270
x1,189:13137959,9258270
k1,189:13505983,9258270:368024
x1,189:14874943,9258270
x1,189:17120893,9258270
k1,189:17488916,9258270:368023
x1,189:18173396,9258270
k1,189:18541419,9258270:368023
x1,189:19653699,9258270
x1,189:21108219,9258270
k1,189:21476243,9258270:368024
x1,189:24480856,9258270
k1,189:24848767,9258270:367911
x1,189:26174947,9258270
x1,189:26581357,9258270
x1,189:26966377,9258270
x1,189:28553515,9258270
k1,189:28921539,9258270:368024
x1,189:30889419,9258270
k1,189:31257442,9258270:368023
x1,189:32326942,9258270
k1,189:32326942,9258270:0
)
(1,190:6767902,10830969:25559040,546132,152916
x1,190:8307982,10830969
x1,190:8693002,10830969
x1,190:9548602,10830969
x1,190:10061962,10830969
x1,190:10446982,10830969
k1,189:10709199,10830969:262217
x1,189:11329509,10830969
k1,189:11591725,10830969:262216
x1,189:13054801,10830969
x1,189:14081521,10830969
x1,189:15459037,10830969
k1,189:15721254,10830969:262217
x1,189:16238892,10830969
k1,189:16501108,10830969:262216
x1,189:18276478,10830969
k1,189:18538695,10830969:262217
x1,189:19458465,10830969
k1,189:19720681,10830969:262216
x1,189:20062921,10830969
x1,189:20469331,10830969
x1,189:21496051,10830969
k1,189:21758268,10830969:262217
x1,189:22870548,10830969
k1,189:23132764,10830969:262216
x1,189:23821522,10830969
k1,189:24083739,10830969:262217
x1,189:24639879,10830969
x1,189:25388529,10830969
k1,189:25650745,10830969:262216
x1,189:26339503,10830969
k1,189:26601720,10830969:262217
x1,189:27927900,10830969
x1,189:28462650,10830969
x1,189:30344970,10830969
k1,189:30607186,10830969:262216
x1,189:32070262,10830969
x1,189:32326942,10830969
k1,190:32326942,10830969:0
)
(1,190:6767902,12403668:25559040,589824,196608
x1,190:7794622,12403668
k1,189:8123681,12403668:329059
x1,189:8808161,12403668
k1,189:9137221,12403668:329060
x1,189:10249501,12403668
x1,189:11704021,12403668
k1,189:12033080,12403668:329059
x1,189:14781013,12403668
k1,189:15110072,12403668:329059
x1,189:16436252,12403668
x1,189:16842662,12403668
x1,189:17227682,12403668
x1,189:18814820,12403668
k1,189:19143880,12403668:329060
x1,189:21111760,12403668
k1,189:21440819,12403668:329059
x1,189:23537039,12403668
k1,189:23866098,12403668:329059
x1,189:24272508,12403668
x1,189:24828648,12403668
x1,189:25902426,12403668
k1,189:26231485,12403668:329059
x1,189:26851795,12403668
k1,189:27180855,12403668:329060
x1,189:27523095,12403668
x1,189:27908115,12403668
x1,189:28293135,12403668
x1,189:29148735,12403668
x1,189:30479193,12403668
k1,189:30808252,12403668:329059
x1,189:31621072,12403668
x1,189:32006092,12403668
x1,189:32326942,12403668
k1,189:32326942,12403668:0
)
(1,190:6767902,13976367:25559040,546132,174762
x1,190:7152922,13976367
k1,189:7525108,13976367:372186
x1,189:9621328,13976367
k1,189:9993515,13976367:372187
x1,189:11533595,13976367
x1,189:11918615,13976367
x1,189:12774215,13976367
x1,189:13287575,13976367
x1,189:13672595,13976367
k1,189:14044781,13976367:372186
x1,189:14665091,13976367
k1,189:15037277,13976367:372186
x1,189:15465077,13976367
x1,189:15828707,13976367
x1,189:16855427,13976367
k1,189:17227613,13976367:372186
x1,189:18083213,13976367
x1,189:18896033,13976367
x1,189:20247881,13976367
x1,189:21210431,13976367
k1,189:21899190,13976367:688759
x1,189:22604787,13976367
k1,189:22976973,13976367:372186
x1,189:24046473,13976367
k1,189:24418660,13976367:372187
x1,189:25017580,13976367
x1,189:25787620,13976367
x1,189:27669940,13976367
k1,189:28042126,13976367:372186
x1,189:28662436,13976367
k1,189:29089462,13976367:372186
x1,189:32326942,13976367
k1,190:32326942,13976367:0
)
(1,190:6767902,15549066:25559040,546132,152916
x1,190:8201032,15549066
x1,190:9741112,15549066
k1,189:10115454,15549066:374342
x1,189:11184954,15549066
k1,189:11535764,15549066:350810
x1,189:13075844,15549066
x1,189:13460864,15549066
x1,189:14316464,15549066
x1,189:14829824,15549066
x1,189:15214844,15549066
k1,189:15565654,15549066:350810
x1,189:16185964,15549066
k1,189:16536774,15549066:350810
x1,189:17999850,15549066
x1,189:19026570,15549066
x1,189:20404086,15549066
k1,189:20754896,15549066:350810
x1,189:21272534,15549066
k1,189:21623344,15549066:350810
x1,189:22222264,15549066
x1,189:22436164,15549066
x1,189:22821184,15549066
x1,189:24639334,15549066
k1,189:24990144,15549066:350810
x1,189:26487444,15549066
k1,189:26838254,15549066:350810
x1,189:27479954,15549066
x1,189:28570844,15549066
x1,189:29340884,15549066
x1,189:29618954,15549066
k1,189:29969764,15549066:350810
x1,189:30568684,15549066
x1,189:31471342,15549066
x1,189:32326942,15549066
k1,189:32326942,15549066:0
)
(1,190:6767902,17121765:25559040,589824,196608
x1,190:8201032,17121765
x1,190:9830950,17121765
k1,189:10106411,17121765:275461
x1,189:10726721,17121765
k1,189:11002182,17121765:275461
x1,189:12071682,17121765
k1,189:12347144,17121765:275462
x1,189:12903284,17121765
x1,189:14250854,17121765
x1,189:15298964,17121765
k1,189:15574425,17121765:275461
x1,189:16947663,17121765
k1,189:17223124,17121765:275461
x1,189:18895822,17121765
k1,189:19171283,17121765:275461
x1,189:20611082,17121765
x1,189:21189431,17121765
k1,189:21469588,17121765:280157
x1,189:23009668,17121765
x1,189:23416078,17121765
k1,189:23691539,17121765:275461
x1,189:24209177,17121765
k1,189:24484638,17121765:275461
x1,189:24869658,17121765
k1,189:25145120,17121765:275462
x1,189:26000720,17121765
x1,189:27027440,17121765
k1,189:27302901,17121765:275461
x1,189:28030161,17121765
x1,189:28671861,17121765
x1,189:29292171,17121765
x1,189:30104991,17121765
x1,189:31431171,17121765
k1,189:31706632,17121765:275461
x1,189:32326942,17121765
k1,189:32326942,17121765:0
)
(1,190:6767902,18694464:25559040,546132,152916
x1,190:7110142,18694464
x1,190:7495162,18694464
x1,190:7880182,18694464
x1,190:8735782,18694464
x1,190:10066240,18694464
g1,189:10322920,18694464
x1,189:11349640,18694464
x1,189:11991340,18694464
x1,189:13659760,18694464
g1,189:13916440,18694464
x1,189:15413740,18694464
g1,189:15670420,18694464
x1,189:16739920,18694464
g1,189:16996600,18694464
x1,189:18536680,18694464
x1,189:18921700,18694464
x1,189:19777300,18694464
x1,189:20290660,18694464
x1,189:20675680,18694464
g1,189:20932360,18694464
x1,189:21552670,18694464
g1,189:21809350,18694464
x1,189:23272426,18694464
x1,189:24299146,18694464
x1,189:25890562,18694464
k1,190:32326942,18694464:6436380
g1,190:32326942,18694464
)
(1,194:13386445,21568707:18940497,982957,589741
(1,194:13386445,21568707:12321954,982957,589741
[1,193:13386445,21568707:12321954,982957,589741
(1,193:13386445,21686634:12321954,1100884,471814
g1,192:13386445,21686634
(1,193:13386445,21686634:12321954,1100884,471814
r1,202:13386445,21686634:0,1572698,471814
g1,192:13714125,21686634
$1,193:13714125,21686634
x1,193:14264576,21686634
x1,193:15011180,21686634
(1,193:15011180,21804598:222426,346600,0
x1,193:15200838,21804598
)
g1,193:15452056,21686634
x1,193:16050976,21686634
g1,193:16269426,21686634
x1,193:16819877,21686634
(1,193:16819877,21804598:222426,346600,0
x1,193:17009535,21804598
)
x1,193:17479889,21686634
(1,193:17479889,21804598:500958,346600,0
x1,193:17948079,21804598
)
g1,193:18155607,21686634
x1,193:18754527,21686634
g1,193:18929287,21686634
x1,193:19479738,21686634
(1,193:19479738,21804598:222426,346600,0
x1,193:19669396,21804598
)
x1,193:20139750,21686634
(1,193:20139750,21804598:500958,346600,0
x1,193:20607940,21804598
)
g1,193:20815468,21686634
x1,193:21414388,21686634
g1,193:21589148,21686634
(1,193:21589148,21686634:917502,349526,0
x1,193:21807602,21686634
g1,193:21938672,21686634
x1,193:22157126,21686634
g1,193:22288196,21686634
x1,193:22506650,21686634
)
g1,193:22681410,21686634
x1,193:23280330,21686634
g1,193:23455090,21686634
x1,193:24005541,21686634
(1,193:24005541,21804598:222426,346600,0
x1,193:24195199,21804598
)
x1,193:24665553,21686634
(1,193:24665553,21804598:715166,346600,0
x1,193:25347951,21804598
)
$1,193:25380719,21686634
g1,193:25380719,21686634
g1,193:25708399,21686634
)
g1,193:25708399,21686634
)
]
)
(1,194:31343002,21568707:983940,589824,196608
(1,194:31343002,21568707:983940,589824,196608
x1,194:32027482,21568707
x1,194:32326942,21568707
)
)
)
(1,197:6767902,24442950:25559040,546132,152916
x1,197:8094082,24442950
k1,195:8404265,24442950:310183
x1,195:8960405,24442950
x1,195:10307975,24442950
x1,195:10586045,24442950
k1,195:10896229,24442950:310184
$1,195:10896229,24442950
x1,195:11446680,24442950
(1,195:11446680,24560914:222426,346600,0
x1,195:11636338,24560914
)
$1,195:11669106,24442950
k1,195:11979289,24442950:310183
x1,195:12496927,24442950
k1,195:12807111,24442950:310184
x1,195:14133291,24442950
x1,195:14864829,24442950
x1,195:15784599,24442950
x1,195:16982439,24442950
k1,195:17292622,24442950:310183
x1,195:17977102,24442950
k1,195:18287286,24442950:310184
x1,195:18928986,24442950
x1,195:20340726,24442950
k1,195:20650909,24442950:310183
x1,195:21720409,24442950
k1,195:22030593,24442950:310184
x1,195:22672293,24442950
x1,195:24982413,24442950
k1,195:25292596,24442950:310183
x1,195:25912906,24442950
k1,195:26223090,24442950:310184
x1,195:27292590,24442950
k1,195:27602773,24442950:310183
x1,195:28009183,24442950
x1,195:30233743,24442950
k1,195:30543927,24442950:310184
$1,195:30543927,24442950
x1,195:30981513,24442950
(1,195:30981513,24560914:222426,346600,0
x1,195:31171171,24560914
)
$1,195:31203939,24442950
k1,195:31514122,24442950:310183
x1,195:32326942,24442950
k1,195:32326942,24442950:0
)
(1,197:6767902,26015649:25559040,546132,152916
x1,197:7837402,26015649
k1,195:8122192,26015649:284790
x1,195:11416252,26015649
x1,195:11801272,26015649
k1,195:12086061,26015649:284789
x1,195:12706371,26015649
k1,195:12991161,26015649:284790
x1,195:17072373,26015649
k1,195:17498941,26015649:426568
x1,195:18001470,26015649
x1,195:18621780,26015649
k1,195:18906570,26015649:284790
x1,195:21862668,26015649
k1,195:22154484,26015649:291816
x1,195:22603674,26015649
k1,195:22888464,26015649:284790
x1,195:23957964,26015649
k1,195:24242753,26015649:284789
x1,195:27515423,26015649
k1,195:27800213,26015649:284790
x1,195:28420523,26015649
k1,195:28705313,26015649:284790
x1,195:29090333,26015649
k1,195:29375122,26015649:284789
x1,195:29931262,26015649
x1,195:31278832,26015649
x1,195:32326942,26015649
k1,195:32326942,26015649:0
)
(1,197:6767902,27588348:25559040,546132,152916
x1,197:8141140,27588348
k1,195:8383245,27588348:242105
x1,195:10055943,27588348
k1,195:10298049,27588348:242106
x1,195:11029587,27588348
k1,195:11364540,27588348:334953
$1,196:11364540,27588348
x1,196:11914991,27588348
x1,196:12661595,27588348
k1,196:12880045,27588348:218450
x1,196:13478965,27588348
k1,196:13697415,27588348:218450
x1,196:14135001,27588348
(1,196:14135001,27706312:311300,337875,0
x1,196:14413533,27706312
)
k1,196:14591292,27588348:144991
x1,196:15190212,27588348
k1,196:15335203,27588348:144991
x1,196:15772789,27588348
(1,196:15772789,27706312:311300,337875,0
x1,196:16051321,27706312
)
$1,196:16084089,27588348
x1,196:16297989,27588348
k1,196:16543009,27588348:245020
x1,196:17612509,27588348
k1,196:17854615,27588348:242106
x1,196:21148675,27588348
x1,196:21533695,27588348
k1,196:21775800,27588348:242105
x1,196:22396110,27588348
k1,196:22638216,27588348:242106
x1,196:26505528,27588348
k1,196:26747633,27588348:242105
x1,196:27265271,27588348
k1,196:27507376,27588348:242105
x1,196:31272016,27588348
k1,196:31514122,27588348:242106
x1,196:31941922,27588348
x1,196:32326942,27588348
k1,196:32326942,27588348:0
)
(1,197:6767902,29161047:25559040,546132,152916
x1,197:7195702,29161047
x1,196:8329372,29161047
k1,196:8546500,29161047:217128
$1,196:8546500,29161047
x1,196:8984086,29161047
(1,196:8984086,29279011:311300,337875,0
x1,196:9262618,29279011
)
$1,196:9295386,29161047
k1,196:9512515,29161047:217129
x1,196:10753135,29161047
k1,196:10970263,29161047:217128
$1,196:10970263,29161047
x1,196:11407849,29161047
(1,196:11407849,29279011:311300,337875,0
x1,196:11686381,29279011
)
$1,196:11719149,29161047
k1,196:11936278,29161047:217129
x1,196:13433578,29161047
k1,196:13650706,29161047:217128
x1,196:14720206,29161047
k1,196:14937335,29161047:217129
x1,196:16712705,29161047
k1,196:16929833,29161047:217128
x1,196:17272073,29161047
x1,196:19222841,29161047
k1,196:19551898,29161047:329057
x1,196:20129155,29161047
k1,196:20346283,29161047:217128
x1,196:20863921,29161047
k1,196:21081050,29161047:217129
x1,196:24118430,29161047
k1,196:24335558,29161047:217128
x1,196:25747298,29161047
k1,196:25964427,29161047:217129
x1,196:27033927,29161047
k1,196:27251055,29161047:217128
x1,196:27892755,29161047
x1,196:30202875,29161047
k1,196:30420003,29161047:217128
x1,196:31040313,29161047
k1,196:31257442,29161047:217129
x1,196:32326942,29161047
k1,196:32326942,29161047:0
)
(1,197:6767902,30733746:25559040,546132,152916
x1,197:7324042,30733746
x1,196:8671612,30733746
x1,196:9253420,30733746
k1,196:9457862,30733746:204442
x1,196:9975500,30733746
k1,196:10179942,30733746:204442
x1,196:12340332,30733746
x1,196:12875082,30733746
k1,196:13199910,30733746:324828
$1,196:13199910,30733746
x1,196:13750361,30733746
x1,196:14496965,30733746
k1,196:14715415,30733746:218450
x1,196:15314335,30733746
k1,196:15532785,30733746:218450
x1,196:16355391,30733746
(1,196:16355391,30851710:311300,337875,0
x1,196:16633923,30851710
)
k1,196:16734752,30733746:68061
x1,196:17333672,30733746
k1,196:17401734,30733746:68062
x1,196:18224340,30733746
(1,196:18224340,30851710:311300,337875,0
x1,196:18502872,30851710
)
$1,196:18535640,30733746
k1,196:18740082,30733746:204442
x1,196:19937922,30733746
k1,196:20142365,30733746:204443
x1,196:20955185,30733746
x1,196:21340205,30733746
x1,196:21661055,30733746
k1,196:21865497,30733746:204442
x1,196:22934997,30733746
k1,196:23139439,30733746:204442
x1,196:24812137,30733746
k1,196:25016579,30733746:204442
x1,196:25358819,30733746
x1,196:26449709,30733746
k1,196:26654151,30733746:204442
x1,196:27342909,30733746
k1,196:27547351,30733746:204442
$1,196:27547351,30733746
x1,196:28097802,30733746
x1,196:28844406,30733746
k1,196:29062856,30733746:218450
x1,196:29661776,30733746
k1,196:29880226,30733746:218450
x1,196:30317812,30733746
(1,196:30317812,30851710:311300,337875,0
x1,196:30596344,30851710
)
k1,196:30697174,30733746:68062
x1,196:31296094,30733746
k1,196:31364156,30733746:68062
x1,196:31801742,30733746
(1,196:31801742,30851710:311300,337875,0
x1,196:32080274,30851710
)
$1,196:32113042,30733746
x1,196:32326942,30733746
k1,196:32326942,30733746:0
)
(1,197:6767902,32306445:25559040,546132,152916
x1,197:8500219,32306445
k1,196:8851646,32306445:351427
x1,196:9583184,32306445
x1,196:10502954,32306445
x1,196:12492224,32306445
x1,196:12641954,32306445
k1,196:13017067,32306445:375113
x1,196:14942167,32306445
k1,196:15293594,32306445:351427
x1,196:17442607,32306445
k1,196:17794034,32306445:351427
x1,196:19120214,32306445
x1,196:21712682,32306445
k1,196:22087796,32306445:375114
x1,196:25642814,32306445
k1,196:25994240,32306445:351426
x1,196:27491540,32306445
k1,196:27842967,32306445:351427
x1,196:29939187,32306445
k1,196:30290614,32306445:351427
x1,196:30697024,32306445
x1,196:32326942,32306445
k1,196:32326942,32306445:0
)
(1,197:6767902,33879144:25559040,546132,152916
x1,197:7388212,33879144
k1,196:7688267,33879144:300055
x1,196:8244407,33879144
x1,196:9591977,33879144
x1,196:10640087,33879144
k1,196:10940142,33879144:300055
x1,196:12313380,33879144
k1,196:12613435,33879144:300055
x1,196:14286133,33879144
k1,196:14586188,33879144:300055
x1,196:15399008,33879144
x1,196:15784028,33879144
x1,196:16104878,33879144
k1,196:16404933,33879144:300055
x1,196:16789953,33879144
k1,196:17090009,33879144:300056
x1,196:19186229,33879144
k1,196:19486284,33879144:300055
x1,196:22780344,33879144
x1,196:23165364,33879144
k1,196:23465419,33879144:300055
x1,196:24085729,33879144
k1,196:24385784,33879144:300055
x1,196:24813584,33879144
x1,196:26203934,33879144
k1,196:26503989,33879144:300055
x1,196:29524257,33879144
x1,196:30272907,33879144
k1,196:30572962,33879144:300055
x1,196:32326942,33879144
k1,196:32326942,33879144:0
)
(1,197:6767902,35451843:25559040,546132,174762
x1,197:9655552,35451843
g1,196:9912232,35451843
x1,196:10981732,35451843
g1,196:11238412,35451843
x1,196:14475892,35451843
g1,196:14732572,35451843
x1,196:17491882,35451843
g1,196:17748562,35451843
x1,196:18433042,35451843
g1,196:18689722,35451843
x1,196:21513202,35451843
g1,196:21769882,35451843
x1,196:24259678,35451843
g1,196:24516358,35451843
x1,196:26227558,35451843
k1,197:32326942,35451843:6099384
g1,197:32326942,35451843
)
(1,200:6767902,38504618:25559040,655359,183500
(1,200:6767902,38504618:2418275,608173,0
g1,200:6767902,38504618
x1,200:8124495,38504618
g1,200:9186177,38504618
)
x1,200:13808642,38504618
g1,200:14162536,38504618
x1,200:18141657,38504618
g1,200:18495551,38504618
x1,200:20559931,38504618
g1,200:20913825,38504618
x1,200:22019743,38504618
g1,200:22373637,38504618
x1,200:27412256,38504618
g1,200:27766150,38504618
x1,200:31671545,38504618
k1,200:32326942,38504618:655397
g1,200:32326942,38504618
)
(1,202:6767902,40585221:25559040,546132,152916
x1,202:7473499,40585221
k1,201:7848959,40585221:375460
x1,201:8918459,40585221
k1,201:9293919,40585221:375460
x1,201:10624377,40585221
k1,201:10999836,40585221:375459
x1,201:12159174,40585221
x1,201:14490684,40585221
k1,201:14866144,40585221:375460
x1,201:16731352,40585221
x1,201:16881082,40585221
k1,201:17286237,40585221:405155
x1,201:17842377,40585221
x1,201:18163227,40585221
k1,201:18538687,40585221:375460
x1,201:22050925,40585221
k1,201:22426385,40585221:375460
x1,201:22811405,40585221
k1,201:23186864,40585221:375459
x1,201:26031734,40585221
k1,201:26407194,40585221:375460
x1,201:28571862,40585221
x1,201:29320512,40585221
k1,201:29695972,40585221:375460
x1,201:30102382,40585221
x1,201:32326942,40585221
k1,201:32326942,40585221:0
)
(1,202:6767902,42157920:25559040,546132,152916
x1,202:7214680,42157920
$1,201:7385800,42157920
k1,201:7712894,42157920:327094
x1,201:8953514,42157920
k1,201:9280608,42157920:327094
x1,201:9665628,42157920
k1,201:9992721,42157920:327093
x1,201:11490021,42157920
k1,201:11817115,42157920:327094
x1,201:13981783,42157920
x1,201:14730433,42157920
k1,201:15057527,42157920:327094
x1,201:15463937,42157920
x1,201:17688497,42157920
k1,201:18015591,42157920:327094
$1,201:18015591,42157920
x1,201:18654675,42157920
$1,201:18716502,42157920
x1,201:18930402,42157920
k1,201:19483883,42157920:553481
x1,201:20810063,42157920
k1,201:21137157,42157920:327094
x1,201:22634457,42157920
k1,201:22961551,42157920:327094
x1,201:23517691,42157920
x1,201:24185059,42157920
k1,201:24512152,42157920:327093
x1,201:27763432,42157920
k1,201:28090526,42157920:327094
x1,201:29651996,42157920
k1,201:29979090,42157920:327094
x1,201:30192990,42157920
k1,201:30676057,42157920:483067
$1,201:30676057,42157920
x1,201:31315141,42157920
k1,201:31715271,42157920:338303
x1,201:32326942,42157920
k1,202:32326942,42157920:0
)
(1,202:6767902,43730619:25559040,623265,196608
(1,201:6767902,43730619:1069500,521949,0
(1,201:6767902,43730619:1069500,521949,0
x1,201:7837402,43730619
)
)
x1,201:9347453,43730619
k1,201:9478523,43730619:131070
x1,201:10163003,43730619
$1,201:10163003,43730619
x1,201:10376903,43730619
k1,201:10790897,43730619:413994
$1,201:10790897,43730619
x1,201:11237675,43730619
k1,201:11841459,43730619:432664
x1,201:12440379,43730619
k1,201:12873043,43730619:432664
x1,201:13512127,43730619
k1,201:13834400,43730619:260446
x1,201:14433320,43730619
k1,201:14693765,43730619:260445
x1,201:15332849,43730619
(1,201:15394676,43445229:311300,337875,0
x1,201:15673208,43445229
)
k1,201:15966422,43730619:260446
x1,201:16565342,43730619
k1,201:16825787,43730619:260445
x1,201:17136716,43730619
$1,201:17136716,43730619
x1,201:17350616,43730619
k1,201:17764610,43730619:413994
x1,201:19732490,43730619
k1,201:20115022,43730619:382532
$1,201:20115022,43730619
x1,201:20425951,43730619
k1,201:20858615,43730619:432664
x1,201:21470286,43730619
k1,201:21902950,43730619:432664
x1,201:22548210,43730619
x1,201:23562478,43730619
k1,201:23693548,43730619:131070
x1,201:24378028,43730619
$1,201:24378028,43730619
x1,201:24591928,43730619
k1,201:25311722,43730619:719794
x1,201:26637902,43730619
k1,201:27020433,43730619:382531
x1,201:28650351,43730619
x1,201:29142321,43730619
x1,201:29912361,43730619
k1,201:30294892,43730619:382531
x1,201:31321612,43730619
x1,201:32326942,43730619
k1,201:32326942,43730619:0
)
(1,202:6767902,45303318:25559040,546132,152916
x1,202:7324042,45303318
x1,201:7991410,45303318
k1,201:8341352,45303318:349942
x1,201:10523132,45303318
k1,201:10873073,45303318:349941
x1,201:11258093,45303318
k1,201:11608035,45303318:349942
x1,201:14795145,45303318
k1,201:15145087,45303318:349942
x1,201:16171807,45303318
x1,201:17391037,45303318
k1,201:18013062,45303318:622025
x1,201:20087619,45303318
k1,201:20437561,45303318:349942
x1,201:22586574,45303318
k1,201:22936515,45303318:349941
x1,201:24262695,45303318
x1,201:26855163,45303318
k1,201:27228420,45303318:373257
x1,201:28297920,45303318
k1,201:28647862,45303318:349942
x1,201:31941922,45303318
x1,201:32326942,45303318
k1,201:32326942,45303318:0
)
(1,202:6767902,46876017:25559040,546132,152916
x1,202:7388212,46876017
k1,201:7666322,46876017:278110
x1,201:11533634,46876017
k1,201:11811744,46876017:278110
x1,201:12731514,46876017
k1,201:13009625,46876017:278111
x1,201:14079125,46876017
k1,201:14357235,46876017:278110
x1,201:17993535,46876017
k1,201:18271645,46876017:278110
x1,201:18678055,46876017
x1,201:20902615,46876017
k1,201:21180725,46876017:278110
$1,201:21180725,46876017
x1,201:21627503,46876017
$1,201:21798623,46876017
k1,201:22076733,46876017:278110
x1,201:22632873,46876017
x1,201:23300241,46876017
k1,201:23578352,46876017:278111
x1,201:27193262,46876017
k1,201:27471372,46876017:278110
x1,201:31236012,46876017
k1,201:31514122,46876017:278110
x1,201:31941922,46876017
x1,201:32326942,46876017
k1,201:32326942,46876017:0
)
]
(1,202:6767902,49235230:25559040,506811,0
(1,202:6767902,49235230:25559040,506811,0
k1,202:19162402,49235230:12394500
x1,202:19932442,49235230
k1,202:32326942,49235230:12394500
)
)
]
]
!22445
}15
!11
{16
[1,211:4736286,49235230:27590656,44498944,0
(1,211:4736286,4736286:0,0,0
[1,211:0,4736286:0,0,0
(1,211:0,0:0,0,0
g1,211:0,0
)
]
)
[1,211:6767902,49235230:25559040,43188224,0
[1,211:6767902,6833438:25559040,786432,0
(1,211:6767902,6833438:25559040,0,0
h1,211:6767902,6833438:25559040,0,0
)
]
[1,211:6767902,47269150:25559040,38797312,0
(1,202:6767902,9258270:25559040,589824,196608
x1,202:7174312,9258270
x1,201:9398872,9258270
k1,201:9772131,9258270:373259
$1,201:9772131,9258270
x1,201:10411215,9258270
$1,201:10473042,9258270
k1,201:10846301,9258270:373259
x1,201:11145761,9258270
$1,201:11145761,9258270
x1,201:11696212,9258270
x1,201:12442816,9258270
(1,201:12442816,9376234:479421,358263,0
x1,201:12765677,9376234
)
k1,201:13339118,9258270:416881
x1,201:13938038,9258270
k1,201:14354919,9258270:416881
x1,201:14994003,9258270
$1,201:15055830,9258270
x1,201:15569190,9258270
k1,201:16261166,9258270:691976
x1,201:17052323,9258270
x1,201:17330393,9258270
k1,201:17703652,9258270:373259
x1,201:21215890,9258270
k1,201:21589149,9258270:373259
x1,201:21888609,9258270
x1,201:22423359,9258270
x1,201:22786989,9258270
k1,201:23160248,9258270:373259
x1,201:26882108,9258270
k1,201:27255366,9258270:373258
x1,201:28282086,9258270
x1,201:29591154,9258270
k1,201:29964413,9258270:373259
x1,201:30884183,9258270
k1,201:31257442,9258270:373259
x1,201:32326942,9258270
k1,201:32326942,9258270:0
)
(1,202:6767902,10830969:25559040,546132,152916
x1,202:10404202,10830969
k1,201:10679626,10830969:275424
x1,201:12052864,10830969
x1,201:13533052,10830969
k1,201:13808476,10830969:275424
$1,201:13808476,10830969
x1,201:14255254,10830969
$1,201:14426374,10830969
x1,201:14640274,10830969
k1,201:15020001,10830969:379727
x1,201:16175061,10830969
k1,201:16450485,10830969:275424
x1,201:16968123,10830969
k1,201:17243547,10830969:275424
x1,201:17628567,10830969
k1,201:17903991,10830969:275424
x1,201:19786311,10830969
k1,201:20061734,10830969:275423
x1,201:23364350,10830969
k1,201:23639774,10830969:275424
x1,201:24260084,10830969
k1,201:24535508,10830969:275424
$1,201:24535508,10830969
x1,201:24982286,10830969
$1,201:25153406,10830969
k1,201:25428830,10830969:275424
x1,201:26241650,10830969
k1,201:26517074,10830969:275424
$1,201:26517074,10830969
x1,201:27156158,10830969
$1,201:27217985,10830969
x1,201:27431885,10830969
k1,201:27711994,10830969:280109
x1,201:28952614,10830969
k1,201:29228038,10830969:275424
x1,201:30297538,10830969
k1,201:30572962,10830969:275424
x1,201:32326942,10830969
k1,201:32326942,10830969:0
)
(1,202:6767902,12403668:25559040,546132,152916
x1,202:7285540,12403668
k1,201:7547187,12403668:261647
x1,201:7932207,12403668
k1,201:8193853,12403668:261646
x1,201:11380963,12403668
k1,201:11642610,12403668:261647
x1,201:14945226,12403668
k1,201:15206872,12403668:261646
x1,201:15827182,12403668
k1,201:16088829,12403668:261647
$1,201:16088829,12403668
x1,201:16535607,12403668
$1,201:16706727,12403668
k1,201:16968373,12403668:261646
x1,201:17781193,12403668
k1,201:18042840,12403668:261647
$1,201:18042840,12403668
x1,201:18681924,12403668
$1,201:18743751,12403668
x1,201:18957651,12403668
k1,201:19314790,12403668:357139
x1,201:20640970,12403668
k1,201:20902617,12403668:261647
x1,201:22784937,12403668
k1,201:23046583,12403668:261646
x1,201:26349199,12403668
k1,201:26610846,12403668:261647
x1,201:30033246,12403668
k1,201:30294892,12403668:261646
x1,201:31321612,12403668
x1,201:32326942,12403668
k1,201:32326942,12403668:0
)
(1,202:6767902,13976367:25559040,546132,152916
x1,202:7285540,13976367
g1,201:7542220,13976367
x1,201:8718670,13976367
x1,201:10494040,13976367
g1,201:10750720,13976367
x1,201:11435200,13976367
g1,201:11691880,13976367
x1,201:12119680,13976367
x1,201:12483310,13976367
g1,201:12739990,13976367
x1,201:16718530,13976367
g1,201:16975210,13976367
x1,201:18215830,13976367
g1,201:18472510,13976367
x1,201:19285330,13976367
x1,201:19670350,13976367
x1,201:19991200,13976367
g1,201:20247880,13976367
x1,201:20632900,13976367
g1,201:20889580,13976367
x1,201:21445720,13976367
x1,201:22754788,13976367
g1,201:23011468,13976367
x1,201:23439268,13976367
x1,201:27375028,13976367
k1,202:32326942,13976367:4951914
g1,202:32326942,13976367
)
(1,204:6767902,17029142:25559040,655359,183500
(1,204:6767902,17029142:2418275,608173,0
g1,204:6767902,17029142
x1,204:8124495,17029142
g1,204:9186177,17029142
)
x1,204:13808642,17029142
g1,204:14162536,17029142
x1,204:18141657,17029142
g1,204:18495551,17029142
x1,204:20559931,17029142
g1,204:20913825,17029142
x1,204:25952444,17029142
g1,204:26306338,17029142
x1,204:27309038,17029142
x1,204:27839878,17029142
x1,204:30857698,17029142
k1,204:32326942,17029142:1469244
g1,204:32326942,17029142
)
(1,206:6767902,19109745:25559040,546132,152916
x1,206:7473499,19109745
k1,205:7731760,19109745:258261
x1,205:8801260,19109745
k1,205:9059521,19109745:258261
x1,205:10047739,19109745
x1,205:11288359,19109745
k1,205:11546620,19109745:258261
x1,205:12064258,19109745
x1,205:12705958,19109745
x1,205:13112368,19109745
x1,205:13711288,19109745
x1,205:15037468,19109745
k1,205:15295729,19109745:258261
x1,205:17160937,19109745
x1,205:17310667,19109745
k1,205:17569324,19109745:258657
x1,205:18638824,19109745
k1,205:18897085,19109745:258261
x1,205:19538785,19109745
x1,205:20270323,19109745
x1,205:21750511,19109745
k1,205:22008772,19109745:258261
x1,205:22415182,19109745
x1,205:23270782,19109745
x1,205:24639742,19109745
k1,205:24898003,19109745:258261
$1,205:24898003,19109745
x1,205:25344781,19109745
$1,205:25515901,19109745
k1,205:25774162,19109745:258261
x1,205:26330302,19109745
x1,205:26997670,19109745
k1,205:27255931,19109745:258261
x1,205:28410991,19109745
x1,205:29052691,19109745
x1,205:30507211,19109745
k1,205:30765472,19109745:258261
x1,205:32326942,19109745
k1,205:32326942,19109745:0
)
(1,206:6767902,20682444:25559040,623265,196608
x1,206:7152922,20682444
k1,205:7497086,20682444:344164
x1,205:8609366,20682444
x1,205:9849986,20682444
k1,205:10194150,20682444:344164
x1,205:11139588,20682444
x1,205:11952408,20682444
x1,205:12808008,20682444
x1,205:14348088,20682444
k1,205:14865296,20682444:517208
$1,205:14865296,20682444
x1,205:15312074,20682444
k1,205:15850553,20682444:367359
x1,205:16449473,20682444
k1,205:16816831,20682444:367358
x1,205:17455915,20682444
k1,205:17752066,20682444:234324
x1,205:18350986,20682444
k1,205:18585309,20682444:234323
x1,205:19224393,20682444
(1,205:19286220,20397054:311300,337875,0
x1,205:19564752,20397054
)
k1,205:19831843,20682444:234323
x1,205:20430763,20682444
k1,205:20665087,20682444:234324
x1,205:20976016,20682444
$1,205:20976016,20682444
x1,205:21189916,20682444
k1,205:21555951,20682444:366035
x1,205:23523831,20682444
k1,205:23867995,20682444:344164
$1,205:23867995,20682444
x1,205:24178924,20682444
k1,205:24546282,20682444:367358
x1,205:25157953,20682444
k1,205:25525312,20682444:367359
x1,205:26170572,20682444
x1,205:27184840,20682444
k1,205:27315910,20682444:131070
x1,205:28000390,20682444
$1,205:28000390,20682444
k1,205:28344554,20682444:344164
x1,205:29585174,20682444
k1,205:29929338,20682444:344164
x1,205:30998838,20682444
k1,205:31343002,20682444:344164
x1,205:31685242,20682444
x1,205:32326942,20682444
k1,206:32326942,20682444:0
)
(1,206:6767902,22255143:25559040,546132,152916
x1,206:7174312,22255143
x1,206:8029912,22255143
x1,206:9056632,22255143
k1,205:9302198,22255143:245566
$1,205:9302198,22255143
x1,205:9941282,22255143
$1,205:10003109,22255143
k1,205:10248676,22255143:245567
x1,205:11082886,22255143
x1,205:11681806,22255143
x1,205:12216556,22255143
x1,205:12965206,22255143
k1,205:13210772,22255143:245566
x1,205:13595792,22255143
k1,205:13841358,22255143:245566
x1,205:15257376,22255143
x1,205:16797456,22255143
k1,205:17043022,22255143:245566
x1,205:18155302,22255143
x1,205:19395922,22255143
k1,205:19641489,22255143:245567
x1,205:20586927,22255143
x1,205:21399747,22255143
x1,205:22255347,22255143
x1,205:23795427,22255143
k1,205:24133962,22255143:338535
x1,205:24839559,22255143
k1,205:25085125,22255143:245566
x1,205:26330023,22255143
k1,205:26575590,22255143:245567
x1,205:27093228,22255143
x1,205:27734928,22255143
x1,205:28141338,22255143
x1,205:28740258,22255143
x1,205:30066438,22255143
k1,205:30312004,22255143:245566
x1,205:32177212,22255143
x1,205:32326942,22255143
k1,205:32326942,22255143:0
)
(1,206:6767902,23827842:25559040,546132,152916
x1,206:7837402,23827842
k1,205:8098847,23827842:261445
x1,205:8740547,23827842
x1,205:9472085,23827842
x1,205:10952273,23827842
k1,205:11213719,23827842:261446
x1,205:11620129,23827842
x1,205:12475729,23827842
x1,205:13844689,23827842
k1,205:14106134,23827842:261445
$1,205:14106134,23827842
x1,205:14552912,23827842
$1,205:14724032,23827842
k1,205:14985477,23827842:261445
x1,205:15541617,23827842
x1,205:16208985,23827842
k1,205:16470431,23827842:261446
x1,205:17839391,23827842
x1,205:20085341,23827842
k1,205:20346786,23827842:261445
x1,205:21159606,23827842
x1,205:22511454,23827842
x1,205:23260104,23827842
k1,205:23521550,23827842:261446
x1,205:25275530,23827842
k1,205:25536975,23827842:261445
x1,205:26606475,23827842
k1,205:26867920,23827842:261445
x1,205:27210160,23827842
x1,205:27595180,23827842
x1,205:27980200,23827842
x1,205:28835800,23827842
x1,205:29862520,23827842
k1,205:30123966,23827842:261446
$1,205:30123966,23827842
x1,205:30763050,23827842
$1,205:30824877,23827842
k1,205:31086322,23827842:261445
x1,205:32326942,23827842
k1,205:32326942,23827842:0
)
(1,206:6767902,25400541:25559040,623265,152916
x1,206:7837402,25400541
k1,205:8140721,25400541:303319
x1,205:9167441,25400541
x1,205:9809141,25400541
x1,205:10540679,25400541
x1,205:11802689,25400541
x1,205:12829409,25400541
k1,205:13132727,25400541:303318
x1,205:16319837,25400541
k1,205:16623156,25400541:303319
x1,205:18206016,25400541
k1,205:18509335,25400541:303319
$1,205:18509335,25400541
x1,205:19148419,25400541
(1,205:19210246,25115151:311300,337875,0
x1,205:19488778,25115151
)
$1,205:19521546,25400541
k1,205:19824864,25400541:303318
x1,205:20381004,25400541
x1,205:21343554,25400541
k1,205:21646873,25400541:303319
x1,205:22908883,25400541
x1,205:23807263,25400541
k1,205:24110581,25400541:303318
x1,205:25573657,25400541
x1,205:26600377,25400541
k1,205:26903696,25400541:303319
x1,205:27823466,25400541
k1,205:28126785,25400541:303319
x1,205:28511805,25400541
k1,205:28815123,25400541:303318
x1,205:30077133,25400541
x1,205:31403313,25400541
k1,205:31706632,25400541:303319
x1,205:32326942,25400541
k1,205:32326942,25400541:0
)
(1,206:6767902,26973240:25559040,623265,152916
x1,206:7837402,26973240
k1,205:8140937,26973240:303535
x1,205:10031813,26973240
k1,205:10514617,26973240:482804
x1,205:12482497,26973240
k1,205:12786032,26973240:303535
x1,205:13342172,26973240
x1,205:14304722,26973240
k1,205:14608256,26973240:303534
x1,205:15421076,26973240
k1,205:15724611,26973240:303535
x1,205:17401587,26973240
k1,205:17705122,26973240:303535
x1,205:19202422,26973240
k1,205:19505957,26973240:303535
x1,205:20969033,26973240
x1,205:21995753,26973240
k1,205:22299287,26973240:303534
x1,205:23715305,26973240
k1,205:24018840,26973240:303535
x1,205:24831660,26973240
k1,205:25135195,26973240:303535
x1,205:25691335,26973240
x1,205:27060295,26973240
k1,205:27363829,26973240:303534
$1,205:27363829,26973240
x1,205:28002913,26973240
$1,205:28064740,26973240
k1,205:28368275,26973240:303535
x1,205:29052755,26973240
k1,205:29356290,26973240:303535
$1,205:29356290,26973240
x1,205:29995374,26973240
(1,205:30057201,26687850:311300,337875,0
x1,205:30335733,26687850
)
$1,205:30368501,26973240
x1,205:30582401,26973240
k1,205:31065205,26973240:482804
x1,205:32070262,26973240
x1,205:32326942,26973240
k1,206:32326942,26973240:0
)
(1,206:6767902,28545939:25559040,546132,152916
x1,206:7837402,28545939
k1,205:8085910,28545939:248508
x1,205:10234923,28545939
k1,205:10483431,28545939:248508
x1,205:11809611,28545939
x1,205:12216021,28545939
x1,205:12601041,28545939
x1,205:14402079,28545939
k1,205:14652221,28545939:250142
x1,205:15721721,28545939
k1,205:15970229,28545939:248508
x1,205:17510309,28545939
x1,205:17895329,28545939
x1,205:18750929,28545939
x1,205:19264289,28545939
x1,205:19649309,28545939
k1,205:19897817,28545939:248508
x1,205:20518127,28545939
k1,205:20766634,28545939:248507
x1,205:22229710,28545939
x1,205:23256430,28545939
x1,205:24633946,28545939
k1,205:24882454,28545939:248508
x1,205:25802224,28545939
k1,205:26050732,28545939:248508
x1,205:27312742,28545939
x1,205:28211122,28545939
k1,205:28459630,28545939:248508
x1,205:29922706,28545939
x1,205:30949426,28545939
x1,205:32326942,28545939
k1,205:32326942,28545939:0
)
(1,206:6767902,30118638:25559040,623265,233745
x1,206:7388212,30118638
k1,205:7756136,30118638:367924
$1,205:7756136,30118638
(1,205:7756136,30118638:2015312,623265,152916
x1,205:8395220,30118638
x1,205:8628167,30118638
g1,205:8759237,30118638
x1,205:9398321,30118638
(1,205:9460148,29833248:311300,337875,0
x1,205:9738680,29833248
)
)
$1,205:9771448,30118638
k1,205:10139372,30118638:367924
x1,205:10695512,30118638
x1,205:11362880,30118638
k1,205:11730804,30118638:367924
x1,205:13099764,30118638
x1,205:15345714,30118638
k1,205:15713639,30118638:367925
x1,205:16483679,30118638
x1,205:17424839,30118638
x1,205:19478279,30118638
k1,205:19846203,30118638:367924
x1,205:20274003,30118638
x1,205:20659023,30118638
k1,205:21026947,30118638:367924
x1,205:21433357,30118638
x1,205:22288957,30118638
x1,205:23657917,30118638
k1,205:24025841,30118638:367924
$1,205:24025841,30118638
x1,205:24472619,30118638
$1,205:24643739,30118638
k1,205:25011663,30118638:367924
x1,205:25311123,30118638
$1,205:25311123,30118638
x1,205:25861574,30118638
x1,205:26608178,30118638
(1,205:26608178,30250438:1427785,402681,101945
x1,205:27066345,30250438
x1,205:27689218,30250438
(1,205:27730132,30101162:273063,253405,0
x1,205:27970427,30101162
)
)
k1,205:28443764,30118638:407801
x1,205:29042684,30118638
k1,205:29450485,30118638:407801
x1,205:29897263,30118638
$1,205:30068383,30118638
x1,205:30581743,30118638
k1,205:31257715,30118638:675972
x1,205:32048872,30118638
x1,205:32326942,30118638
k1,205:32326942,30118638:0
)
(1,206:6767902,31691337:25559040,589824,196608
x1,206:8136862,31691337
x1,206:10019182,31691337
k1,205:10293676,31691337:274494
x1,205:10593136,31691337
x1,205:11127886,31691337
x1,205:11491516,31691337
k1,205:11766010,31691337:274494
x1,205:13524268,31691337
x1,205:17160568,31691337
k1,205:17435062,31691337:274494
x1,205:19146262,31691337
x1,205:19531282,31691337
x1,205:20498110,31691337
k1,205:20777057,31691337:278947
x1,205:21846557,31691337
x1,205:22830497,31691337
x1,205:23750267,31691337
x1,205:24071117,31691337
k1,205:24345611,31691337:274494
x1,205:26142371,31691337
k1,205:26416865,31691337:274494
x1,205:28085285,31691337
x1,205:28491695,31691337
x1,205:29518415,31691337
k1,205:29792909,31691337:274494
x1,205:32326942,31691337
k1,205:32326942,31691337:0
)
(1,206:6767902,33264036:25559040,589824,196608
x1,206:8008522,33264036
k1,205:8297608,33264036:289086
x1,205:8725408,33264036
x1,205:9752128,33264036
x1,205:10564948,33264036
x1,205:12019468,33264036
k1,205:12308554,33264036:289086
x1,205:13035814,33264036
x1,205:13677514,33264036
x1,205:14297824,33264036
x1,205:15110644,33264036
x1,205:16436824,33264036
k1,205:16725911,33264036:289087
x1,205:18404890,33264036
k1,205:18693943,33264036:289053
x1,205:20191243,33264036
k1,205:20480330,33264036:289087
x1,205:20865350,33264036
k1,205:21154436,33264036:289086
x1,205:22651736,33264036
x1,205:23935136,33264036
x1,205:24790736,33264036
k1,205:25079822,33264036:289086
x1,205:27176042,33264036
x1,205:27839132,33264036
k1,205:28136320,33264036:297188
x1,205:29205820,33264036
k1,205:29494906,33264036:289086
x1,205:30654244,33264036
x1,205:31642462,33264036
x1,205:32326942,33264036
k1,206:32326942,33264036:0
)
(1,206:6767902,34836735:25559040,589824,196608
x1,206:7687672,34836735
x1,206:8008522,34836735
k1,205:8268512,34836735:259990
x1,205:9295232,34836735
x1,205:10300562,34836735
k1,205:10560553,34836735:259991
x1,205:11929513,34836735
x1,205:13041793,34836735
x1,205:13255693,34836735
x1,205:14239633,34836735
k1,205:14499623,34836735:259990
x1,205:15996923,34836735
k1,205:16256913,34836735:259990
x1,205:17411973,34836735
x1,205:18053673,34836735
x1,205:19978773,34836735
k1,205:20238763,34836735:259990
x1,205:20970301,34836735
x1,205:21676171,34836735
x1,205:21890071,34836735
x1,205:22317871,34836735
x1,205:23045131,34836735
x1,205:24371311,34836735
k1,205:24631302,34836735:259991
x1,205:26876979,34836735
x1,205:27379508,34836735
x1,205:28641518,34836735
k1,205:28901505,34836735:259987
x1,205:30826332,34836735
k1,205:31086322,34836735:259990
x1,205:32326942,34836735
k1,205:32326942,34836735:0
)
(1,206:6767902,36409434:25559040,589824,196608
x1,206:7174312,36409434
x1,205:7944352,36409434
k1,205:8230569,36409434:286217
x1,205:9203678,36409434
x1,205:10914878,36409434
k1,205:11208479,36409434:293601
x1,205:12962459,36409434
k1,205:13256060,36409434:293601
x1,205:15940369,36409434
k1,205:16226586,36409434:286217
x1,205:16868286,36409434
k1,205:17154503,36409434:286217
x1,205:18181223,36409434
k1,205:18474825,36409434:293602
x1,205:20228805,36409434
k1,205:20522406,36409434:293601
x1,205:21677466,36409434
k1,205:21963683,36409434:286217
x1,205:23204303,36409434
k1,205:23490520,36409434:286217
x1,205:25329787,36409434
k1,205:25623388,36409434:293601
x1,205:27676828,36409434
k1,205:28107679,36409434:430851
x1,205:29433859,36409434
k1,205:29720076,36409434:286217
x1,205:30800135,36409434
k1,205:31086322,36409434:286187
x1,205:32326942,36409434
k1,205:32326942,36409434:0
)
(1,206:6767902,37982133:25559040,546132,152916
x1,206:8714119,37982133
x1,206:9216648,37982133
x1,205:10179198,37982133
k1,205:10522846,37982133:343648
x1,205:12234046,37982133
x1,205:12619066,37982133
x1,205:13371994,37982133
k1,205:13715730,37982133:343736
x1,205:14742450,37982133
k1,205:15086185,37982133:343735
x1,205:15385645,37982133
x1,205:15920395,37982133
x1,205:16284025,37982133
k1,205:16627761,37982133:343736
x1,205:17355021,37982133
x1,205:19536801,37982133
k1,205:19880536,37982133:343735
x1,205:21591736,37982133
x1,205:21976756,37982133
x1,205:22729684,37982133
k1,205:23073420,37982133:343736
x1,205:23757900,37982133
k1,205:24101635,37982133:343735
x1,205:24957235,37982133
x1,205:26454535,37982133
k1,205:26798271,37982133:343736
x1,205:27653871,37982133
x1,205:28680591,37982133
k1,205:29024326,37982133:343735
x1,205:29666026,37982133
x1,205:30996484,37982133
x1,205:32326942,37982133
k1,205:32326942,37982133:0
)
(1,206:6767902,39554832:25559040,546132,152916
x1,206:8265202,39554832
k1,205:8532799,39554832:267597
x1,205:11719909,39554832
k1,205:11987506,39554832:267597
x1,205:14088004,39554832
k1,205:14462995,39554832:374991
x1,205:15789175,39554832
k1,205:16056772,39554832:267597
x1,205:17136831,39554832
k1,205:17404417,39554832:267586
x1,205:19500637,39554832
x1,205:19949827,39554832
k1,205:20217424,39554832:267597
x1,205:20735062,39554832
k1,205:21002659,39554832:267597
x1,205:21815479,39554832
k1,205:22083076,39554832:267597
x1,205:22831726,39554832
x1,205:23901226,39554832
x1,205:25231684,39554832
k1,205:25499281,39554832:267597
x1,205:26119591,39554832
k1,205:26387188,39554832:267597
x1,205:28322301,39554832
k1,205:28589887,39554832:267586
x1,205:29744947,39554832
k1,205:30012544,39554832:267597
x1,205:30825364,39554832
x1,205:32326942,39554832
k1,205:32326942,39554832:0
)
(1,206:6767902,41127531:25559040,546132,152916
x1,206:7152922,41127531
k1,205:7494713,41127531:341791
x1,205:8136413,41127531
x1,205:9227303,41127531
x1,205:9997343,41127531
x1,205:10275413,41127531
k1,205:10617205,41127531:341792
x1,205:12542305,41127531
k1,205:12884096,41127531:341791
x1,205:13530074,41127531
x1,205:14428454,41127531
x1,205:15754634,41127531
k1,205:16096425,41127531:341791
x1,205:16823685,41127531
x1,205:17208705,41127531
x1,205:17914575,41127531
x1,205:19625775,41127531
k1,205:20223349,41127531:597574
x1,205:21014506,41127531
x1,205:21292576,41127531
k1,205:21634367,41127531:341791
x1,205:22383017,41127531
x1,205:22810817,41127531
x1,205:23816147,41127531
k1,205:24157939,41127531:341792
x1,205:25569679,41127531
k1,205:25911470,41127531:341791
x1,205:26991529,41127531
k1,205:27333235,41127531:341706
x1,205:28573855,41127531
k1,205:28915646,41127531:341791
x1,205:30861863,41127531
x1,205:31364392,41127531
x1,205:32326942,41127531
k1,205:32326942,41127531:0
)
(1,206:6767902,42700230:25559040,546132,152916
x1,206:7880182,42700230
x1,206:8307982,42700230
x1,206:8971072,42700230
x1,206:10532542,42700230
g1,205:10789222,42700230
x1,205:12938235,42700230
k1,206:32326943,42700230:19388708
g1,206:32326943,42700230
)
]
(1,211:6767902,49235230:25559040,506811,0
(1,211:6767902,49235230:25559040,506811,0
k1,211:19162402,49235230:12394500
x1,211:19932442,49235230
k1,211:32326942,49235230:12394500
)
)
]
]
!20772
}16
!11
{17
[1,215:4736286,49235230:27590656,44498944,0
(1,215:4736286,4736286:0,0,0
[1,215:0,4736286:0,0,0
(1,215:0,0:0,0,0
g1,215:0,0
)
]
)
[1,215:6767902,49235230:25559040,43188224,0
[1,215:6767902,6833438:25559040,786432,0
(1,215:6767902,6833438:25559040,0,0
h1,215:6767902,6833438:25559040,0,0
)
]
[1,215:6767902,47269150:25559040,38797312,0
(1,208:6767902,9258270:25559040,655359,0
(1,208:6767902,9258270:2418275,608173,0
g1,208:6767902,9258270
x1,208:8124495,9258270
g1,208:9186177,9258270
)
x1,208:14664980,9258270
g1,208:15018874,9258270
x1,208:17632664,9258270
g1,208:17986558,9258270
x1,208:19402134,9258270
x1,208:20800779,9258270
g1,208:21154673,9258270
x1,208:22443547,9258270
g1,208:22797441,9258270
x1,208:26388156,9258270
g1,208:26742050,9258270
x1,208:27302382,9258270
x1,208:30792060,9258270
k1,208:32326942,9258270:1534882
g1,208:32326942,9258270
)
(1,211:6767902,11338873:25559040,546132,152916
x1,211:8094082,11338873
k1,209:8468875,11338873:374793
x1,209:9923395,11338873
k1,209:10298188,11338873:374793
x1,209:11457526,11338873
x1,209:13789036,11338873
k1,209:14163829,11338873:374793
x1,209:16029037,11338873
k1,209:16403830,11338873:374793
x1,209:19916068,11338873
k1,209:20290861,11338873:374793
x1,209:20675881,11338873
k1,209:21050674,11338873:374793
x1,209:23895544,11338873
k1,209:24270337,11338873:374793
x1,209:26435005,11338873
x1,209:27183655,11338873
k1,209:27558448,11338873:374793
x1,209:29718838,11338873
k1,209:30093631,11338873:374793
$1,209:30093631,11338873
x1,209:30540409,11338873
$1,209:30711529,11338873
k1,209:31086322,11338873:374793
x1,209:32326942,11338873
k1,209:32326942,11338873:0
)
(1,211:6767902,12911572:25559040,546132,152916
x1,211:7067362,12911572
x1,209:7602112,12911572
x1,209:7965742,12911572
k1,209:8318764,12911572:353022
x1,209:11313364,12911572
k1,209:11666386,12911572:353022
x1,209:12393646,12911572
x1,209:12778666,12911572
x1,209:14964724,12911572
k1,209:15317746,12911572:353022
$1,209:15317746,12911572
x1,209:15956830,12911572
$1,209:16018657,12911572
k1,209:16371679,12911572:353022
x1,209:17612299,12911572
k1,209:17965321,12911572:353022
$1,209:17965321,12911572
x1,209:18492381,12911572
$1,209:18548859,12911572
x1,209:18762759,12911572
k1,209:19394026,12911572:631267
x1,209:20720206,12911572
k1,209:21073228,12911572:353022
x1,209:22099948,12911572
x1,209:23105278,12911572
k1,209:23458300,12911572:353022
x1,209:24078610,12911572
k1,209:24431632,12911572:353022
x1,209:26061550,12911572
x1,209:26553520,12911572
x1,209:27323560,12911572
k1,209:27676582,12911572:353022
x1,209:28318282,12911572
x1,209:30183490,12911572
k1,209:30536512,12911572:353022
x1,209:31092652,12911572
x1,209:31760020,12911572
k1,209:32113042,12911572:353022
x1,209:32326942,12911572
k1,209:32326942,12911572:0
)
(1,211:6767902,14484271:25559040,589824,196608
x1,211:7264243,14484271
x1,209:7718212,14484271
x1,209:8485840,14484271
k1,209:9060289,14484271:403329
x1,209:9659209,14484271
k1,209:10062538,14484271:403329
x1,209:11305096,14484271
x1,209:11538043,14484271
k1,209:11669113,14484271:131070
x1,209:12196173,14484271
x1,209:12552111,14484271
k1,209:12955440,14484271:403329
x1,209:13554360,14484271
k1,209:13957690,14484271:403330
(1,209:13957690,14484271:1176450,338603,152916
(1,209:13957690,14484271:1176450,338603,152916
x1,209:15134140,14484271
)
)
x1,209:16072684,14484271
k1,209:16383222,14484271:248711
x1,209:16982142,14484271
k1,209:17230854,14484271:248712
x1,209:17757914,14484271
x1,209:18883892,14484271
k1,209:19132604,14484271:248712
x1,209:19731524,14484271
k1,209:19980235,14484271:248711
(1,209:19980235,14484271:1176450,338603,152916
(1,209:19980235,14484271:1176450,338603,152916
x1,209:21156685,14484271
)
)
x1,209:22095229,14484271
k1,209:22405768,14484271:248712
x1,209:23004688,14484271
k1,209:23253400,14484271:248712
x1,209:23780460,14484271
x1,209:24136398,14484271
$1,209:24136398,14484271
x1,209:24350298,14484271
k1,209:24742749,14484271:392451
x1,209:26710629,14484271
k1,210:27075926,14484271:365297
$1,210:27075926,14484271
x1,210:27513512,14484271
k1,210:27916841,14484271:403329
x1,210:28528512,14484271
k1,210:28931841,14484271:403329
(1,210:28931841,14484271:1069500,521949,0
(1,210:28931841,14484271:1069500,521949,0
x1,210:30001341,14484271
)
)
x1,210:31511392,14484271
k1,210:31642462,14484271:131070
x1,210:32326942,14484271
$1,210:32326942,14484271
k1,211:32326942,14484271:0
)
(1,211:6767902,16056970:25559040,589824,196608
x1,211:8008522,16056970
k1,210:8274860,16056970:266338
$1,210:8274860,16056970
x1,210:8801920,16056970
k1,210:9093287,16056970:234889
x1,210:9704958,16056970
k1,210:9939847,16056970:234889
x1,210:10585107,16056970
x1,210:11599375,16056970
k1,210:11730445,16056970:131070
x1,210:12414925,16056970
$1,210:12414925,16056970
x1,210:12628825,16056970
k1,210:13000039,16056970:371214
x1,210:15074596,16056970
k1,210:15340934,16056970:266338
x1,210:17489947,16056970
k1,210:17756285,16056970:266338
x1,210:19082465,16056970
x1,210:21674933,16056970
k1,210:21943685,16056970:268752
x1,210:23013185,16056970
k1,210:23279523,16056970:266338
x1,210:23835663,16056970
x1,210:25183233,16056970
x1,210:25765041,16056970
k1,210:26031379,16056970:266338
x1,210:26651689,16056970
k1,210:26918027,16056970:266338
x1,210:27324437,16056970
x1,210:29852735,16056970
k1,210:30119073,16056970:266338
$1,210:30119073,16056970
x1,210:30758157,16056970
$1,210:30819984,16056970
k1,210:31086322,16056970:266338
x1,210:32326942,16056970
k1,210:32326942,16056970:0
)
(1,211:6767902,17629669:25559040,546132,152916
x1,211:7294962,17629669
$1,210:7351440,17629669
k1,210:7645533,17629669:294093
x1,210:8287233,17629669
k1,210:8581325,17629669:294092
x1,210:12602645,17629669
k1,210:12896738,17629669:294093
x1,210:13966238,17629669
k1,210:14260330,17629669:294092
x1,210:17554390,17629669
x1,210:17939410,17629669
k1,210:18233503,17629669:294093
x1,210:18853813,17629669
k1,210:19147906,17629669:294093
x1,210:23015218,17629669
k1,210:23309310,17629669:294092
x1,210:24229080,17629669
k1,210:24523173,17629669:294093
$1,210:24523173,17629669
x1,210:24969951,17629669
$1,210:25141071,17629669
k1,210:25435164,17629669:294093
x1,210:25991304,17629669
x1,210:26953854,17629669
k1,210:27247946,17629669:294092
x1,210:28193384,17629669
k1,210:28487477,17629669:294093
x1,210:29171957,17629669
k1,210:29466049,17629669:294092
x1,210:29893849,17629669
x1,210:30257479,17629669
k1,210:30551572,17629669:294093
x1,210:32326942,17629669
k1,210:32326942,17629669:0
)
(1,211:6767902,19202368:25559040,589824,196608
x1,211:7067362,19202368
$1,210:7067362,19202368
x1,210:7617813,19202368
x1,210:8364417,19202368
(1,210:8364417,19320332:479421,358263,0
x1,210:8687278,19320332
)
k1,210:9062288,19202368:218450
x1,210:9661208,19202368
k1,210:9879658,19202368:218450
x1,210:10518742,19202368
k1,210:10633805,19202368:53236
x1,210:11232725,19202368
k1,210:11285960,19202368:53235
x1,210:11813020,19202368
$1,210:11869498,19202368
x1,210:12382858,19202368
k1,210:12705266,19202368:322408
x1,210:14459246,19202368
k1,210:14656429,19202368:197183
x1,210:15725929,19202368
k1,210:15923113,19202368:197184
x1,210:18280291,19202368
k1,210:18477474,19202368:197183
x1,210:21780090,19202368
k1,210:21977274,19202368:197184
x1,210:24651024,19202368
k1,210:24848207,19202368:197183
x1,210:25874927,19202368
x1,210:27183995,19202368
k1,210:27381179,19202368:197184
x1,210:28450679,19202368
k1,210:28647862,19202368:197183
x1,210:31941922,19202368
x1,210:32326942,19202368
k1,210:32326942,19202368:0
)
(1,211:6767902,20775067:25559040,546132,152916
x1,211:7388212,20775067
k1,210:7675515,20775067:287303
x1,210:11106471,20775067
x1,210:11598441,20775067
k1,210:11893400,20775067:294959
x1,210:12449540,20775067
x1,210:12770390,20775067
k1,210:13057693,20775067:287303
x1,210:13699393,20775067
x1,210:14084413,20775067
x1,210:17061901,20775067
k1,210:17349203,20775067:287302
x1,210:18418703,20775067
k1,210:18706006,20775067:287303
x1,210:20032186,20775067
k1,210:20319489,20775067:287303
x1,210:20939799,20775067
k1,210:21227102,20775067:287303
x1,210:24114752,20775067
k1,210:24402055,20775067:287303
x1,210:25642675,20775067
k1,210:25929978,20775067:287303
x1,210:29309598,20775067
k1,210:29596901,20775067:287303
x1,210:30666401,20775067
k1,210:30953704,20775067:287303
x1,210:32326942,20775067
k1,210:32326942,20775067:0
)
(1,211:6767902,22347766:25559040,546132,152916
x1,211:7388212,22347766
k1,210:7686530,22347766:298318
x1,210:10278998,22347766
k1,210:10577316,22347766:298318
x1,210:13464966,22347766
k1,210:13763284,22347766:298318
x1,210:16223134,22347766
k1,210:16521453,22347766:298319
x1,210:16949253,22347766
x1,210:17334273,22347766
k1,210:17632591,22347766:298318
x1,210:18702091,22347766
k1,210:19000409,22347766:298318
x1,210:21314807,22347766
k1,210:21613125,22347766:298318
x1,210:23029143,22347766
k1,210:23496298,22347766:467155
x1,210:25464178,22347766
k1,210:25762496,22347766:298318
x1,210:26318636,22347766
x1,210:27281186,22347766
k1,210:27579504,22347766:298318
x1,210:27878964,22347766
x1,210:28413714,22347766
x1,210:28777344,22347766
k1,210:29075662,22347766:298318
x1,210:32326942,22347766
k1,210:32326942,22347766:0
)
(1,211:6767902,23920465:25559040,546132,152916
x1,211:7794622,23920465
x1,210:9317590,23920465
k1,210:9766979,23920465:449389
x1,210:10151999,23920465
k1,210:10462253,23920465:310254
x1,210:12819431,23920465
k1,210:13129686,23920465:310255
x1,210:16432302,23920465
k1,210:16742556,23920465:310254
x1,210:17362866,23920465
k1,210:17673121,23920465:310255
$1,210:17673121,23920465
x1,210:18119899,23920465
$1,210:18291019,23920465
k1,210:18601273,23920465:310254
x1,210:19414093,23920465
k1,210:19724348,23920465:310255
$1,210:19724348,23920465
x1,210:20363432,23920465
$1,210:20425259,23920465
k1,210:20735513,23920465:310254
x1,210:21976133,23920465
k1,210:22286388,23920465:310255
$1,210:22286388,23920465
x1,210:22813448,23920465
$1,210:22869926,23920465
k1,210:23180180,23920465:310254
x1,210:24420800,23920465
k1,210:24731055,23920465:310255
x1,210:25116075,23920465
k1,210:25426329,23920465:310254
x1,210:27783507,23920465
k1,210:28093762,23920465:310255
x1,210:31396378,23920465
k1,210:31706632,23920465:310254
x1,210:32326942,23920465
k1,210:32326942,23920465:0
)
(1,211:6767902,25493164:25559040,546132,152916
x1,211:7214680,25493164
$1,210:7385800,25493164
k1,210:7671412,25493164:285612
x1,210:8484232,25493164
k1,210:8769844,25493164:285612
$1,210:8769844,25493164
x1,210:9296904,25493164
$1,210:9353382,25493164
k1,210:9638994,25493164:285612
x1,210:11072124,25493164
x1,210:11221854,25493164
k1,210:11650890,25493164:429036
x1,210:12977070,25493164
k1,210:13262682,25493164:285612
x1,210:16984542,25493164
k1,210:17270153,25493164:285611
x1,210:18296873,25493164
x1,210:19302203,25493164
k1,210:19587815,25493164:285612
x1,210:22667975,25493164
k1,210:22953587,25493164:285612
x1,210:23381387,25493164
x1,210:24515057,25493164
k1,210:24800669,25493164:285612
x1,210:28141787,25493164
k1,210:28427399,25493164:285612
$1,210:28427399,25493164
x1,210:29066483,25493164
$1,210:29128310,25493164
k1,210:29413922,25493164:285612
x1,210:30654542,25493164
k1,210:30940154,25493164:285612
$1,210:30940154,25493164
x1,210:31467214,25493164
$1,210:31523692,25493164
k1,210:31809304,25493164:285612
x1,210:32326942,25493164
k1,210:32326942,25493164:0
)
(1,211:6767902,27065863:25559040,546132,152916
x1,211:7944352,27065863
x1,210:9719722,27065863
g1,210:9976402,27065863
x1,210:10660882,27065863
g1,210:10917562,27065863
x1,210:12029842,27065863
x1,210:13398802,27065863
g1,210:13655482,27065863
x1,210:15323902,27065863
g1,210:15580582,27065863
x1,210:18155938,27065863
g1,210:18412618,27065863
x1,210:22652116,27065863
k1,211:32326942,27065863:9674826
g1,211:32326942,27065863
)
(1,213:6767902,30637137:25559040,786431,0
(1,213:6767902,30637137:1911028,729808,0
g1,213:6767902,30637137
x1,213:7404911,30637137
g1,213:8678930,30637137
)
x1,213:10802295,30637137
x1,213:14642045,30637137
g1,213:15066718,30637137
x1,213:18730574,30637137
k1,213:32326942,30637137:13596368
g1,213:32326942,30637137
)
(1,215:6767902,32988623:25559040,546132,152916
x1,215:7473499,32988623
k1,214:7740292,32988623:266793
x1,214:8985190,32988623
k1,214:9251983,32988623:266793
x1,214:10240201,32988623
x1,214:11780281,32988623
k1,214:12049602,32988623:269321
x1,214:12605742,32988623
x1,214:12926592,32988623
k1,214:13193384,32988623:266792
x1,214:15336662,32988623
x1,214:15614732,32988623
k1,214:15881525,32988623:266793
x1,214:16951025,32988623
k1,214:17217818,32988623:266793
x1,214:17735456,32988623
x1,214:18377156,32988623
x1,214:18783566,32988623
x1,214:19382486,32988623
x1,214:20708666,32988623
k1,214:20975459,32988623:266793
x1,214:21617159,32988623
x1,214:23165795,32988623
k1,214:23432588,32988623:266793
x1,214:24052898,32988623
k1,214:24319690,32988623:266792
x1,214:25389190,32988623
k1,214:25655983,32988623:266793
x1,214:26768263,32988623
x1,214:27196063,32988623
x1,214:28676251,32988623
k1,214:28943044,32988623:266793
x1,214:29584744,32988623
x1,214:30354784,32988623
x1,214:31471342,32988623
x1,214:32326942,32988623
k1,214:32326942,32988623:0
)
(1,215:6767902,34561322:25559040,546132,0
x1,215:8864122,34561322
x1,214:9313312,34561322
k1,214:9516907,34561322:203595
x1,214:10372507,34561322
x1,214:11442007,34561322
k1,214:11645603,34561322:203596
x1,214:13356803,34561322
k1,214:13560398,34561322:203595
x1,214:14202098,34561322
x1,214:15292988,34561322
x1,214:16063028,34561322
x1,214:16341098,34561322
k1,214:16544694,34561322:203596
x1,214:17532912,34561322
x1,214:18645192,34561322
x1,214:19761750,34561322
k1,214:20086295,34561322:324545
x1,214:20877452,34561322
x1,214:21155522,34561322
k1,214:21359118,34561322:203596
x1,214:22514178,34561322
x1,214:24486336,34561322
k1,214:24689931,34561322:203595
x1,214:25759431,34561322
k1,214:25963027,34561322:203596
x1,214:27417547,34561322
x1,214:27631447,34561322
x1,214:28658167,34561322
k1,214:28861762,34561322:203595
x1,214:30016822,34561322
x1,214:30444622,34561322
x1,214:32326942,34561322
k1,214:32326942,34561322:0
)
(1,215:6767902,36134021:25559040,546132,152916
x1,215:6981802,36134021
x1,215:7409602,36134021
x1,215:8329372,36134021
x1,215:8735782,36134021
x1,215:9291922,36134021
k1,214:9660485,36134021:368563
x1,214:10580255,36134021
k1,214:10948817,36134021:368562
x1,214:12018317,36134021
x1,214:12424727,36134021
k1,214:12793290,36134021:368563
x1,214:13606110,36134021
x1,214:14957958,36134021
x1,214:15706608,36134021
k1,214:16075170,36134021:368562
x1,214:17572470,36134021
k1,214:17941033,36134021:368563
x1,214:18368833,36134021
x1,214:19416943,36134021
x1,214:19695013,36134021
k1,214:20063576,36134021:368563
x1,214:21950174,36134021
k1,214:22318736,36134021:368562
x1,214:23131556,36134021
k1,214:23500119,36134021:368563
x1,214:24569619,36134021
k1,214:24938181,36134021:368562
x1,214:25922121,36134021
x1,214:26863281,36134021
x1,214:27077181,36134021
x1,214:28018341,36134021
k1,214:28386904,36134021:368563
x1,214:29332342,36134021
x1,214:30145162,36134021
x1,214:31000762,36134021
x1,214:32326942,36134021
k1,214:32326942,36134021:0
)
(1,215:6767902,37706720:25559040,546132,152916
x1,215:7922962,37706720
x1,215:8564662,37706720
x1,215:10019182,37706720
k1,214:10294943,37706720:275761
x1,214:10722743,37706720
x1,214:11107763,37706720
k1,214:11383523,37706720:275760
x1,214:12453023,37706720
k1,214:12728784,37706720:275761
x1,214:13755504,37706720
x1,214:14397204,37706720
x1,214:15128742,37706720
x1,214:16390752,37706720
x1,214:17417472,37706720
k1,214:17693233,37706720:275761
x1,214:18334933,37706720
x1,214:18955243,37706720
x1,214:19468603,37706720
x1,214:20452543,37706720
k1,214:20728303,37706720:275760
x1,214:21583903,37706720
x1,214:23509003,37706720
k1,214:23784764,37706720:275761
x1,214:24191174,37706720
x1,214:24747314,37706720
x1,214:26034992,37706720
k1,214:26434474,37706720:399482
x1,214:26937003,37706720
x1,214:27557313,37706720
k1,214:27833073,37706720:275760
x1,214:28260873,37706720
x1,214:28667283,37706720
x1,214:29950683,37706720
x1,214:30164583,37706720
x1,214:31105743,37706720
k1,214:31381504,37706720:275761
x1,214:32070262,37706720
x1,214:32326942,37706720
k1,215:32326942,37706720:0
)
(1,215:6767902,39279419:25559040,546132,152916
x1,215:8021356,39279419
x1,215:9433096,39279419
x1,215:9925066,39279419
k1,214:10151810,39279419:226744
x1,214:10707950,39279419
x1,214:11028800,39279419
k1,214:11248059,39279419:219259
x1,214:11894037,39279419
x1,214:12407397,39279419
x1,214:14503617,39279419
k1,214:14722876,39279419:219259
x1,214:15792376,39279419
k1,214:16011636,39279419:219260
x1,214:17337816,39279419
k1,214:17557075,39279419:219259
x1,214:18177385,39279419
k1,214:18396645,39279419:219260
x1,214:19123905,39279419
x1,214:19508925,39279419
x1,214:20129235,39279419
x1,214:21241515,39279419
k1,214:21460774,39279419:219259
x1,214:21888574,39279419
x1,214:22273594,39279419
k1,214:22492854,39279419:219260
x1,214:24032934,39279419
x1,214:24439344,39279419
k1,214:24658603,39279419:219259
x1,214:25728103,39279419
k1,214:25947363,39279419:219260
x1,214:27401883,39279419
x1,214:27615783,39279419
x1,214:28642503,39279419
k1,214:28861762,39279419:219259
x1,214:30016822,39279419
x1,214:30444622,39279419
x1,214:32326942,39279419
k1,214:32326942,39279419:0
)
(1,215:6767902,40852118:25559040,589824,196608
x1,215:6981802,40852118
x1,215:7409602,40852118
x1,215:8329372,40852118
x1,215:8735782,40852118
x1,215:9595660,40852118
k1,214:9786243,40852118:190583
x1,214:10513503,40852118
x1,214:10898523,40852118
x1,214:11822571,40852118
k1,214:12013153,40852118:190582
x1,214:13082653,40852118
k1,214:13273236,40852118:190583
x1,214:14086056,40852118
x1,214:15437904,40852118
x1,214:16186554,40852118
k1,214:16377137,40852118:190583
x1,214:17874437,40852118
k1,214:18065020,40852118:190583
x1,214:18492820,40852118
x1,214:19540930,40852118
x1,214:20122738,40852118
k1,214:20313320,40852118:190582
x1,214:21767840,40852118
x1,214:22837067,40852118
k1,214:23027650,40852118:190583
x1,214:24097150,40852118
k1,214:24287733,40852118:190583
x1,214:26084493,40852118
k1,214:26275076,40852118:190583
x1,214:26895386,40852118
k1,214:27085968,40852118:190582
x1,214:28155468,40852118
k1,214:28346051,40852118:190583
x1,214:29291489,40852118
x1,214:31088249,40852118
k1,214:31278832,40852118:190583
x1,214:31706632,40852118
x1,214:32070262,40852118
x1,214:32326942,40852118
k1,215:32326942,40852118:0
)
(1,215:6767902,42424817:25559040,546132,152916
x1,215:7067362,42424817
x1,215:7602112,42424817
x1,215:8693002,42424817
k1,214:8939642,42424817:246640
x1,214:10009142,42424817
k1,214:10255781,42424817:246639
x1,214:11068601,42424817
x1,214:12420449,42424817
x1,214:13169099,42424817
k1,214:13415739,42424817:246640
x1,214:14913039,42424817
k1,214:15159678,42424817:246639
x1,214:16400298,42424817
k1,214:16646938,42424817:246640
x1,214:17716438,42424817
k1,214:17963078,42424817:246640
x1,214:19759838,42424817
k1,214:20006477,42424817:246639
x1,214:20626787,42424817
k1,214:20873427,42424817:246640
x1,214:21900147,42424817
x1,214:22541847,42424817
x1,214:23273385,42424817
x1,214:24535395,42424817
x1,214:25562115,42424817
k1,214:25808754,42424817:246639
x1,214:26878254,42424817
x1,214:27862194,42424817
x1,214:28781964,42424817
x1,214:29102814,42424817
k1,214:29349454,42424817:246640
x1,214:29777254,42424817
x1,214:30487402,42424817
x1,214:31129102,42424817
x1,214:32326942,42424817
k1,214:32326942,42424817:0
)
(1,215:6767902,43997516:25559040,589824,196608
x1,215:7713340,43997516
x1,215:8526160,43997516
x1,215:9381760,43997516
x1,215:11011678,43997516
k1,214:11329897,43997516:318219
x1,214:12735084,43997516
x1,214:15045204,43997516
k1,214:15378809,43997516:333605
x1,214:16619429,43997516
k1,214:16937648,43997516:318219
x1,214:18007148,43997516
k1,214:18325367,43997516:318219
x1,214:18710387,43997516
x1,214:19095407,43997516
x1,214:19715717,43997516
x1,214:20827997,43997516
k1,214:21146217,43997516:318220
x1,214:23071317,43997516
k1,214:23389536,43997516:318219
x1,214:24009846,43997516
k1,214:24328065,43997516:318219
x1,214:25397565,43997516
k1,214:25715785,43997516:318220
x1,214:26870845,43997516
x1,214:27298645,43997516
x1,214:29180965,43997516
k1,214:29499184,43997516:318219
x1,214:29713084,43997516
x1,214:30140884,43997516
x1,214:31060654,43997516
x1,214:31467064,43997516
x1,214:32326942,43997516
k1,214:32326942,43997516:0
)
(1,215:6767902,45570215:25559040,589824,196608
x1,215:9205816,45570215
k1,214:9386997,45570215:181181
x1,214:11140977,45570215
k1,214:11322158,45570215:181181
x1,214:12391658,45570215
k1,214:12572839,45570215:181181
x1,214:13214539,45570215
x1,214:14583499,45570215
x1,214:16209139,45570215
k1,214:16390320,45570215:181181
x1,214:16796730,45570215
x1,214:17652330,45570215
x1,214:19021290,45570215
k1,214:19202471,45570215:181181
$1,214:19202471,45570215
x1,214:19649249,45570215
$1,214:19820369,45570215
k1,214:20001550,45570215:181181
x1,214:20643250,45570215
k1,214:20824431,45570215:181181
x1,214:21812649,45570215
x1,214:23138829,45570215
k1,214:23320010,45570215:181181
x1,214:24303950,45570215
k1,214:24485131,45570215:181181
x1,214:25002769,45570215
k1,214:25183950,45570215:181181
x1,214:26253450,45570215
k1,214:26434631,45570215:181181
x1,214:27589691,45570215
x1,214:28231391,45570215
x1,214:29557571,45570215
x1,214:30776801,45570215
k1,214:30957982,45570215:181181
x1,214:32070262,45570215
x1,214:32326942,45570215
k1,215:32326942,45570215:0
)
(1,215:6767902,47142914:25559040,546132,152916
x1,215:8008522,47142914
k1,214:8276856,47142914:268334
x1,214:9222294,47142914
x1,214:10035114,47142914
x1,214:10890714,47142914
x1,214:12216894,47142914
k1,214:12485228,47142914:268334
x1,214:13725848,47142914
k1,214:13994181,47142914:268333
x1,214:15063681,47142914
k1,214:15332015,47142914:268334
x1,214:15973715,47142914
x1,214:17342675,47142914
x1,214:18968315,47142914
k1,214:19236649,47142914:268334
x1,214:19643059,47142914
x1,214:20498659,47142914
x1,214:21867619,47142914
k1,214:22135953,47142914:268334
$1,214:22135953,47142914
x1,214:22775037,47142914
$1,214:22836864,47142914
k1,214:23105197,47142914:268333
x1,214:23746897,47142914
k1,214:24015231,47142914:268334
x1,214:25003449,47142914
x1,214:26329629,47142914
k1,214:26597963,47142914:268334
x1,214:27581903,47142914
k1,214:27850237,47142914:268334
x1,214:28367875,47142914
k1,214:28636208,47142914:268333
x1,214:29705708,47142914
k1,214:29974042,47142914:268334
x1,214:31086322,47142914
x1,214:32326942,47142914
k1,214:32326942,47142914:0
)
]
(1,215:6767902,49235230:25559040,506811,0
(1,215:6767902,49235230:25559040,506811,0
k1,215:19162402,49235230:12394500
x1,215:19932442,49235230
k1,215:32326942,49235230:12394500
)
)
]
]
!22589
}17
!11
{18
[1,222:4736286,49235230:27590656,44498944,0
(1,222:4736286,4736286:0,0,0
[1,222:0,4736286:0,0,0
(1,222:0,0:0,0,0
g1,222:0,0
)
]
)
[1,222:6767902,49235230:25559040,43188224,0
[1,222:6767902,6833438:25559040,786432,0
(1,222:6767902,6833438:25559040,0,0
h1,222:6767902,6833438:25559040,0,0
)
]
[1,222:6767902,47269150:25559040,38797312,0
(1,215:6767902,9258270:25559040,546132,152916
x1,215:7713340,9258270
x1,215:8526160,9258270
x1,215:9381760,9258270
x1,215:10921840,9258270
k1,214:11200254,9258270:278414
x1,214:12269754,9258270
k1,214:12543821,9258270:274067
x1,214:14340581,9258270
k1,214:14614647,9258270:274066
x1,214:15234957,9258270
k1,214:15509024,9258270:274067
x1,214:16535744,9258270
x1,214:17177444,9258270
x1,214:17908982,9258270
x1,214:19170992,9258270
x1,214:20197712,9258270
k1,214:20471779,9258270:274067
x1,214:21541279,9258270
x1,214:22525219,9258270
x1,214:23444989,9258270
x1,214:23765839,9258270
k1,214:24039906,9258270:274067
x1,214:24467706,9258270
x1,214:25177854,9258270
x1,214:25819554,9258270
x1,214:27017394,9258270
k1,214:27291461,9258270:274067
x1,214:28236899,9258270
x1,214:29049719,9258270
x1,214:29905319,9258270
x1,214:31535237,9258270
k1,214:31809304,9258270:274067
x1,214:32326942,9258270
k1,214:32326942,9258270:0
)
(1,215:6767902,10830969:25559040,546132,152916
x1,215:7152922,10830969
k1,214:7411755,10830969:258833
x1,214:7818165,10830969
x1,214:9016005,10830969
k1,214:9274839,10830969:258834
x1,214:10344339,10830969
x1,214:10986039,10830969
x1,214:11632017,10830969
x1,214:12059817,10830969
x1,214:12722907,10830969
x1,214:14049087,10830969
k1,214:14307920,10830969:258833
x1,214:14928230,10830969
k1,214:15187063,10830969:258833
x1,214:16256563,10830969
k1,214:16515397,10830969:258834
x1,214:17199877,10830969
x1,214:17627677,10830969
x1,214:18547447,10830969
k1,214:18806280,10830969:258833
x1,214:19426590,10830969
k1,214:19685423,10830969:258833
x1,214:20712143,10830969
x1,214:21353843,10830969
x1,214:22085381,10830969
x1,214:23347391,10830969
x1,214:24374111,10830969
k1,214:24632945,10830969:258834
x1,214:25060745,10830969
x1,214:25770893,10830969
x1,214:26412593,10830969
x1,214:27610433,10830969
k1,214:27869266,10830969:258833
x1,214:28814704,10830969
x1,214:29627524,10830969
x1,214:30483124,10830969
x1,214:32326942,10830969
k1,214:32326942,10830969:0
)
(1,215:6767902,12403668:25559040,589824,196608
x1,215:7473499,12403668
k1,214:7767660,12403668:294161
x1,214:8841438,12403668
x1,214:9247848,12403668
k1,214:9542009,12403668:294161
x1,214:9927029,12403668
k1,214:10221190,12403668:294161
x1,214:11808328,12403668
k1,214:12111859,12403668:303531
x1,214:13181359,12403668
k1,214:13475520,12403668:294161
x1,214:14121498,12403668
x1,214:16089378,12403668
k1,214:16383538,12403668:294160
x1,214:17602768,12403668
x1,214:18030568,12403668
x1,214:18522538,12403668
x1,214:19681876,12403668
k1,214:19976037,12403668:294161
x1,214:21430557,12403668
x1,214:22200324,12403668
k1,214:22494485,12403668:294161
x1,214:23600212,12403668
x1,214:25396972,12403668
k1,214:25691133,12403668:294161
x1,214:26931753,12403668
k1,214:27225914,12403668:294161
x1,214:29150468,12403668
k1,214:29444591,12403668:294123
x1,214:31241351,12403668
k1,214:31535512,12403668:294161
x1,214:31963312,12403668
x1,214:32326942,12403668
k1,214:32326942,12403668:0
)
(1,215:6767902,13976367:25559040,546132,152916
x1,215:8269480,13976367
k1,214:8560239,13976367:290759
x1,214:9244719,13976367
k1,214:9535479,13976367:290760
x1,214:10177179,13976367
x1,214:10908717,13976367
x1,214:11914047,13976367
k1,214:12204806,13976367:290759
x1,214:13274306,13976367
k1,214:13565065,13976367:290759
x1,214:14510503,13976367
x1,214:15922243,13976367
x1,214:17483713,13976367
k1,214:17774472,13976367:290759
x1,214:18202272,13976367
x1,214:18565902,13976367
x1,214:18865362,13976367
x1,214:19400112,13976367
x1,214:20491002,13976367
k1,214:20781762,13976367:290760
x1,214:21594582,13976367
x1,214:22946430,13976367
x1,214:23695080,13976367
k1,214:23985839,13976367:290759
x1,214:25226459,13976367
k1,214:25517218,13976367:290759
x1,214:27014518,13976367
x1,214:28811278,13976367
k1,214:29102037,13976367:290759
x1,214:30813237,13976367
k1,214:31257715,13976367:444478
x1,214:32048872,13976367
x1,214:32326942,13976367
k1,214:32326942,13976367:0
)
(1,215:6767902,15549066:25559040,546132,152916
x1,215:7516552,15549066
x1,215:7944352,15549066
x1,215:8949682,15549066
k1,214:9234196,15549066:284514
x1,214:10303696,15549066
k1,214:10588209,15549066:284513
x1,214:11016009,15549066
x1,214:12876939,15549066
x1,214:14673699,15549066
k1,214:14958213,15549066:284514
x1,214:15813813,15549066
x1,214:16669413,15549066
x1,214:17353893,15549066
x1,214:18680073,15549066
k1,214:18964586,15549066:284513
x1,214:19991306,15549066
x1,214:20996636,15549066
k1,214:21281150,15549066:284514
x1,214:21965630,15549066
k1,214:22250143,15549066:284513
x1,214:23020183,15549066
x1,214:23939953,15549066
x1,214:24260803,15549066
k1,214:24545317,15549066:284514
x1,214:24930337,15549066
k1,214:25214850,15549066:284513
x1,214:27614808,15549066
k1,214:27899322,15549066:284514
x1,214:29005049,15549066
x1,214:30801809,15549066
k1,214:31086322,15549066:284513
x1,214:32326942,15549066
k1,214:32326942,15549066:0
)
(1,215:6767902,17121765:25559040,537395,0
x1,215:8606896,17121765
k1,215:32326942,17121765:23720046
g1,215:32326942,17121765
)
(1,217:6767902,18694464:25559040,546132,152916
h1,216:6767902,18694464:1155060,0,0
x1,216:8714119,18694464
x1,216:8992189,18694464
k1,216:9235236,18694464:243047
x1,216:10522914,18694464
k1,216:10765961,18694464:243047
x1,216:11493221,18694464
x1,216:11878241,18694464
x1,216:13675001,18694464
k1,216:13918048,18694464:243047
x1,216:15843148,18694464
x1,216:16057048,18694464
x1,216:16998208,18694464
k1,216:17241255,18694464:243047
x1,216:18652995,18694464
x1,216:19059405,18694464
x1,216:20009121,18694464
k1,216:20252168,18694464:243047
x1,216:21749468,18694464
k1,216:21992516,18694464:243048
x1,216:23322974,18694464
x1,216:24264134,18694464
x1,216:26107952,18694464
k1,216:26353725,18694464:245773
x1,216:27551565,18694464
x1,216:28368663,18694464
x1,216:28753683,18694464
k1,216:28996730,18694464:243047
x1,216:30840548,18694464
k1,216:31086322,18694464:245774
x1,216:32326942,18694464
k1,216:32326942,18694464:0
)
(1,217:6767902,20267163:25559040,546132,152916
x1,217:7713340,20267163
x1,217:8526160,20267163
x1,217:9381760,20267163
x1,217:10707940,20267163
k1,216:11008838,20267163:300898
x1,216:12852656,20267163
k1,216:13164609,20267163:311953
x1,216:14704689,20267163
x1,216:15111099,20267163
k1,216:15411997,20267163:300898
x1,216:16528555,20267163
x1,216:17063305,20267163
k1,216:17364204,20267163:300899
x1,216:18177024,20267163
x1,216:19528872,20267163
x1,216:20277522,20267163
k1,216:20578420,20267163:300898
x1,216:20984830,20267163
x1,216:21540970,20267163
x1,216:22828648,20267163
k1,216:23140601,20267163:311953
x1,216:23996201,20267163
x1,216:24424001,20267163
x1,216:25087091,20267163
k1,216:25387989,20267163:300898
x1,216:26628609,20267163
k1,216:26929507,20267163:300898
x1,216:27528427,20267163
x1,216:28063177,20267163
x1,216:28683487,20267163
k1,216:28984386,20267163:300899
x1,216:29412186,20267163
x1,216:31405734,20267163
k1,216:31706632,20267163:300898
x1,216:32326942,20267163
k1,216:32326942,20267163:0
)
(1,217:6767902,21839862:25559040,546132,152916
x1,217:7922962,21839862
x1,217:8350762,21839862
x1,217:10233082,21839862
k1,216:10523025,21839862:289943
x1,216:10736925,21839862
x1,216:11164725,21839862
x1,216:12084495,21839862
x1,216:12490905,21839862
x1,216:13350783,21839862
k1,216:13640727,21839862:289944
x1,216:14560497,21839862
k1,216:14850440,21839862:289943
x1,216:15919940,21839862
x1,216:16326350,21839862
k1,216:16616294,21839862:289944
x1,216:17429114,21839862
x1,216:18780962,21839862
x1,216:19529612,21839862
k1,216:19819555,21839862:289943
x1,216:21316855,21839862
k1,216:21606799,21839862:289944
x1,216:22034599,21839862
x1,216:23082709,21839862
x1,216:23574679,21839862
k1,216:24016709,21839862:442030
x1,216:25342889,21839862
k1,216:25632833,21839862:289944
x1,216:26745113,21839862
x1,216:27172913,21839862
x1,216:28653101,21839862
k1,216:28943044,21839862:289943
x1,216:29584744,21839862
x1,216:30354784,21839862
x1,216:31471342,21839862
x1,216:32326942,21839862
k1,216:32326942,21839862:0
)
(1,217:6767902,23412561:25559040,546132,152916
x1,217:7580722,23412561
x1,217:9420262,23412561
x1,217:9826672,23412561
k1,216:10143450,23412561:316778
x1,216:10661088,23412561
k1,216:10977866,23412561:316778
x1,216:11405666,23412561
x1,216:12068756,23412561
x1,216:14400266,23412561
k1,216:14717045,23412561:316779
x1,216:15529865,23412561
k1,216:15846643,23412561:316778
x1,216:16231663,23412561
k1,216:16548441,23412561:316778
x1,216:16954851,23412561
x1,216:19436091,23412561
x1,216:19863891,23412561
x1,216:20505591,23412561
x1,216:20912001,23412561
x1,216:23136561,23412561
k1,216:23453339,23412561:316778
x1,216:24266159,23412561
x1,216:25301435,23412561
k1,216:25823970,23412561:522535
x1,216:27620730,23412561
x1,216:29421768,23412561
k1,216:29738546,23412561:316778
x1,216:30123566,23412561
k1,216:30440344,23412561:316778
x1,216:31385782,23412561
x1,216:32326942,23412561
k1,216:32326942,23412561:0
)
(1,217:6767902,24985260:25559040,546132,152916
x1,217:8094082,24985260
k1,216:8285983,24985260:191901
x1,216:8970463,24985260
k1,216:9162365,24985260:191902
x1,216:10535603,24985260
x1,216:13149461,24985260
k1,216:13341362,24985260:191901
x1,216:15146678,24985260
x1,216:16002278,24985260
k1,216:16194180,24985260:191902
x1,216:16711818,24985260
k1,216:16903719,24985260:191901
x1,216:17545419,24985260
x1,216:18358239,24985260
x1,216:18700479,24985260
x1,216:20561409,24985260
k1,216:20753311,24985260:191902
x1,216:21437791,24985260
k1,216:21629692,24985260:191901
x1,216:22314172,24985260
x1,216:23233942,24985260
x1,216:23554792,24985260
k1,216:23746694,24985260:191902
x1,216:24431174,24985260
k1,216:24623075,24985260:191901
x1,216:25008095,24985260
k1,216:25199997,24985260:191902
x1,216:26355057,24985260
x1,216:27338997,24985260
x1,216:28883355,24985260
k1,216:29204002,24985260:320647
x1,216:30572962,24985260
x1,216:32070262,24985260
x1,216:32326942,24985260
k1,217:32326942,24985260:0
)
(1,217:6767902,26557959:25559040,546132,152916
x1,217:7794622,26557959
k1,216:8054123,26557959:259501
x1,216:9658101,26557959
k1,216:9917599,26557959:259498
x1,216:11414899,26557959
k1,216:11674400,26557959:259501
x1,216:12080810,26557959
x1,216:12722510,26557959
x1,216:12936410,26557959
x1,216:14052968,26557959
k1,216:14312469,26557959:259501
x1,216:14996949,26557959
x1,216:15920997,26557959
k1,216:16180499,26557959:259502
x1,216:16736639,26557959
x1,216:18169769,26557959
k1,216:18429270,26557959:259501
x1,216:19156530,26557959
x1,216:19541550,26557959
x1,216:20910510,26557959
k1,216:21170011,26557959:259501
x1,216:21555031,26557959
k1,216:21814532,26557959:259501
x1,216:23482952,26557959
k1,216:23742453,26557959:259501
x1,216:25111413,26557959
x1,216:26180913,26557959
x1,216:27378753,26557959
x1,216:28302801,26557959
x1,216:28623651,26557959
k1,216:28883152,26557959:259501
x1,216:29631802,26557959
x1,216:30187942,26557959
x1,216:30615742,26557959
x1,216:31000762,26557959
x1,216:32326942,26557959
k1,216:32326942,26557959:0
)
(1,217:6767902,28130658:25559040,546132,152916
x1,217:7388212,28130658
g1,216:7644892,28130658
x1,216:8714392,28130658
g1,216:8971072,28130658
x1,216:9826672,28130658
x1,216:10682272,28130658
x1,216:11366752,28130658
x1,216:12692932,28130658
g1,216:12949612,28130658
x1,216:13976332,28130658
x1,216:15195562,28130658
k1,217:32326942,28130658:17131380
g1,217:32326942,28130658
)
(1,220:6767902,31183433:25559040,655359,183500
(1,220:6767902,31183433:2418275,608173,0
g1,220:6767902,31183433
x1,220:8124495,31183433
g1,220:9186177,31183433
)
x1,220:13808642,31183433
g1,220:14162536,31183433
x1,220:18141657,31183433
g1,220:18495551,31183433
x1,220:20559931,31183433
g1,220:20913825,31183433
x1,220:22019743,31183433
g1,220:22373637,31183433
x1,220:27412256,31183433
g1,220:27766150,31183433
x1,220:31671545,31183433
k1,220:32326942,31183433:655397
g1,220:32326942,31183433
)
(1,222:6767902,33264036:25559040,546132,152916
x1,222:7324042,33264036
x1,221:8628832,33264036
k1,221:8829017,33264036:200185
x1,221:9214037,33264036
h1,221:9214037,33264036:0,0,0
k1,221:9414223,33264036:200186
x1,221:10530781,33264036
x1,221:11369269,33264036
k1,221:11569454,33264036:200185
x1,221:12638954,33264036
k1,221:12839140,33264036:200186
x1,221:13480840,33264036
x1,221:15029476,33264036
k1,221:15229661,33264036:200185
x1,221:15849971,33264036
k1,221:16050157,33264036:200186
x1,221:17119657,33264036
k1,221:17319842,33264036:200185
x1,221:17837480,33264036
x1,221:18479180,33264036
x1,221:18885590,33264036
x1,221:19484510,33264036
x1,221:20810690,33264036
k1,221:21010876,33264036:200186
x1,221:22876084,33264036
k1,221:23076269,33264036:200185
x1,221:24830249,33264036
k1,221:25030435,33264036:200186
x1,221:26099935,33264036
k1,221:26300120,33264036:200185
x1,221:27459458,33264036
x1,221:28447676,33264036
x1,221:28875476,33264036
x1,221:29773856,33264036
x1,221:30094706,33264036
k1,221:30294892,33264036:200186
x1,221:31321612,33264036
x1,221:32326942,33264036
k1,221:32326942,33264036:0
)
(1,222:6767902,34836735:25559040,546132,152916
x1,222:7285540,34836735
k1,221:7481581,34836735:196041
x1,221:7866601,34836735
k1,221:8062643,34836735:196042
x1,221:11249753,34836735
k1,221:11445794,34836735:196041
x1,221:13007264,34836735
x1,221:14333444,34836735
k1,221:14529486,34836735:196042
x1,221:16026786,34836735
k1,221:16222827,34836735:196041
x1,221:17035647,34836735
k1,221:17231689,34836735:196042
x1,221:17873389,34836735
x1,221:19242349,34836735
x1,221:20867989,34836735
k1,221:21064030,34836735:196041
x1,221:22176310,34836735
x1,221:24101410,34836735
k1,221:24423438,34836735:322028
x1,221:26177418,34836735
k1,221:26373459,34836735:196041
x1,221:26929599,34836735
x1,221:27250449,34836735
k1,221:27446491,34836735:196042
x1,221:28879621,34836735
k1,221:29075662,34836735:196041
x1,221:30230722,34836735
x1,221:30872422,34836735
x1,221:32326942,34836735
k1,221:32326942,34836735:0
)
(1,222:6767902,36409434:25559040,546132,152916
x1,222:7922962,36409434
k1,221:8156481,36409434:233519
x1,221:8798181,36409434
x1,221:10167141,36409434
x1,221:11792781,36409434
k1,221:12026301,36409434:233520
x1,221:14469039,36409434
k1,221:14702558,36409434:233519
x1,221:15943178,36409434
k1,221:16176698,36409434:233520
x1,221:16818398,36409434
x1,221:17246198,36409434
x1,221:19064348,36409434
k1,221:19297867,36409434:233519
x1,221:20153467,36409434
x1,221:21308527,36409434
x1,221:22335247,36409434
k1,221:22568767,36409434:233520
x1,221:23082127,36409434
k1,221:23315646,36409434:233519
x1,221:24085686,36409434
k1,221:24319206,36409434:233520
x1,221:26334144,36409434
k1,221:26572295,36409434:238151
x1,221:27385115,36409434
k1,221:27618635,36409434:233520
x1,221:28345895,36409434
x1,221:28730915,36409434
x1,221:29351225,36409434
x1,221:30463505,36409434
k1,221:30697024,36409434:233519
x1,221:32326942,36409434
k1,221:32326942,36409434:0
)
(1,222:6767902,37982133:25559040,546132,152916
x1,222:7324042,37982133
x1,221:8286592,37982133
k1,221:8528093,37982133:241501
x1,221:10115231,37982133
k1,221:10356732,37982133:241501
x1,221:11041212,37982133
k1,221:11282714,37982133:241502
x1,221:12352214,37982133
k1,221:12593715,37982133:241501
x1,221:13919895,37982133
x1,221:14651433,37982133
x1,221:15571203,37982133
x1,221:16769043,37982133
k1,221:17010544,37982133:241501
x1,221:18465064,37982133
x1,221:18678964,37982133
x1,221:19705684,37982133
k1,221:19947185,37982133:241501
x1,221:20909735,37982133
x1,221:21658385,37982133
k1,221:21995566,37982133:337181
x1,221:22957843,37982133
x1,221:23492593,37982133
x1,221:24219853,37982133
x1,221:25054063,37982133
k1,221:25298600,37982133:244537
x1,221:27052580,37982133
k1,221:27294081,37982133:241501
x1,221:28363581,37982133
k1,221:28605082,37982133:241501
x1,221:29460682,37982133
x1,221:30316282,37982133
x1,221:31000762,37982133
x1,221:32326942,37982133
k1,221:32326942,37982133:0
)
(1,222:6767902,39554832:25559040,546132,152916
x1,222:7794622,39554832
x1,221:8799952,39554832
k1,221:9145335,39554832:345383
x1,221:9701475,39554832
x1,221:10368843,39554832
k1,221:10714226,39554832:345383
x1,221:11873564,39554832
x1,221:12605102,39554832
x1,221:13310972,39554832
x1,221:13524872,39554832
x1,221:14722712,39554832
k1,221:15068094,39554832:345382
x1,221:15756852,39554832
k1,221:16102235,39554832:345383
x1,221:16487255,39554832
k1,221:16832638,39554832:345383
x1,221:17688238,39554832
x1,221:18714958,39554832
k1,221:19060341,39554832:345383
x1,221:19702041,39554832
x1,221:21032499,39554832
x1,221:22362957,39554832
k1,221:22708340,39554832:345383
x1,221:23735060,39554832
x1,221:24954290,39554832
k1,221:25321848,39554832:367558
x1,221:26391348,39554832
k1,221:26736731,39554832:345383
x1,221:27121751,39554832
x1,221:27506771,39554832
x1,221:28127081,39554832
x1,221:29239361,39554832
k1,221:29584744,39554832:345383
x1,221:30530182,39554832
x1,221:32326942,39554832
k1,221:32326942,39554832:0
)
(1,222:6767902,41127531:25559040,546132,152916
x1,222:7324042,41127531
x1,221:7991410,41127531
k1,221:8303132,41127531:311722
x1,221:10228232,41127531
k1,221:10539955,41127531:311723
x1,221:12080035,41127531
k1,221:12391757,41127531:311722
x1,221:13461257,41127531
k1,221:13772979,41127531:311722
x1,221:14157999,41127531
x1,221:14543019,41127531
x1,221:15163329,41127531
x1,221:16275609,41127531
k1,221:16587332,41127531:311723
x1,221:17532770,41127531
x1,221:19329530,41127531
k1,221:19641252,41127531:311722
x1,221:20496852,41127531
x1,221:21566352,41127531
k1,221:21878075,41127531:311723
x1,221:22947575,41127531
k1,221:23259297,41127531:311722
x1,221:24286017,41127531
x1,221:25569417,41127531
k1,221:25881139,41127531:311722
x1,221:26612677,41127531
x1,221:27318547,41127531
x1,221:27532447,41127531
x1,221:27960247,41127531
x1,221:28687507,41127531
x1,221:30013687,41127531
k1,221:30325410,41127531:311723
x1,221:30945720,41127531
k1,221:31257442,41127531:311722
x1,221:32326942,41127531
k1,221:32326942,41127531:0
)
(1,222:6767902,42700230:25559040,589824,196608
x1,222:7623502,42700230
x1,222:8479102,42700230
x1,222:9163582,42700230
x1,222:10489762,42700230
k1,221:10764835,42700230:275073
x1,221:11791555,42700230
x1,221:12796885,42700230
k1,221:13071959,42700230:275074
x1,221:14227019,42700230
x1,221:15253739,42700230
k1,221:15528812,42700230:275073
x1,221:16170512,42700230
x1,221:17500970,42700230
x1,221:18831428,42700230
k1,221:19106501,42700230:275073
x1,221:20603801,42700230
k1,221:20878874,42700230:275073
x1,221:21263894,42700230
k1,221:21538968,42700230:275074
x1,221:24726078,42700230
k1,221:25001151,42700230:275073
x1,221:27097371,42700230
k1,221:27494791,42700230:397420
x1,221:28072048,42700230
k1,221:28347121,42700230:275073
x1,221:29502181,42700230
x1,221:31367389,42700230
k1,221:31642462,42700230:275073
x1,221:32326942,42700230
k1,221:32326942,42700230:0
)
(1,222:6767902,44272929:25559040,546132,152916
x1,222:7880182,44272929
k1,221:8205484,44272929:325302
x1,221:8419384,44272929
x1,221:8847184,44272929
x1,221:9553054,44272929
x1,221:10686724,44272929
x1,221:11007574,44272929
k1,221:11332877,44272929:325303
x1,221:12701837,44272929
k1,221:13027139,44272929:325302
x1,221:14438879,44272929
k1,221:14764182,44272929:325303
x1,221:15833682,44272929
k1,221:16158984,44272929:325302
x1,221:17656284,44272929
k1,221:17981587,44272929:325303
x1,221:18537727,44272929
x1,221:19970857,44272929
k1,221:20296159,44272929:325302
x1,221:20723959,44272929
x1,221:21087589,44272929
k1,221:21412892,44272929:325303
x1,221:23000030,44272929
k1,221:23325332,44272929:325302
x1,221:24009812,44272929
k1,221:24335115,44272929:325303
x1,221:25404615,44272929
k1,221:25729917,44272929:325302
x1,221:26414397,44272929
x1,221:26842197,44272929
x1,221:27761967,44272929
k1,221:28087270,44272929:325303
x1,221:28707580,44272929
k1,221:29032882,44272929:325302
x1,221:30102382,44272929
x1,221:31086322,44272929
x1,221:32006092,44272929
x1,221:32326942,44272929
k1,221:32326942,44272929:0
)
(1,222:6767902,45845628:25559040,546132,152916
x1,222:7195702,45845628
x1,222:7905850,45845628
x1,222:8547550,45845628
x1,222:9745390,45845628
k1,221:9973309,45845628:227919
x1,221:10918747,45845628
x1,221:11731567,45845628
x1,221:12587167,45845628
x1,221:14217085,45845628
k1,221:14445005,45845628:227920
x1,221:14894195,45845628
k1,221:15122114,45845628:227919
x1,221:16191614,45845628
k1,221:16419534,45845628:227920
x1,221:17446254,45845628
x1,221:18451584,45845628
k1,221:18679503,45845628:227919
x1,221:19924401,45845628
k1,221:20257055,45845628:332654
x1,221:21583235,45845628
k1,221:21811154,45845628:227919
x1,221:22217564,45845628
x1,221:23073164,45845628
x1,221:24570464,45845628
k1,221:24798384,45845628:227920
x1,221:25418694,45845628
k1,221:25646613,45845628:227919
x1,221:26716113,45845628
k1,221:26944032,45845628:227919
x1,221:27585732,45845628
x1,221:28954692,45845628
x1,221:30580332,45845628
k1,221:30808252,45845628:227920
x1,221:31214662,45845628
x1,221:32070262,45845628
x1,221:32326942,45845628
k1,222:32326942,45845628:0
)
]
(1,222:6767902,49235230:25559040,506811,0
(1,222:6767902,49235230:25559040,506811,0
k1,222:19162402,49235230:12394500
x1,222:19932442,49235230
k1,222:32326942,49235230:12394500
)
)
]
]
!21323
}18
!11
{19
[1,227:4736286,49235230:27590656,44498944,0
(1,227:4736286,4736286:0,0,0
[1,227:0,4736286:0,0,0
(1,227:0,0:0,0,0
g1,227:0,0
)
]
)
[1,227:6767902,49235230:25559040,43188224,0
[1,227:6767902,6833438:25559040,786432,0
(1,227:6767902,6833438:25559040,0,0
h1,227:6767902,6833438:25559040,0,0
)
]
[1,227:6767902,47269150:25559040,38797312,0
(1,222:6767902,9258270:25559040,589824,152916
x1,222:8136862,9258270
k1,221:8356991,9258270:220129
$1,221:8356991,9258270
x1,221:8803769,9258270
$1,221:8974889,9258270
k1,221:9195018,9258270:220129
x1,221:9751158,9258270
x1,221:10418526,9258270
k1,221:10638655,9258270:220129
x1,221:11584093,9258270
k1,221:11804223,9258270:220130
x1,221:12492981,9258270
k1,221:12713110,9258270:220129
x1,221:13312030,9258270
k1,221:13539469,9258270:227439
x1,221:15079549,9258270
x1,221:15485959,9258270
k1,221:15706088,9258270:220129
x1,221:16561688,9258270
x1,221:18187328,9258270
k1,221:18407457,9258270:220129
x1,221:19819197,9258270
k1,221:20039326,9258270:220129
x1,221:21108826,9258270
k1,221:21328955,9258270:220129
x1,221:23254055,9258270
k1,221:23474185,9258270:220130
x1,221:24094495,9258270
k1,221:24314624,9258270:220129
x1,221:25726364,9258270
k1,221:25946493,9258270:220129
x1,221:27401013,9258270
x1,221:27614913,9258270
x1,221:28641633,9258270
k1,221:28861762,9258270:220129
x1,221:30016822,9258270
x1,221:30444622,9258270
x1,221:32326942,9258270
k1,221:32326942,9258270:0
)
(1,222:6767902,10830969:25559040,589824,196608
x1,222:6981802,10830969
x1,222:7409602,10830969
x1,222:8329372,10830969
x1,222:8735782,10830969
x1,222:9291922,10830969
k1,221:9570173,10830969:278251
x1,221:10087811,10830969
k1,221:10366062,10830969:278251
x1,221:11178882,10830969
x1,221:12291162,10830969
x1,221:12676182,10830969
x1,221:12890082,10830969
x1,221:14558502,10830969
k1,221:14836753,10830969:278251
x1,221:16205713,10830969
k1,221:16483963,10830969:278250
x1,221:18152383,10830969
k1,221:18430634,10830969:278251
$1,221:18430634,10830969
x1,221:19042305,10830969
$1,221:19042305,10830969
k1,221:19320556,10830969:278251
x1,221:20005036,10830969
k1,221:20283287,10830969:278251
x1,221:21523907,10830969
k1,221:21802158,10830969:278251
x1,221:22871658,10830969
k1,221:23149909,10830969:278251
x1,221:25075009,10830969
k1,221:25353259,10830969:278250
x1,221:25973569,10830969
k1,221:26251820,10830969:278251
x1,221:27663560,10830969
k1,221:27941811,10830969:278251
x1,221:29396331,10830969
x1,221:29610231,10830969
x1,221:30636951,10830969
k1,221:30915202,10830969:278251
x1,221:32070262,10830969
x1,221:32326942,10830969
k1,222:32326942,10830969:0
)
(1,222:6767902,12403668:25559040,589824,196608
x1,222:7195702,12403668
x1,222:9078022,12403668
k1,221:9344776,12403668:266754
x1,221:9558676,12403668
x1,221:9986476,12403668
x1,221:10906246,12403668
x1,221:11312656,12403668
x1,221:11868796,12403668
k1,221:12135550,12403668:266754
x1,221:12653188,12403668
k1,221:12919942,12403668:266754
x1,221:13732762,12403668
x1,221:14845042,12403668
x1,221:15230062,12403668
x1,221:15443962,12403668
x1,221:17112382,12403668
k1,221:17379137,12403668:266755
x1,221:18363077,12403668
k1,221:18629831,12403668:266754
x1,221:20298251,12403668
k1,221:20565005,12403668:266754
$1,221:20565005,12403668
x1,221:21176676,12403668
$1,221:21176676,12403668
k1,221:21443430,12403668:266754
x1,221:22341810,12403668
k1,221:22714273,12403668:372463
x1,221:24703270,12403668
k1,221:24970024,12403668:266754
x1,221:26039524,12403668
k1,221:26306278,12403668:266754
x1,221:27161878,12403668
x1,221:28017478,12403668
x1,221:28701958,12403668
x1,221:30028138,12403668
k1,221:30294892,12403668:266754
x1,221:31321612,12403668
x1,221:32326942,12403668
k1,221:32326942,12403668:0
)
(1,222:6767902,13976367:25559040,546132,152916
x1,222:7324042,13976367
x1,221:7991410,13976367
k1,221:8252902,13976367:261492
x1,221:9279622,13976367
x1,221:11183332,13976367
k1,221:11444825,13976367:261493
x1,221:12176363,13976367
x1,221:12882233,13976367
x1,221:13096133,13976367
x1,221:14507873,13976367
k1,221:14770568,13976367:262695
x1,221:15840068,13976367
k1,221:16101560,13976367:261492
x1,221:16747538,13976367
x1,221:17260898,13976367
x1,221:19357118,13976367
k1,221:19618611,13976367:261493
x1,221:20003631,13976367
x1,221:20388651,13976367
x1,221:21008961,13976367
x1,221:22121241,13976367
k1,221:22382733,13976367:261492
x1,221:24307833,13976367
k1,221:24569325,13976367:261492
x1,221:25189635,13976367
k1,221:25451127,13976367:261492
x1,221:26520627,13976367
k1,221:26782120,13976367:261493
x1,221:27937180,13976367
x1,221:28364980,13976367
x1,221:30247300,13976367
k1,221:30508792,13976367:261492
x1,221:30722692,13976367
x1,221:31150492,13976367
x1,221:32070262,13976367
x1,221:32326942,13976367
k1,222:32326942,13976367:0
)
(1,222:6767902,15549066:25559040,546132,152916
x1,222:7174312,15549066
x1,222:7730452,15549066
k1,221:8024636,15549066:294184
x1,221:8580776,15549066
x1,221:9248144,15549066
k1,221:9542327,15549066:294183
x1,221:9970127,15549066
x1,221:10397927,15549066
x1,221:11018237,15549066
x1,221:12690935,15549066
k1,221:13145686,15549066:454751
x1,221:14107963,15549066
x1,221:14642713,15549066
x1,221:15369973,15549066
x1,221:16204183,15549066
k1,221:16507743,15549066:303560
x1,221:17577243,15549066
k1,221:17871426,15549066:294183
x1,221:18277836,15549066
x1,221:19133436,15549066
x1,221:20630736,15549066
k1,221:20924920,15549066:294184
x1,221:21545230,15549066
k1,221:21839414,15549066:294184
$1,221:21839414,15549066
x1,221:22286192,15549066
$1,221:22457312,15549066
k1,221:22751495,15549066:294183
x1,221:23307635,15549066
x1,221:23975003,15549066
k1,221:24269187,15549066:294184
x1,221:24654207,15549066
x1,221:25039227,15549066
x1,221:25659537,15549066
x1,221:26305515,15549066
x1,221:26818875,15549066
x1,221:28915095,15549066
k1,221:29209278,15549066:294183
x1,221:30963258,15549066
k1,221:31257442,15549066:294184
x1,221:32326942,15549066
k1,221:32326942,15549066:0
)
(1,222:6767902,17121765:25559040,546132,152916
x1,222:7623502,17121765
x1,222:8479102,17121765
x1,222:9163582,17121765
x1,222:10489762,17121765
g1,221:10746442,17121765
x1,221:11773162,17121765
x1,221:12778492,17121765
g1,221:13035172,17121765
x1,221:13591312,17121765
x1,221:14258680,17121765
g1,221:14515360,17121765
x1,221:15370960,17121765
x1,221:16611580,17121765
k1,222:32326942,17121765:15715362
g1,222:32326942,17121765
)
(1,225:6767902,18694464:25559040,546132,152916
h1,224:6767902,18694464:1155060,0,0
x1,224:9249142,18694464
k1,224:9534472,18694464:285330
x1,224:11207170,18694464
k1,224:11492500,18694464:285330
x1,224:12134200,18694464
x1,224:13379098,18694464
k1,224:13664428,18694464:285330
x1,224:15461188,18694464
k1,224:15746518,18694464:285330
x1,224:17034196,18694464
k1,224:17319526,18694464:285330
x1,224:17747326,18694464
x1,224:18110956,18694464
k1,224:18396286,18694464:285330
x1,224:19166326,18694464
x1,224:20086096,18694464
x1,224:20834746,18694464
k1,224:21120077,18694464:285331
x1,224:22681547,18694464
k1,224:22966877,18694464:285330
x1,224:24036377,18694464
k1,224:24321707,18694464:285330
x1,224:26246807,18694464
x1,224:26460707,18694464
x1,224:27401867,18694464
k1,224:27687197,18694464:285330
x1,224:29098937,18694464
x1,224:29505347,18694464
x1,224:30540623,18694464
k1,224:30968813,18694464:428190
x1,224:32070262,18694464
x1,224:32326942,18694464
k1,225:32326942,18694464:0
)
(1,225:6767902,20267163:25559040,589824,152916
x1,225:7837402,20267163
k1,224:8124574,20267163:287172
x1,224:8509594,20267163
h1,224:8509594,20267163:0,0,0
k1,224:8796765,20267163:287171
x1,224:9913323,20267163
x1,224:10751811,20267163
k1,224:11038983,20267163:287172
x1,224:11984421,20267163
x1,224:12797241,20267163
x1,224:13652841,20267163
x1,224:14979021,20267163
k1,224:15266192,20267163:287171
x1,224:16896110,20267163
k1,224:17183282,20267163:287172
x1,224:18038882,20267163
x1,224:19108382,20267163
k1,224:19395553,20267163:287171
x1,224:20465053,20267163
k1,224:20752225,20267163:287172
x1,224:21740443,20267163
x1,224:23451643,20267163
k1,224:23738814,20267163:287171
x1,224:24359124,20267163
k1,224:24646296,20267163:287172
x1,224:26058036,20267163
k1,224:26345207,20267163:287171
x1,224:27808283,20267163
x1,224:28835003,20267163
k1,224:29122175,20267163:287172
x1,224:30799151,20267163
k1,224:31086322,20267163:287171
x1,224:32326942,20267163
k1,224:32326942,20267163:0
)
(1,225:6767902,21839862:25559040,546132,152916
x1,225:8916915,21839862
k1,224:9236407,21839862:319492
x1,224:10699483,21839862
x1,224:11726203,21839862
k1,224:12045694,21839862:319491
x1,224:13371874,21839862
x1,224:13778284,21839862
x1,224:14163304,21839862
x1,224:15964342,21839862
k1,224:16495017,21839862:530675
x1,224:17996595,21839862
k1,224:18316087,21839862:319492
x1,224:19642267,21839862
k1,224:19961758,21839862:319491
x1,224:20689018,21839862
x1,224:21074038,21839862
x1,224:22746736,21839862
k1,224:23066228,21839862:319492
x1,224:23921828,21839862
x1,224:24349628,21839862
x1,224:25012718,21839862
k1,224:25332209,21839862:319491
x1,224:26572829,21839862
k1,224:26892321,21839862:319492
x1,224:27491241,21839862
x1,224:28025991,21839862
x1,224:28646301,21839862
k1,224:28965792,21839862:319491
x1,224:29393592,21839862
x1,224:31387140,21839862
k1,224:31706632,21839862:319492
x1,224:32326942,21839862
k1,224:32326942,21839862:0
)
(1,225:6767902,23412561:25559040,546132,152916
x1,225:7837402,23412561
k1,224:8086729,23412561:249327
x1,224:8514529,23412561
x1,224:9224677,23412561
x1,224:9866377,23412561
x1,224:11064217,23412561
k1,224:11313545,23412561:249328
x1,224:12383045,23412561
x1,224:13366985,23412561
x1,224:14286755,23412561
x1,224:14607605,23412561
k1,224:14856932,23412561:249327
x1,224:15802370,23412561
x1,224:16615190,23412561
x1,224:17470790,23412561
x1,224:18796970,23412561
k1,224:19046297,23412561:249327
x1,224:19966067,23412561
k1,224:20215394,23412561:249327
x1,224:21028214,23412561
k1,224:21277542,23412561:249328
x1,224:22090362,23412561
x1,224:23442210,23412561
x1,224:24190860,23412561
k1,224:24440187,23412561:249327
$1,224:24440187,23412561
x1,224:24886965,23412561
$1,224:25058085,23412561
k1,224:25307412,23412561:249327
x1,224:25949112,23412561
k1,224:26198439,23412561:249327
x1,224:26887197,23412561
x1,224:28427277,23412561
x1,224:29453997,23412561
k1,224:29703325,23412561:249328
x1,224:30387805,23412561
x1,224:31457305,23412561
k1,224:31706632,23412561:249327
x1,224:32326942,23412561
k1,224:32326942,23412561:0
)
(1,225:6767902,24985260:25559040,546132,152916
x1,225:7837402,24985260
k1,224:8090902,24985260:253500
x1,224:9887662,24985260
k1,224:10141162,24985260:253500
x1,224:10761472,24985260
k1,224:11014972,24985260:253500
x1,224:12084472,24985260
k1,224:12337972,24985260:253500
x1,224:12765772,24985260
x1,224:13475920,24985260
x1,224:14117620,24985260
x1,224:15315460,24985260
k1,224:15568959,24985260:253499
x1,224:16514397,24985260
x1,224:17327217,24985260
x1,224:18182817,24985260
x1,224:19722897,24985260
k1,224:20064077,24985260:341180
x1,224:21593326,24985260
k1,224:21846826,24985260:253500
x1,224:22274626,24985260
x1,224:23322736,24985260
x1,224:23904544,24985260
k1,224:24158044,24985260:253500
x1,224:25013644,24985260
x1,224:26061754,24985260
k1,224:26315254,24985260:253500
x1,224:27384754,24985260
k1,224:27638254,24985260:253500
x1,224:28664974,24985260
x1,224:29306674,24985260
x1,224:30038212,24985260
x1,224:31300222,24985260
x1,224:32326942,24985260
k1,224:32326942,24985260:0
)
(1,225:6767902,26557959:25559040,546132,152916
x1,225:7580722,26557959
x1,225:8932570,26557959
x1,225:9681220,26557959
k1,224:9914343,26557959:233123
x1,224:10320753,26557959
x1,224:11646933,26557959
k1,224:11880057,26557959:233124
x1,224:13231905,26557959
k1,224:13465028,26557959:233123
x1,224:14106728,26557959
k1,224:14339851,26557959:233123
x1,224:15409351,26557959
k1,224:15642475,26557959:233124
x1,224:15856375,26557959
x1,224:16284175,26557959
x1,224:17203945,26557959
x1,224:17610355,26557959
x1,224:18380395,26557959
k1,224:18618229,26557959:237834
x1,224:20372209,26557959
k1,224:20605333,26557959:233124
x1,224:21674833,26557959
k1,224:21907956,26557959:233123
x1,224:22335756,26557959
x1,224:23383866,26557959
x1,224:23965674,26557959
k1,224:24198797,26557959:233123
x1,224:25054397,26557959
x1,224:26102507,26557959
k1,224:26335631,26557959:233124
x1,224:27405131,26557959
k1,224:27638254,26557959:233123
x1,224:28664974,26557959
x1,224:29306674,26557959
x1,224:30038212,26557959
x1,224:31300222,26557959
x1,224:32326942,26557959
k1,224:32326942,26557959:0
)
(1,225:6767902,28130658:25559040,546132,0
x1,225:7580722,28130658
x1,225:8932570,28130658
x1,225:9681220,28130658
g1,224:9937900,28130658
x1,224:10344310,28130658
x1,224:11670490,28130658
g1,224:11927170,28130658
x1,224:13279018,28130658
g1,224:13535698,28130658
x1,224:14647978,28130658
x1,224:15935656,28130658
g1,224:16192336,28130658
x1,224:17261836,28130658
g1,224:17518516,28130658
x1,224:17732416,28130658
x1,224:18160216,28130658
x1,224:19079986,28130658
x1,224:19486396,28130658
x1,224:20256436,28130658
k1,225:32326942,28130658:12070506
g1,225:32326942,28130658
)
(1,227:6767902,29703357:25559040,546132,152916
h1,226:6767902,29703357:1155060,0,0
x1,226:9911959,29703357
k1,226:10177652,29703357:265693
x1,226:11247152,29703357
k1,226:11512844,29703357:265692
x1,226:15234704,29703357
k1,226:15500397,29703357:265693
x1,226:16527117,29703357
x1,226:17532447,29703357
k1,226:17798139,29703357:265692
x1,226:18354279,29703357
x1,226:19021647,29703357
k1,226:19287340,29703357:265693
x1,226:22217770,29703357
k1,226:22483463,29703357:265693
x1,226:23215001,29703357
x1,226:24134771,29703357
x1,226:25546511,29703357
k1,226:25814456,29703357:267945
x1,226:26883956,29703357
k1,226:27149649,29703357:265693
x1,226:28219149,29703357
k1,226:28484841,29703357:265692
x1,226:28912641,29703357
x1,226:29960751,29703357
x1,226:30542559,29703357
k1,226:30808252,29703357:265693
x1,226:31364392,29703357
x1,226:32326942,29703357
k1,226:32326942,29703357:0
)
(1,227:6767902,31276056:25559040,546132,152916
x1,227:9955012,31276056
k1,226:10139369,31276056:184357
x1,226:12325427,31276056
k1,226:12509784,31276056:184357
x1,226:12894804,31276056
x1,226:13279824,31276056
x1,226:13900134,31276056
k1,226:14084491,31276056:184357
x1,226:15153991,31276056
k1,226:15338348,31276056:184357
x1,226:17652746,31276056
k1,226:17837104,31276056:184358
x1,226:19638142,31276056
k1,226:19822499,31276056:184357
x1,226:22432079,31276056
k1,226:22616436,31276056:184357
x1,226:23429256,31276056
x1,226:23814276,31276056
k1,226:23998633,31276056:184357
x1,226:26997511,31276056
k1,226:27315643,31276056:318132
x1,226:28277920,31276056
x1,226:28812670,31276056
x1,226:29539930,31276056
x1,226:30374140,31276056
k1,226:30572962,31276056:198822
x1,226:32326942,31276056
k1,226:32326942,31276056:0
)
(1,227:6767902,32848755:25559040,546132,152916
x1,227:7837402,32848755
k1,226:8027572,32848755:190170
x1,226:11749432,32848755
k1,226:11939602,32848755:190170
x1,226:12966322,32848755
x1,226:13971652,32848755
k1,226:14161822,32848755:190170
x1,226:14717962,32848755
x1,226:15385330,32848755
k1,226:15575500,32848755:190170
x1,226:19147630,32848755
k1,226:19337800,32848755:190170
x1,226:20069338,32848755
x1,226:20989108,32848755
x1,226:22186948,32848755
k1,226:22377118,32848755:190170
x1,226:23065876,32848755
k1,226:23256046,32848755:190170
x1,226:24325546,32848755
k1,226:24515716,32848755:190170
x1,226:26398036,32848755
k1,226:26588206,32848755:190170
x1,226:29890822,32848755
k1,226:30080992,32848755:190170
x1,226:31107712,32848755
x1,226:32326942,32848755
k1,226:32326942,32848755:0
)
(1,227:6767902,34421454:25559040,546132,152916
x1,227:7837402,34421454
k1,226:8120583,34421454:283181
x1,226:9190083,34421454
k1,226:9473263,34421454:283180
x1,226:9901063,34421454
x1,226:10949173,34421454
x1,226:11530981,34421454
k1,226:11814162,34421454:283181
x1,226:12840882,34421454
k1,226:13124062,34421454:283180
x1,226:14240620,34421454
x1,226:15203170,34421454
k1,226:15486351,34421454:283181
x1,226:16170831,34421454
k1,226:16454012,34421454:283181
x1,226:17870030,34421454
k1,226:18153210,34421454:283180
x1,226:19650510,34421454
k1,226:19933691,34421454:283181
x1,226:20532611,34421454
x1,226:21067361,34421454
x1,226:21687671,34421454
k1,226:21970852,34421454:283181
x1,226:23211472,34421454
k1,226:23494652,34421454:283180
x1,226:25590872,34421454
k1,226:25874053,34421454:283181
x1,226:27050503,34421454
x1,226:30070771,34421454
k1,226:30353951,34421454:283180
x1,226:30974261,34421454
k1,226:31257442,34421454:283181
x1,226:32326942,34421454
k1,226:32326942,34421454:0
)
(1,227:6767902,35994153:25559040,546132,152916
x1,227:7195702,35994153
x1,226:9745390,35994153
k1,226:10085955,35994153:340565
x1,226:14239893,35994153
k1,226:14833786,35994153:593893
x1,226:16951123,35994153
x1,226:17336143,35994153
x1,226:18170353,35994153
k1,226:18531889,35994153:361536
x1,226:19601389,35994153
k1,226:19941953,35994153:340564
x1,226:21867053,35994153
k1,226:22207618,35994153:340565
x1,226:22827928,35994153
k1,226:23168492,35994153:340564
x1,226:24237992,35994153
k1,226:24578557,35994153:340565
x1,226:25220257,35994153
x1,226:26546437,35994153
x1,226:27406315,35994153
k1,226:27746880,35994153:340565
x1,226:28303020,35994153
x1,226:28970388,35994153
k1,226:29310952,35994153:340564
x1,226:32326942,35994153
k1,226:32326942,35994153:0
)
(1,227:6767902,37566852:25559040,546132,152916
x1,227:8564662,37566852
x1,226:9099412,37566852
x1,226:9719722,37566852
k1,226:9965655,37566852:245933
x1,226:11719635,37566852
k1,226:11965569,37566852:245934
x1,226:13035069,37566852
k1,226:13281002,37566852:245933
x1,226:14307722,37566852
x1,226:15313052,37566852
k1,226:15558986,37566852:245934
x1,226:16115126,37566852
x1,226:16782494,37566852
k1,226:17028427,37566852:245933
x1,226:19552447,37566852
k1,226:19891105,37566852:338658
x1,226:21217285,37566852
k1,226:21463219,37566852:245934
x1,226:23478157,37566852
x1,226:23863177,37566852
k1,226:24109110,37566852:245933
x1,226:25435290,37566852
k1,226:25681224,37566852:245934
x1,226:26921844,37566852
k1,226:27167777,37566852:245933
x1,226:28237277,37566852
k1,226:28483211,37566852:245934
x1,226:30754829,37566852
k1,226:31000762,37566852:245933
x1,226:32326942,37566852
k1,226:32326942,37566852:0
)
(1,227:6767902,39139551:25559040,589824,196608
x1,227:7388212,39139551
k1,226:7658913,39139551:270701
x1,226:8728413,39139551
k1,226:8999114,39139551:270701
x1,226:11163782,39139551
x1,226:11912432,39139551
k1,226:12183132,39139551:270700
x1,226:13423752,39139551
k1,226:13694453,39139551:270701
x1,226:16988513,39139551
k1,226:17259214,39139551:270701
x1,226:18756514,39139551
k1,226:19027215,39139551:270701
x1,226:22278495,39139551
k1,226:22549195,39139551:270700
x1,226:24046495,39139551
k1,226:24317196,39139551:270701
x1,226:27076506,39139551
k1,226:27347207,39139551:270701
x1,226:29672734,39139551
x1,226:32326942,39139551
k1,227:32326942,39139551:0
)
(1,227:6767902,40712250:25559040,589824,196608
x1,227:8008522,40712250
k1,226:8289245,40712250:280723
x1,226:11434973,40712250
k1,226:11715696,40712250:280723
x1,226:12357396,40712250
k1,226:12638119,40712250:280723
x1,226:14256859,40712250
k1,226:14537558,40712250:280699
x1,226:15825236,40712250
k1,226:16105959,40712250:280723
x1,226:17222517,40712250
x1,226:17757267,40712250
k1,226:18037990,40712250:280723
x1,226:19107490,40712250
k1,226:19388214,40712250:280724
x1,226:22233084,40712250
k1,226:22513807,40712250:280723
x1,226:23925547,40712250
k1,226:24206270,40712250:280723
x1,226:25275770,40712250
k1,226:25556493,40712250:280723
x1,226:28743603,40712250
k1,226:29024326,40712250:280723
x1,226:32326942,40712250
k1,226:32326942,40712250:0
)
(1,227:6767902,42284949:25559040,589824,196608
x1,227:7285540,42284949
k1,226:7615382,42284949:329842
x1,226:10930832,42284949
k1,226:11260675,42284949:329843
x1,226:12800755,42284949
k1,226:13130597,42284949:329842
x1,226:14200097,42284949
k1,226:14529940,42284949:329843
x1,226:16412260,42284949
k1,226:16742102,42284949:329842
x1,226:17768822,42284949
x1,226:18774152,42284949
k1,226:19103994,42284949:329842
x1,226:20391672,42284949
k1,226:20721515,42284949:329843
x1,226:22603835,42284949
k1,226:22933677,42284949:329842
x1,226:23318697,42284949
h1,226:23318697,42284949:0,0,0
x1,226:23832057,42284949
k1,226:24393784,42284949:561727
x1,226:25719964,42284949
k1,226:26049807,42284949:329843
x1,226:28321425,42284949
k1,226:28651267,42284949:329842
x1,226:29977447,42284949
k1,226:30307290,42284949:329843
x1,226:30927600,42284949
k1,226:31257442,42284949:329842
x1,226:32326942,42284949
k1,226:32326942,42284949:0
)
(1,227:6767902,43857648:25559040,546132,152916
x1,227:9955012,43857648
k1,226:10145132,43857648:190120
x1,226:13447748,43857648
k1,226:13637867,43857648:190119
x1,226:17359727,43857648
k1,226:17549847,43857648:190120
x1,226:18576567,43857648
x1,226:19581897,43857648
k1,226:19772017,43857648:190120
x1,226:20888575,43857648
x1,226:21727063,43857648
k1,226:21917183,43857648:190120
x1,226:23328923,43857648
k1,226:23519042,43857648:190119
x1,226:26813102,43857648
k1,226:27003222,43857648:190120
x1,226:28500522,43857648
k1,226:28690642,43857648:190120
x1,226:29075662,43857648
x1,226:29460682,43857648
x1,226:31535512,43857648
x1,226:32326942,43857648
k1,226:32326942,43857648:0
)
(1,227:6767902,45430347:25559040,546132,152916
x1,227:7837402,45430347
k1,226:8131771,45430347:294369
x1,226:10296439,45430347
x1,226:11045089,45430347
k1,226:11339458,45430347:294369
x1,226:13050658,45430347
k1,226:13505966,45430347:455308
x1,226:14832146,45430347
k1,226:15126515,45430347:294369
x1,226:17141453,45430347
x1,226:17526473,45430347
k1,226:17820843,45430347:294370
x1,226:19147023,45430347
k1,226:19441392,45430347:294369
x1,226:20557950,45430347
x1,226:21396438,45430347
k1,226:21690807,45430347:294369
x1,226:23102547,45430347
k1,226:23396916,45430347:294369
x1,226:24466416,45430347
k1,226:24760786,45430347:294370
x1,226:28054846,45430347
k1,226:28349215,45430347:294369
x1,226:29846515,45430347
k1,226:30140884,45430347:294369
x1,226:32326942,45430347
k1,226:32326942,45430347:0
)
(1,227:6767902,47003046:25559040,546132,0
x1,227:7837402,47003046
k1,226:8187674,47003046:350272
x1,226:9860372,47003046
k1,226:10210644,47003046:350272
x1,226:14150682,47003046
k1,226:14500954,47003046:350272
x1,226:15189712,47003046
k1,226:15539984,47003046:350272
x1,226:16609484,47003046
k1,226:16959756,47003046:350272
x1,226:19124424,47003046
x1,226:19873074,47003046
k1,226:20223346,47003046:350272
x1,226:21934546,47003046
k1,226:22557562,47003046:623016
x1,226:24059140,47003046
k1,226:24409412,47003046:350272
x1,226:27254282,47003046
k1,226:27604554,47003046:350272
x1,226:30907170,47003046
k1,226:31257442,47003046:350272
x1,226:32326942,47003046
k1,226:32326942,47003046:0
)
]
(1,227:6767902,49235230:25559040,506811,0
(1,227:6767902,49235230:25559040,506811,0
k1,227:19162402,49235230:12394500
x1,227:19932442,49235230
k1,227:32326942,49235230:12394500
)
)
]
]
!22841
}19
!11
{20
[1,236:4736286,49235230:27590656,44498944,0
(1,236:4736286,4736286:0,0,0
[1,236:0,4736286:0,0,0
(1,236:0,0:0,0,0
g1,236:0,0
)
]
)
[1,236:6767902,49235230:25559040,43188224,0
[1,236:6767902,6833438:25559040,786432,0
(1,236:6767902,6833438:25559040,0,0
h1,236:6767902,6833438:25559040,0,0
)
]
[1,236:6767902,47269150:25559040,38797312,0
(1,227:6767902,9258270:25559040,546132,152916
x1,227:10404202,9258270
x1,226:10789222,9258270
k1,226:11155500,9258270:366278
x1,226:11775810,9258270
k1,226:12142088,9258270:366278
x1,226:13211588,9258270
k1,226:13577865,9258270:366277
x1,226:16764975,9258270
k1,226:17131253,9258270:366278
x1,226:20433869,9258270
k1,226:20800147,9258270:366278
x1,226:24522007,9258270
k1,226:24888285,9258270:366278
x1,226:25915005,9258270
x1,226:27134235,9258270
k1,226:27805268,9258270:671033
x1,226:28767545,9258270
x1,226:29302295,9258270
x1,226:30029555,9258270
x1,226:30863765,9258270
k1,226:31257442,9258270:393677
x1,226:32326942,9258270
k1,226:32326942,9258270:0
)
(1,227:6767902,10830969:25559040,546132,152916
x1,227:8650222,10830969
k1,226:8840132,10830969:189910
x1,226:12142748,10830969
k1,226:12332658,10830969:189910
x1,226:13359378,10830969
x1,226:14364708,10830969
k1,226:14554618,10830969:189910
x1,226:14982418,10830969
x1,226:17977018,10830969
k1,226:18166928,10830969:189910
x1,226:18723068,10830969
x1,226:20032136,10830969
k1,226:20222046,10830969:189910
x1,226:21762126,10830969
k1,226:21952036,10830969:189910
x1,226:23021536,10830969
k1,226:23211446,10830969:189910
x1,226:26398556,10830969
k1,226:26588466,10830969:189910
x1,226:29891082,10830969
k1,226:30080992,10830969:189910
x1,226:31107712,10830969
x1,226:32326942,10830969
k1,226:32326942,10830969:0
)
(1,227:6767902,12403668:25559040,546132,152916
x1,227:8600889,12403668
k1,226:8947085,12403668:346196
x1,226:10016585,12403668
k1,226:10344877,12403668:328292
x1,226:13638937,12403668
k1,226:13967230,12403668:328293
x1,226:15464530,12403668
k1,226:15792823,12403668:328293
x1,226:16862323,12403668
k1,226:17190615,12403668:328292
x1,226:18302895,12403668
k1,226:18631188,12403668:328293
x1,226:19358448,12403668
x1,226:19743468,12403668
x1,226:20363778,12403668
k1,226:20692071,12403668:328293
x1,226:21761571,12403668
k1,226:22089863,12403668:328292
x1,226:24254531,12403668
x1,226:25003181,12403668
k1,226:25331474,12403668:328293
x1,226:26828774,12403668
k1,226:27157067,12403668:328293
x1,226:27798767,12403668
k1,226:28127059,12403668:328292
x1,226:28426519,12403668
x1,226:28961269,12403668
x1,226:29324899,12403668
k1,226:29653192,12403668:328293
x1,226:32326942,12403668
k1,226:32326942,12403668:0
)
(1,227:6767902,13976367:25559040,546132,152916
x1,227:9125080,13976367
k1,226:9432299,13976367:307219
x1,226:10073999,13976367
k1,226:10381217,13976367:307218
x1,226:11450717,13976367
k1,226:11757936,13976367:307219
x1,226:14029554,13976367
k1,226:14336772,13976367:307218
x1,226:15876852,13976367
k1,226:16370708,13976367:493856
x1,226:18937508,13976367
k1,226:19257361,13976367:319853
x1,226:20326861,13976367
k1,226:20634080,13976367:307219
x1,226:23714240,13976367
k1,226:24021458,13976367:307218
x1,226:26036396,13976367
x1,226:26421416,13976367
k1,226:26728635,13976367:307219
x1,226:27348945,13976367
k1,226:27656163,13976367:307218
x1,226:28725663,13976367
k1,226:29032882,13976367:307219
x1,226:32326942,13976367
k1,226:32326942,13976367:0
)
(1,227:6767902,15549066:25559040,546132,0
x1,227:8265202,15549066
g1,226:8521882,15549066
x1,226:9762502,15549066
g1,226:10019182,15549066
x1,226:12183850,15549066
x1,226:12932500,15549066
g1,226:13189180,15549066
x1,226:14686480,15549066
g1,226:14943160,15549066
x1,226:15499300,15549066
x1,226:16461850,15549066
g1,226:16718530,15549066
x1,226:17360230,15549066
x1,226:19221160,15549066
x1,226:19713130,15549066
k1,227:32326942,15549066:12613812
g1,227:32326942,15549066
)
(1,229:6767902,17121765:25559040,546132,152916
h1,228:6767902,17121765:1155060,0,0
x1,228:8425491,17121765
x1,228:12339861,17121765
k1,228:12656743,17121765:316882
x1,228:13769023,17121765
k1,228:14073865,17121765:304842
x1,228:15186145,17121765
x1,228:15613945,17121765
x1,228:17094133,17121765
k1,228:17398975,17121765:304842
x1,228:19002953,17121765
k1,228:19307747,17121765:304794
x1,228:20120567,17121765
x1,228:21960107,17121765
x1,228:22366517,17121765
k1,228:22671358,17121765:304841
x1,228:23591128,17121765
k1,228:23895970,17121765:304842
x1,228:24751570,17121765
x1,228:25607170,17121765
x1,228:26291650,17121765
x1,228:27617830,17121765
k1,228:27922672,17121765:304842
x1,228:28949392,17121765
x1,228:29398582,17121765
x1,228:30258460,17121765
k1,228:30563302,17121765:304842
x1,228:31080940,17121765
k1,228:31385782,17121765:304842
x1,228:32070262,17121765
x1,228:32326942,17121765
k1,229:32326942,17121765:0
)
(1,229:6767902,18694464:25559040,546132,152916
x1,229:8226700,18694464
k1,228:8526636,18694464:299936
x1,228:10926594,18694464
k1,228:11226531,18694464:299937
x1,228:12296031,18694464
k1,228:12595967,18694464:299936
x1,228:13237667,18694464
x1,228:14328557,18694464
x1,228:15098597,18694464
x1,228:15376667,18694464
k1,228:15676604,18694464:299937
x1,228:16104404,18694464
x1,228:16767494,18694464
x1,228:17879774,18694464
x1,228:18157844,18694464
x1,228:19573862,18694464
k1,228:19873798,18694464:299936
x1,228:20494108,18694464
k1,228:20794045,18694464:299937
x1,228:22257121,18694464
x1,228:23283841,18694464
k1,228:23583777,18694464:299936
x1,228:25474653,18694464
k1,228:25785404,18694464:310751
x1,228:27248480,18694464
x1,228:28275200,18694464
x1,228:29652716,18694464
k1,228:29952652,18694464:299936
x1,228:31278832,18694464
x1,228:31685242,18694464
x1,228:32070262,18694464
x1,228:32326942,18694464
k1,229:32326942,18694464:0
)
(1,229:6767902,20267163:25559040,546132,152916
x1,229:8872678,20267163
k1,228:9114339,20267163:241661
x1,228:10354959,20267163
k1,228:10592865,20267163:237906
x1,228:11662365,20267163
k1,228:11900271,20267163:237906
x1,228:13055331,20267163
x1,228:13483131,20267163
x1,228:15365451,20267163
k1,228:15603357,20267163:237906
x1,228:15817257,20267163
x1,228:16245057,20267163
x1,228:17164827,20267163
x1,228:17571237,20267163
x1,228:18645015,20267163
k1,228:18882921,20267163:237906
x1,228:20337441,20267163
x1,228:20551341,20267163
x1,228:21578061,20267163
k1,228:21815967,20267163:237906
x1,228:22372107,20267163
x1,228:22778517,20267163
x1,228:23830905,20267163
k1,228:24166888,20267163:335983
x1,228:25493068,20267163
k1,228:25730974,20267163:237906
x1,228:27185494,20267163
x1,228:27399394,20267163
x1,228:28426114,20267163
k1,228:28664020,20267163:237906
x1,228:29626570,20267163
x1,228:30161320,20267163
k1,228:30399226,20267163:237906
x1,228:31019536,20267163
k1,228:31257442,20267163:237906
x1,228:32326942,20267163
k1,228:32326942,20267163:0
)
(1,229:6767902,21839862:25559040,546132,152916
x1,229:7922962,21839862
x1,229:8350762,21839862
x1,229:10233082,21839862
k1,228:10475579,21839862:242497
x1,228:10689479,21839862
x1,228:11117279,21839862
x1,228:12037049,21839862
x1,228:12443459,21839862
x1,228:12999599,21839862
k1,228:13242095,21839862:242496
x1,228:13759733,21839862
k1,228:14002230,21839862:242497
x1,228:14772270,21839862
x1,228:15713430,21839862
x1,228:17766870,21839862
k1,228:18009366,21839862:242496
x1,228:18437166,21839862
x1,228:18822186,21839862
k1,228:19064683,21839862:242497
x1,228:20134183,21839862
k1,228:20376679,21839862:242496
x1,228:21125329,21839862
x1,228:22194829,21839862
x1,228:22472899,21839862
k1,228:22715396,21839862:242497
x1,228:23399876,21839862
k1,228:23642372,21839862:242496
x1,228:25182452,21839862
x1,228:25588862,21839862
k1,228:25831359,21839862:242497
x1,228:26387499,21839862
x1,228:26708349,21839862
k1,228:26950845,21839862:242496
x1,228:28747605,21839862
k1,228:28990102,21839862:242497
x1,228:29845702,21839862
x1,228:30915202,21839862
x1,228:32006092,21839862
x1,228:32326942,21839862
k1,228:32326942,21839862:0
)
(1,229:6767902,23412561:25559040,546132,152916
x1,229:7837402,23412561
k1,228:8050421,23412561:213019
x1,228:9162701,23412561
x1,228:10535939,23412561
k1,228:10748959,23412561:213020
x1,228:12502939,23412561
k1,228:12715958,23412561:213019
x1,228:13785458,23412561
k1,228:13998478,23412561:213020
x1,228:14854078,23412561
x1,228:15709678,23412561
x1,228:16394158,23412561
x1,228:17720338,23412561
k1,228:17933357,23412561:213019
x1,228:18960077,23412561
x1,228:19965407,23412561
k1,228:20178427,23412561:213020
x1,228:20696065,23412561
k1,228:20909084,23412561:213019
x1,228:22021364,23412561
k1,228:22234384,23412561:213020
x1,228:23389444,23412561
x1,228:24116704,23412561
x1,228:25357324,23412561
k1,228:25570343,23412561:213019
x1,228:27067643,23412561
k1,228:27280663,23412561:213020
x1,228:28350163,23412561
k1,228:28563182,23412561:213019
x1,228:30060482,23412561
k1,228:30273502,23412561:213020
x1,228:31428562,23412561
x1,228:32070262,23412561
x1,228:32326942,23412561
k1,229:32326942,23412561:0
)
(1,229:6767902,24985260:25559040,546132,152916
x1,229:7452382,24985260
x1,229:8479102,24985260
k1,228:8680096,24985260:200994
x1,228:9407356,24985260
x1,228:9792376,24985260
x1,228:11319622,24985260
k1,228:11643300,24985260:323678
x1,228:12145829,24985260
x1,228:12766139,24985260
k1,228:12967133,24985260:200994
x1,228:13608833,24985260
x1,228:15923231,24985260
k1,228:16135362,24985260:212131
x1,228:17846562,24985260
k1,228:18047555,24985260:200993
x1,228:18603695,24985260
x1,228:19566245,24985260
k1,228:19767239,24985260:200994
x1,228:21435659,24985260
k1,228:21636653,24985260:200994
x1,228:22748933,24985260
x1,228:24122171,24985260
k1,228:24323165,24985260:200994
x1,228:24964865,24985260
k1,228:25165859,24985260:200994
x1,228:26235359,24985260
k1,228:26436353,24985260:200994
x1,228:27762533,24985260
k1,228:27963526,24985260:200993
x1,228:28583836,24985260
k1,228:28784830,24985260:200994
x1,228:30885328,24985260
k1,228:31086322,24985260:200994
x1,228:32326942,24985260
k1,228:32326942,24985260:0
)
(1,229:6767902,26557959:25559040,589824,152916
x1,229:8179642,26557959
k1,228:8392581,26557959:212939
x1,228:9547641,26557959
x1,228:9975441,26557959
x1,228:11857761,26557959
k1,228:12070701,26557959:212940
x1,228:12284601,26557959
x1,228:12712401,26557959
x1,228:13632171,26557959
x1,228:14038581,26557959
x1,228:14898459,26557959
k1,228:15111398,26557959:212939
x1,228:16651478,26557959
k1,228:16864418,26557959:212940
x1,228:17933918,26557959
k1,228:18146857,26557959:212939
x1,228:19473037,26557959
k1,228:19685977,26557959:212940
x1,228:20306287,26557959
k1,228:20519226,26557959:212939
x1,228:22315986,26557959
k1,228:22528926,26557959:212940
x1,228:23769546,26557959
k1,228:23982485,26557959:212939
x1,228:25394225,26557959
k1,228:25607165,26557959:212940
x1,228:26762225,26557959
x1,228:27190025,26557959
x1,228:29072345,26557959
k1,228:29285284,26557959:212939
x1,228:29499184,26557959
x1,228:29926984,26557959
x1,228:30846754,26557959
x1,228:31253164,26557959
x1,228:32326942,26557959
k1,228:32326942,26557959:0
)
(1,229:6767902,28130658:25559040,589824,196608
x1,229:8179642,28130658
g1,228:8436322,28130658
x1,228:9249142,28130658
x1,228:10318642,28130658
g1,228:10575322,28130658
x1,228:10960342,28130658
h1,228:10960342,28130658:0,0,0
x1,228:11473702,28130658
k1,229:32326942,28130658:20853240
g1,229:32326942,28130658
)
(1,232:6767902,31183433:25559040,655359,183500
(1,232:6767902,31183433:2418275,608173,0
g1,232:6767902,31183433
x1,232:8124495,31183433
g1,232:9186177,31183433
)
x1,232:13808642,31183433
g1,232:14162536,31183433
x1,232:18141657,31183433
g1,232:18495551,31183433
x1,232:20559931,31183433
g1,232:20913825,31183433
x1,232:25952444,31183433
g1,232:26306338,31183433
x1,232:27309038,31183433
x1,232:27839878,31183433
x1,232:30857698,31183433
k1,232:32326942,31183433:1469244
g1,232:32326942,31183433
)
(1,234:6767902,33264036:25559040,546132,152916
x1,234:7324042,33264036
x1,233:8932570,33264036
k1,233:9204233,33264036:271663
x1,233:9589253,33264036
h1,233:9589253,33264036:0,0,0
k1,233:9860916,33264036:271663
x1,233:11101536,33264036
k1,233:11373199,33264036:271663
x1,233:11758219,33264036
h1,233:11758219,33264036:0,0,0
k1,233:12029882,33264036:271663
x1,233:13146440,33264036
x1,233:13681190,33264036
k1,233:13952853,33264036:271663
x1,233:15022353,33264036
k1,233:15294016,33264036:271663
x1,233:15935716,33264036
x1,233:17180614,33264036
k1,233:17452276,33264036:271662
x1,233:18072586,33264036
k1,233:18344249,33264036:271663
x1,233:19413749,33264036
k1,233:19685412,33264036:271663
x1,233:20203050,33264036
x1,233:20844750,33264036
x1,233:21251160,33264036
x1,233:21850080,33264036
x1,233:23176260,33264036
k1,233:23447923,33264036:271663
x1,233:24367693,33264036
k1,233:24639356,33264036:271663
x1,233:25708856,33264036
k1,233:25980519,33264036:271663
x1,233:29167629,33264036
k1,233:29439292,33264036:271663
x1,233:31000762,33264036
x1,233:32326942,33264036
k1,233:32326942,33264036:0
)
(1,234:6767902,34836735:25559040,546132,152916
x1,234:8265202,34836735
k1,233:8489304,34836735:224102
x1,233:9131004,34836735
x1,233:10499964,34836735
x1,233:12125604,34836735
k1,233:12349705,34836735:224101
x1,233:12691945,34836735
x1,233:13076965,34836735
x1,233:13461985,34836735
x1,233:14317585,34836735
x1,233:15861943,34836735
k1,233:16193324,34836735:331381
x1,233:18197431,34836735
k1,233:18421532,34836735:224101
x1,233:19234352,34836735
k1,233:19458454,34836735:224102
x1,233:20527954,34836735
k1,233:20752056,34836735:224102
x1,233:21179856,34836735
x1,233:21586266,34836735
x1,233:22869666,34836735
x1,233:23083566,34836735
x1,233:24024726,34836735
k1,233:24248827,34836735:224101
x1,233:24890527,34836735
x1,233:26653063,34836735
k1,233:26883680,34836735:230617
x1,233:27953180,34836735
k1,233:28177282,34836735:224102
x1,233:28605082,34836735
x1,233:29268172,34836735
x1,233:30187942,34836735
x1,233:32326942,34836735
k1,233:32326942,34836735:0
)
(1,234:6767902,36409434:25559040,546132,152916
x1,234:7388212,36409434
k1,233:7712714,36409434:324502
x1,233:9428192,36409434
k1,233:9752694,36409434:324502
x1,233:11463894,36409434
k1,233:11788396,36409434:324502
x1,233:13499596,36409434
x1,233:13884616,36409434
x1,233:14851444,36409434
k1,233:15192901,36409434:341457
x1,233:16486860,36409434
k1,233:16811362,36409434:324502
x1,233:18757579,36409434
x1,233:19260108,36409434
x1,233:20436558,36409434
k1,233:20761060,36409434:324502
x1,233:22001680,36409434
k1,233:22326182,36409434:324502
x1,233:24475195,36409434
k1,233:24799697,36409434:324502
x1,233:25355837,36409434
x1,233:26023205,36409434
k1,233:26347707,36409434:324502
x1,233:27417207,36409434
k1,233:27741709,36409434:324502
x1,233:29628307,36409434
k1,233:29969764,36409434:341457
x1,233:30739804,36409434
x1,233:32326942,36409434
k1,233:32326942,36409434:0
)
(1,234:6767902,37982133:25559040,546132,152916
x1,234:7837402,37982133
k1,233:8165288,37982133:327886
x1,233:9709646,37982133
x1,233:10608026,37982133
k1,233:10935912,37982133:327886
x1,233:11577612,37982133
x1,233:13545492,37982133
k1,233:13873379,37982133:327887
x1,233:14600639,37982133
x1,233:14985659,37982133
x1,233:15605969,37982133
x1,233:16718249,37982133
k1,233:17046135,37982133:327886
x1,233:18372315,37982133
k1,233:18700201,37982133:327886
x1,233:19320511,37982133
k1,233:19648397,37982133:327886
x1,233:21797410,37982133
k1,233:22125297,37982133:327887
x1,233:22830894,37982133
k1,233:23158780,37982133:327886
x1,233:24634690,37982133
k1,233:24980378,37982133:345688
x1,233:26734358,37982133
k1,233:27062244,37982133:327886
x1,233:28131744,37982133
k1,233:28459630,37982133:327886
x1,233:29922706,37982133
x1,233:30949426,37982133
x1,233:32326942,37982133
k1,233:32326942,37982133:0
)
(1,234:6767902,39554832:25559040,589824,196608
x1,234:8094082,39554832
x1,234:8500492,39554832
x1,234:8885512,39554832
x1,234:10472650,39554832
k1,233:10762464,39554832:289814
x1,233:11280102,39554832
k1,233:11569916,39554832:289814
x1,233:13975609,39554832
k1,233:14265390,39554832:289781
x1,233:15249330,39554832
k1,233:15539144,39554832:289814
x1,233:15966944,39554832
x1,233:16351964,39554832
x1,233:17772260,39554832
k1,233:18062074,39554832:289814
x1,233:19131574,39554832
k1,233:19421388,39554832:289814
x1,233:20961468,39554832
x1,233:22159308,39554832
k1,233:22449122,39554832:289814
x1,233:23069432,39554832
k1,233:23359246,39554832:289814
x1,233:24428746,39554832
k1,233:24718560,39554832:289814
x1,233:26780556,39554832
k1,233:27070370,39554832:289814
x1,233:27883190,39554832
x1,233:29235038,39554832
x1,233:29983688,39554832
k1,233:30273502,39554832:289814
x1,233:30915202,39554832
x1,233:32326942,39554832
k1,233:32326942,39554832:0
)
(1,234:6767902,41127531:25559040,589824,196608
x1,234:7687672,41127531
k1,233:7977099,41127531:289427
x1,233:10425572,41127531
k1,233:10714999,41127531:289427
x1,233:12650112,41127531
k1,233:12939506,41127531:289394
x1,233:13495646,41127531
x1,233:14928776,41127531
k1,233:15218203,41127531:289427
x1,233:16505881,41127531
k1,233:16795308,41127531:289427
x1,233:17522568,41127531
x1,233:17907588,41127531
x1,233:19276548,41127531
k1,233:19565975,41127531:289427
x1,233:19950995,41127531
k1,233:20240421,41127531:289426
x1,233:20646831,41127531
x1,233:21844671,41127531
k1,233:22134098,41127531:289427
x1,233:22775798,41127531
x1,233:23652788,41127531
x1,233:25107308,41127531
k1,233:25396735,41127531:289427
x1,233:26017045,41127531
k1,233:26306472,41127531:289427
x1,233:27375972,41127531
k1,233:27665399,41127531:289427
x1,233:28307099,41127531
x1,233:29637557,41127531
x1,233:30968015,41127531
k1,233:31257442,41127531:289427
x1,233:32070262,41127531
x1,233:32326942,41127531
k1,234:32326942,41127531:0
)
(1,234:6767902,42700230:25559040,589824,196608
x1,234:8094082,42700230
x1,234:8436322,42700230
x1,234:9681220,42700230
g1,233:9937900,42700230
x1,233:11225578,42700230
g1,233:11482258,42700230
x1,233:12038398,42700230
x1,233:12359248,42700230
x1,233:13343188,42700230
g1,233:13599868,42700230
x1,233:13984888,42700230
h1,233:13984888,42700230:0,0,0
x1,233:14284348,42700230
g1,233:14541028,42700230
x1,233:16465855,42700230
g1,233:16722535,42700230
x1,233:17321455,42700230
g1,233:17578135,42700230
x1,233:17984545,42700230
x1,233:18754585,42700230
g1,233:19011265,42700230
x1,233:19984374,42700230
x1,233:21695574,42700230
g1,233:21952254,42700230
x1,233:24005694,42700230
k1,234:32326942,42700230:8321248
g1,234:32326942,42700230
)
(1,236:6767902,44272929:25559040,546132,152916
h1,235:6767902,44272929:1155060,0,0
x1,235:8885239,44272929
x1,235:9419989,44272929
x1,235:10147249,44272929
x1,235:10981459,44272929
k1,235:11395128,44272929:413669
x1,235:13149108,44272929
k1,235:13531379,44272929:382271
x1,235:14044739,44272929
k1,235:14427011,44272929:382272
x1,235:16441949,44272929
k1,235:16824220,44272929:382271
x1,235:17508700,44272929
k1,235:17890971,44272929:382271
x1,235:20971131,44272929
k1,235:21353402,44272929:382271
x1,235:25254938,44272929
k1,235:25668607,44272929:413669
x1,235:26738107,44272929
k1,235:27120379,44272929:382272
x1,235:28279717,44272929
x1,235:29006977,44272929
k1,235:29389248,44272929:382271
x1,235:30009558,44272929
k1,235:30391829,44272929:382271
x1,235:32326942,44272929
k1,235:32326942,44272929:0
)
(1,236:6767902,45845628:25559040,589824,196608
x1,236:8008522,45845628
x1,235:9574270,45845628
k1,235:9907912,45845628:333642
x1,235:11234092,45845628
k1,235:11464977,45845628:230885
x1,235:15405015,45845628
k1,235:15635900,45845628:230885
x1,235:16962080,45845628
k1,235:17192965,45845628:230885
x1,235:17492425,45845628
x1,235:19374745,45845628
k1,235:19605630,45845628:230885
x1,235:19990650,45845628
h1,235:19990650,45845628:0,0,0
k1,235:20221535,45845628:230885
x1,235:21462155,45845628
k1,235:21693040,45845628:230885
x1,235:22078060,45845628
h1,235:22078060,45845628:0,0,0
x1,235:22377520,45845628
k1,235:22608405,45845628:230885
x1,235:23724963,45845628
x1,235:24259713,45845628
k1,235:24490598,45845628:230885
x1,235:25902338,45845628
k1,235:26133223,45845628:230885
x1,235:27213282,45845628
k1,235:27444141,45845628:230859
x1,235:28684761,45845628
k1,235:28915646,45845628:230885
x1,235:30861863,45845628
x1,235:31364392,45845628
x1,235:32326942,45845628
k1,235:32326942,45845628:0
)
]
(1,236:6767902,49235230:25559040,506811,0
(1,236:6767902,49235230:25559040,506811,0
k1,236:19162402,49235230:12394500
x1,236:19932442,49235230
k1,236:32326942,49235230:12394500
)
)
]
]
!20247
}20
!11
{21
[1,241:4736286,49235230:27590656,44498944,0
(1,241:4736286,4736286:0,0,0
[1,241:0,4736286:0,0,0
(1,241:0,0:0,0,0
g1,241:0,0
)
]
)
[1,241:6767902,49235230:25559040,43188224,0
[1,241:6767902,6833438:25559040,786432,0
(1,241:6767902,6833438:25559040,0,0
h1,241:6767902,6833438:25559040,0,0
)
]
[1,241:6767902,47269150:25559040,38797312,0
(1,236:6767902,9258270:25559040,546132,152916
x1,236:10019182,9258270
k1,235:10356921,9258270:337739
x1,235:11426421,9258270
k1,235:11764159,9258270:337738
x1,235:13436857,9258270
k1,235:13774596,9258270:337739
x1,235:14202396,9258270
x1,235:16752084,9258270
k1,235:17089823,9258270:337739
x1,235:20063033,9258270
x1,235:20383883,9258270
k1,235:20721621,9258270:337738
x1,235:24661659,9258270
k1,235:24999398,9258270:337739
x1,235:25619708,9258270
k1,235:25957447,9258270:337739
x1,235:27026947,9258270
k1,235:27364685,9258270:337738
x1,235:29529353,9258270
x1,235:30278003,9258270
k1,235:30615742,9258270:337739
x1,235:32326942,9258270
k1,235:32326942,9258270:0
)
(1,236:6767902,10830969:25559040,546132,152916
x1,236:8735782,10830969
k1,235:9047316,10830969:311534
x1,235:9603456,10830969
x1,235:10566006,10830969
k1,235:10877540,10830969:311534
x1,235:12545960,10830969
k1,235:12857494,10830969:311534
x1,235:15343012,10830969
k1,235:15654546,10830969:311534
x1,235:17151846,10830969
k1,235:17463380,10830969:311534
x1,235:17848400,10830969
k1,235:18159934,10830969:311534
x1,235:20085034,10830969
k1,235:20396568,10830969:311534
x1,235:20802978,10830969
x1,235:22129158,10830969
k1,235:22440693,10830969:311535
x1,235:23061003,10830969
k1,235:23372537,10830969:311534
$1,235:23372537,10830969
x1,235:23819315,10830969
$1,235:23990435,10830969
x1,235:24204335,10830969
k1,235:24711137,10830969:506802
x1,235:25288394,10830969
k1,235:25599928,10830969:311534
x1,235:26117566,10830969
k1,235:26429100,10830969:311534
x1,235:29004456,10830969
k1,235:29315990,10830969:311534
x1,235:30945908,10830969
k1,235:31257442,10830969:311534
x1,235:32326942,10830969
k1,235:32326942,10830969:0
)
(1,236:6767902,12403668:25559040,546132,152916
x1,236:8782840,12403668
x1,235:9167860,12403668
k1,235:9441723,12403668:273863
x1,235:12201033,12403668
k1,235:12474896,12403668:273863
x1,235:13095206,12403668
k1,235:13369069,12403668:273863
$1,235:13369069,12403668
x1,235:14008153,12403668
$1,235:14069980,12403668
k1,235:14343843,12403668:273863
x1,235:16230441,12403668
k1,235:16504304,12403668:273863
x1,235:17317124,12403668
k1,235:17590987,12403668:273863
$1,235:17590987,12403668
x1,235:18037765,12403668
$1,235:18208885,12403668
k1,235:18482748,12403668:273863
x1,235:19000386,12403668
k1,235:19274249,12403668:273863
x1,235:20386529,12403668
k1,235:20660392,12403668:273863
x1,235:24168352,12403668
k1,235:24562141,12403668:393789
x1,235:25546081,12403668
x1,235:26470129,12403668
k1,235:26748288,12403668:278159
x1,235:27261648,12403668
k1,235:27535511,12403668:273863
x1,235:28053149,12403668
k1,235:28327012,12403668:273863
x1,235:29567632,12403668
x1,235:29952652,12403668
x1,235:32326942,12403668
k1,235:32326942,12403668:0
)
(1,236:6767902,13976367:25559040,546132,152916
x1,236:7452382,13976367
k1,235:7791603,13976367:339221
x1,235:10144503,13976367
k1,235:10483723,13976367:339220
x1,235:11553223,13976367
k1,235:11892444,13976367:339221
x1,235:14382240,13976367
k1,235:14721460,13976367:339220
x1,235:15833740,13976367
k1,235:16172961,13976367:339221
x1,235:16985781,13976367
k1,235:17325001,13976367:339220
x1,235:18394501,13976367
k1,235:18733722,13976367:339221
x1,235:19974342,13976367
x1,235:21540090,13976367
k1,235:21879310,13976367:339220
x1,235:23205490,13976367
k1,235:23544711,13976367:339221
x1,235:24165021,13976367
k1,235:24504241,13976367:339220
x1,235:25573741,13976367
k1,235:25912962,13976367:339221
x1,235:27838062,13976367
x1,235:29014512,13976367
k1,235:29353732,13976367:339220
x1,235:32326942,13976367
k1,235:32326942,13976367:0
)
(1,236:6767902,15549066:25559040,546132,152916
x1,236:9911959,15549066
k1,235:10234563,15549066:322604
x1,235:10876263,15549066
k1,235:11198868,15549066:322605
x1,235:12272646,15549066
x1,235:12679056,15549066
k1,235:13001660,15549066:322604
x1,235:13386680,15549066
k1,235:13709285,15549066:322605
x1,235:15296423,15549066
k1,235:15635508,15549066:339085
x1,235:16705008,15549066
k1,235:17027613,15549066:322605
x1,235:19808313,15549066
k1,235:20130917,15549066:322604
x1,235:20537327,15549066
x1,235:21863507,15549066
k1,235:22186111,15549066:322604
x1,235:22742251,15549066
x1,235:23409619,15549066
k1,235:23732224,15549066:322605
x1,235:24844504,15549066
k1,235:25167108,15549066:322604
x1,235:26236608,15549066
k1,235:26559213,15549066:322605
x1,235:28231911,15549066
k1,235:28554515,15549066:322604
x1,235:29243273,15549066
k1,235:29565878,15549066:322605
x1,235:30635378,15549066
k1,235:30957982,15549066:322604
x1,235:32326942,15549066
k1,235:32326942,15549066:0
)
(1,236:6767902,17121765:25559040,546132,152916
x1,236:7174312,17121765
x1,235:8714392,17121765
k1,235:9035969,17121765:321577
x1,235:10105469,17121765
k1,235:10414067,17121765:308598
x1,235:13708127,17121765
k1,235:14016725,17121765:308598
x1,235:15514025,17121765
k1,235:15822623,17121765:308598
x1,235:17067521,17121765
k1,235:17376119,17121765:308598
x1,235:17761139,17121765
x1,235:18146159,17121765
x1,235:20220989,17121765
x1,235:21012419,17121765
k1,235:21321017,17121765:308598
x1,235:22390517,17121765
k1,235:22699115,17121765:308598
x1,235:24863783,17121765
x1,235:25612433,17121765
k1,235:25921030,17121765:308597
x1,235:27418330,17121765
k1,235:27726928,17121765:308598
x1,235:28368628,17121765
k1,235:28677226,17121765:308598
x1,235:29746726,17121765
k1,235:30055324,17121765:308598
x1,235:32326942,17121765
k1,235:32326942,17121765:0
)
(1,236:6767902,18694464:25559040,589824,196608
x1,236:8094082,18694464
k1,235:8441438,18694464:347356
x1,235:9729116,18694464
k1,235:10076472,18694464:347356
x1,235:12551159,18694464
k1,235:12898515,18694464:347356
x1,235:13283535,18694464
h1,235:13283535,18694464:0,0,0
x1,235:13796895,18694464
k1,235:14411164,18694464:614269
x1,235:15737344,18694464
k1,235:16084700,18694464:347356
x1,235:20024738,18694464
k1,235:20372094,18694464:347356
x1,235:21698274,18694464
k1,235:22045630,18694464:347356
x1,235:22665940,18694464
k1,235:23013296,18694464:347356
x1,235:24948409,18694464
k1,235:25295674,18694464:347265
x1,235:26792974,18694464
k1,235:27140330,18694464:347356
x1,235:27525350,18694464
k1,235:27872706,18694464:347356
x1,235:29284446,18694464
k1,235:29631802,18694464:347356
x1,235:32326942,18694464
k1,235:32326942,18694464:0
)
(1,236:6767902,20267163:25559040,546132,152916
x1,236:7730452,20267163
x1,235:8265202,20267163
k1,235:8487270,20267163:222068
x1,235:9128970,20267163
k1,235:9351037,20267163:222067
x1,235:11521986,20267163
k1,235:11744054,20267163:222068
x1,235:12129074,20267163
h1,235:12129074,20267163:0,0,0
k1,235:12351142,20267163:222068
x1,235:13420642,20267163
k1,235:13642709,20267163:222067
x1,235:14754989,20267163
k1,235:14977057,20267163:222068
x1,235:16093615,20267163
x1,235:16628365,20267163
k1,235:16850433,20267163:222068
x1,235:18518853,20267163
k1,235:18740920,20267163:222067
x1,235:21226438,20267163
k1,235:21448506,20267163:222068
x1,235:22988586,20267163
k1,235:23210654,20267163:222068
x1,235:24926132,20267163
k1,235:25148199,20267163:222067
x1,235:25768509,20267163
k1,235:25990577,20267163:222068
x1,235:27070636,20267163
k1,235:27292669,20267163:222033
x1,235:28533289,20267163
k1,235:28755357,20267163:222068
x1,235:30647963,20267163
x1,235:31150492,20267163
x1,235:32326942,20267163
k1,235:32326942,20267163:0
)
(1,236:6767902,21839862:25559040,589824,152916
x1,236:7730179,21839862
x1,235:8264929,21839862
x1,235:8992189,21839862
x1,235:9826399,21839862
k1,235:10090178,21839862:263779
x1,235:11844158,21839862
k1,235:12106517,21839862:262359
x1,235:13176017,21839862
k1,235:13438376,21839862:262359
x1,235:16133516,21839862
k1,235:16395875,21839862:262359
x1,235:17358425,21839862
x1,235:17893175,21839862
k1,235:18155534,21839862:262359
x1,235:18711674,21839862
x1,235:19379042,21839862
k1,235:19641402,21839862:262360
x1,235:20586840,21839862
k1,235:20849199,21839862:262359
x1,235:21533679,21839862
k1,235:21796038,21839862:262359
x1,235:23421678,21839862
k1,235:23685457,21839862:263779
x1,235:25353877,21839862
k1,235:25616236,21839862:262359
x1,235:28101754,21839862
k1,235:28364113,21839862:262359
x1,235:29604733,21839862
x1,235:31422883,21839862
k1,235:31685242,21839862:262359
x1,235:32326942,21839862
k1,235:32326942,21839862:0
)
(1,236:6767902,23412561:25559040,589824,196608
x1,236:7837402,23412561
k1,235:8068319,23412561:230917
x1,235:9484337,23412561
x1,235:10810517,23412561
k1,235:11041435,23412561:230918
x1,235:11661745,23412561
k1,235:11892662,23412561:230917
x1,235:13827775,23412561
k1,235:14058667,23412561:230892
x1,235:16529076,23412561
k1,235:16759994,23412561:230918
x1,235:17145014,23412561
h1,235:17145014,23412561:0,0,0
x1,235:17658374,23412561
k1,235:17992026,23412561:333652
x1,235:19318206,23412561
k1,235:19549123,23412561:230917
x1,235:21692401,23412561
k1,235:21923319,23412561:230918
x1,235:22440957,23412561
k1,235:22671874,23412561:230917
x1,235:24083614,23412561
k1,235:24314532,23412561:230918
x1,235:26025732,23412561
k1,235:26256649,23412561:230917
x1,235:27283369,23412561
k1,235:27514287,23412561:230918
x1,235:29182707,23412561
k1,235:29413624,23412561:230917
x1,235:31578292,23412561
x1,235:32326942,23412561
k1,235:32326942,23412561:0
)
(1,236:6767902,24985260:25559040,546132,152916
x1,236:8265202,24985260
k1,235:8478084,24985260:212882
x1,235:10493022,24985260
k1,235:10705903,24985260:212881
x1,235:11390383,24985260
k1,235:11603265,24985260:212882
x1,235:12672765,24985260
k1,235:12885647,24985260:212882
x1,235:13997927,24985260
x1,235:14917697,24985260
k1,235:15130579,24985260:212882
x1,235:15772279,24985260
k1,235:15985160,24985260:212881
x1,235:17054660,24985260
k1,235:17267542,24985260:212882
x1,235:18897460,24985260
k1,235:19110342,24985260:212882
x1,235:19730652,24985260
k1,235:19943534,24985260:212882
x1,235:21023593,24985260
k1,235:21236431,24985260:212838
x1,235:22477051,24985260
k1,235:22689933,24985260:212882
x1,235:24636150,24985260
x1,235:25138679,24985260
x1,235:26315129,24985260
k1,235:26528010,24985260:212881
x1,235:28068090,24985260
x1,235:28474500,24985260
k1,235:28687382,24985260:212882
x1,235:31044560,24985260
k1,235:31257442,24985260:212882
x1,235:32326942,24985260
k1,235:32326942,24985260:0
)
(1,236:6767902,26557959:25559040,546132,152916
x1,236:7927240,26557959
x1,235:10002070,26557959
x1,235:10387090,26557959
k1,235:10588806,26557959:201716
x1,235:11209116,26557959
k1,235:11410831,26557959:201715
x1,235:12490890,26557959
k1,235:12692551,26557959:201661
x1,235:13933171,26557959
k1,235:14134887,26557959:201716
x1,235:16081104,26557959
x1,235:16583633,26557959
x1,235:17760083,26557959
k1,235:17961798,26557959:201715
x1,235:19287978,26557959
k1,235:19489694,26557959:201716
x1,235:21761312,26557959
k1,235:21963028,26557959:201716
x1,235:23289208,26557959
k1,235:23490923,26557959:201715
x1,235:24778601,26557959
k1,235:24980317,26557959:201716
x1,235:26096875,26557959
x1,235:26935363,26557959
k1,235:27137078,26557959:201715
x1,235:28206578,26557959
k1,235:28408294,26557959:201716
x1,235:32326942,26557959
k1,235:32326942,26557959:0
)
(1,236:6767902,28130658:25559040,546132,152916
x1,236:7195702,28130658
x1,235:7858792,28130658
x1,235:8393542,28130658
x1,235:9484432,28130658
k1,235:9689204,28130658:204772
x1,235:10758704,28130658
k1,235:10963477,28130658:204773
x1,235:14903515,28130658
k1,235:15108287,28130658:204772
x1,235:15728597,28130658
k1,235:15933369,28130658:204772
x1,235:17002869,28130658
k1,235:17207642,28130658:204773
x1,235:20501702,28130658
k1,235:20706474,28130658:204772
x1,235:21947094,28130658
k1,235:22151867,28130658:204773
x1,235:23221367,28130658
k1,235:23426139,28130658:204772
x1,235:25590807,28130658
x1,235:26339457,28130658
k1,235:26544229,28130658:204772
x1,235:28041529,28130658
k1,235:28246302,28130658:204773
x1,235:29743602,28130658
k1,235:29948374,28130658:204772
x1,235:31321612,28130658
x1,235:32326942,28130658
k1,235:32326942,28130658:0
)
(1,236:6767902,29703357:25559040,589824,196608
x1,236:7452382,29703357
k1,235:7800461,29703357:348079
x1,235:9735574,29703357
k1,235:10083561,29703357:347987
x1,235:12857708,29703357
k1,235:13205786,29703357:348078
x1,235:13590806,29703357
h1,235:13590806,29703357:0,0,0
x1,235:14104166,29703357
k1,235:14720603,29703357:616437
x1,235:16046783,29703357
k1,235:16394861,29703357:348078
x1,235:18281459,29703357
k1,235:18629538,29703357:348079
x1,235:19147176,29703357
k1,235:19495255,29703357:348079
x1,235:21638533,29703357
k1,235:21986612,29703357:348079
x1,235:24386570,29703357
k1,235:24734649,29703357:348079
x1,235:25141059,29703357
x1,235:27113217,29703357
k1,235:27461295,29703357:348078
x1,235:27889095,29703357
x1,235:29664465,29703357
x1,235:31358553,29703357
k1,235:31706632,29703357:348079
x1,235:32326942,29703357
k1,235:32326942,29703357:0
)
(1,236:6767902,31276056:25559040,546132,152916
x1,236:9257698,31276056
g1,235:9514378,31276056
x1,235:11191354,31276056
g1,235:11448034,31276056
x1,235:12688654,31276056
g1,235:12945334,31276056
x1,235:13330354,31276056
x1,235:13715374,31276056
x1,235:14335684,31276056
g1,235:14592364,31276056
x1,235:15661864,31276056
g1,235:15918544,31276056
x1,235:18361282,31276056
g1,235:18617962,31276056
x1,235:21107758,31276056
g1,235:21364438,31276056
x1,235:22690618,31276056
x1,235:25586824,31276056
k1,236:32326942,31276056:6740118
g1,236:32326942,31276056
)
(1,239:6767902,34328831:25559040,655359,0
(1,239:6767902,34328831:2418275,608173,0
g1,239:6767902,34328831
x1,239:8124495,34328831
g1,239:9186177,34328831
)
x1,239:14664980,34328831
g1,239:15018874,34328831
x1,239:17632664,34328831
g1,239:17986558,34328831
x1,239:19402134,34328831
x1,239:20800779,34328831
g1,239:21154673,34328831
x1,239:22443547,34328831
g1,239:22797441,34328831
x1,239:26388156,34328831
g1,239:26742050,34328831
x1,239:27302382,34328831
x1,239:30792060,34328831
k1,239:32326942,34328831:1534882
g1,239:32326942,34328831
)
(1,241:6767902,36409434:25559040,546132,152916
x1,241:7324042,36409434
x1,240:8628832,36409434
k1,240:8883562,36409434:254730
x1,240:9268582,36409434
h1,240:9268582,36409434:0,0,0
k1,240:9523312,36409434:254730
x1,240:10639870,36409434
x1,240:11478358,36409434
k1,240:11733088,36409434:254730
x1,240:12802588,36409434
k1,240:13057318,36409434:254730
x1,240:13442338,36409434
x1,240:13827358,36409434
x1,240:14447668,36409434
x1,240:15559948,36409434
k1,240:15814678,36409434:254730
x1,240:17187916,36409434
k1,240:17442646,36409434:254730
x1,240:18062956,36409434
k1,240:18317686,36409434:254730
x1,240:20910154,36409434
k1,240:21164884,36409434:254730
x1,240:21934924,36409434
x1,240:24052534,36409434
k1,240:24307264,36409434:254730
x1,240:25227034,36409434
k1,240:25481764,36409434:254730
x1,240:25781224,36409434
x1,240:26315974,36409434
x1,240:26679604,36409434
k1,240:26934334,36409434:254730
x1,240:27576034,36409434
x1,240:28666924,36409434
x1,240:29436964,36409434
x1,240:29715034,36409434
k1,240:29969764,36409434:254730
x1,240:30568684,36409434
x1,240:31471342,36409434
x1,240:32326942,36409434
k1,240:32326942,36409434:0
)
(1,241:6767902,37982133:25559040,546132,152916
x1,241:7409602,37982133
x1,241:8740060,37982133
x1,241:10070518,37982133
k1,240:10392530,37982133:322012
x1,240:11419250,37982133
x1,240:11868440,37982133
x1,240:12942218,37982133
k1,240:13480453,37982133:538235
x1,240:14806633,37982133
k1,240:15128644,37982133:322011
x1,240:15535054,37982133
x1,240:16861234,37982133
k1,240:17183246,37982133:322012
x1,240:17803556,37982133
k1,240:18125568,37982133:322012
x1,240:19195068,37982133
k1,240:19517080,37982133:322012
x1,240:19902100,37982133
x1,240:20287120,37982133
x1,240:20907430,37982133
x1,240:22019710,37982133
k1,240:22341721,37982133:322011
x1,240:23714959,37982133
k1,240:24036971,37982133:322012
x1,240:24657281,37982133
k1,240:24979293,37982133:322012
x1,240:27571761,37982133
k1,240:27893772,37982133:322011
x1,240:28663812,37982133
x1,240:30781422,37982133
k1,240:31103434,37982133:322012
x1,240:31659574,37982133
x1,240:32326942,37982133
k1,240:32326942,37982133:0
)
(1,241:6767902,39554832:25559040,546132,152916
x1,241:9167860,39554832
k1,240:9450435,39554832:282575
x1,240:11204415,39554832
k1,240:11486990,39554832:282575
x1,240:12556490,39554832
k1,240:12839064,39554832:282574
x1,240:13694664,39554832
x1,240:14550264,39554832
x1,240:15234744,39554832
x1,240:16560924,39554832
k1,240:16843499,39554832:282575
x1,240:17870219,39554832
x1,240:18875549,39554832
k1,240:19158124,39554832:282575
x1,240:19714264,39554832
x1,240:20381632,39554832
k1,240:20664207,39554832:282575
x1,240:21690927,39554832
x1,240:23594637,39554832
k1,240:23877212,39554832:282575
x1,240:24608750,39554832
x1,240:25314620,39554832
x1,240:25528520,39554832
x1,240:26726360,39554832
k1,240:27008934,39554832:282574
x1,240:28506234,39554832
k1,240:28788809,39554832:282575
x1,240:29387729,39554832
x1,240:30290387,39554832
x1,240:31145987,39554832
k1,240:31428562,39554832:282575
x1,240:32070262,39554832
x1,240:32326942,39554832
k1,241:32326942,39554832:0
)
(1,241:6767902,41127531:25559040,546132,152916
x1,241:8098360,41127531
x1,241:9428818,41127531
k1,240:9739197,41127531:310379
x1,240:10552017,41127531
k1,240:10862396,41127531:310379
x1,240:11290196,41127531
x1,240:12423866,41127531
k1,240:12734245,41127531:310379
$1,240:12734245,41127531
x1,240:13373329,41127531
$1,240:13435156,41127531
k1,240:13745534,41127531:310378
x1,240:14986154,41127531
k1,240:15296533,41127531:310379
$1,240:15296533,41127531
x1,240:15823593,41127531
$1,240:15880071,41127531
x1,240:16093971,41127531
k1,240:16597308,41127531:503337
x1,240:17923488,41127531
k1,240:18233867,41127531:310379
x1,240:18875567,41127531
x1,240:20120465,41127531
k1,240:20430844,41127531:310379
x1,240:20948482,41127531
k1,240:21258861,41127531:310379
x1,240:21943341,41127531
x1,240:23402139,41127531
k1,240:23712517,41127531:310378
x1,240:26112475,41127531
k1,240:26422854,41127531:310379
x1,240:27492354,41127531
k1,240:27802733,41127531:310379
x1,240:28230533,41127531
x1,240:28893623,41127531
x1,240:30005903,41127531
x1,240:30283973,41127531
x1,240:31396253,41127531
k1,240:31706632,41127531:310379
x1,240:32326942,41127531
k1,240:32326942,41127531:0
)
(1,241:6767902,42700230:25559040,546132,152916
x1,241:8230978,42700230
x1,241:9257698,42700230
k1,240:9562171,42700230:304473
x1,240:11239147,42700230
k1,240:11543620,42700230:304473
x1,240:12784240,42700230
k1,240:13088713,42700230:304473
x1,240:14551789,42700230
x1,240:15578509,42700230
x1,240:16956025,42700230
k1,240:17260498,42700230:304473
x1,240:18586678,42700230
x1,240:18993088,42700230
x1,240:19378108,42700230
x1,240:21482884,42700230
k1,240:21968504,42700230:485620
x1,240:23069953,42700230
x1,240:24139453,42700230
k1,240:24443926,42700230:304473
x1,240:24828946,42700230
h1,240:24828946,42700230:0,0,0
k1,240:25133419,42700230:304473
x1,240:26249977,42700230
x1,240:27088465,42700230
k1,240:27392938,42700230:304473
x1,240:28804678,42700230
k1,240:29109151,42700230:304473
x1,240:30178651,42700230
k1,240:30483124,42700230:304473
x1,240:32070262,42700230
x1,240:32326942,42700230
k1,241:32326942,42700230:0
)
(1,241:6767902,44272929:25559040,546132,152916
x1,241:7195702,44272929
x1,241:8098360,44272929
k1,240:8376976,44272929:278616
x1,240:9874276,44272929
k1,240:10152891,44272929:278615
x1,240:10837371,44272929
k1,240:11115987,44272929:278616
x1,240:12484947,44272929
k1,240:12763562,44272929:278615
x1,240:14517542,44272929
k1,240:14796158,44272929:278616
x1,240:15865658,44272929
k1,240:16144273,44272929:278615
x1,240:16999873,44272929
x1,240:17855473,44272929
x1,240:18539953,44272929
x1,240:19866133,44272929
k1,240:20144749,44272929:278616
x1,240:21171469,44272929
x1,240:22176799,44272929
k1,240:22455414,44272929:278615
x1,240:23486412,44272929
k1,240:23765028,44272929:278616
x1,240:24834528,44272929
k1,240:25113143,44272929:278615
x1,240:25925963,44272929
x1,240:27277811,44272929
x1,240:28026461,44272929
k1,240:28305077,44272929:278616
x1,240:29802377,44272929
k1,240:30080992,44272929:278615
x1,240:30508792,44272929
x1,240:31171882,44272929
x1,240:32326942,44272929
k1,240:32326942,44272929:0
)
(1,241:6767902,45845628:25559040,546132,152916
x1,241:8094082,45845628
k1,240:8361080,45845628:266998
x1,240:9306518,45845628
x1,240:10119338,45845628
x1,240:10974938,45845628
x1,240:12301118,45845628
k1,240:12568116,45845628:266998
x1,240:13188426,45845628
k1,240:13455423,45845628:266997
x1,240:14524923,45845628
k1,240:14791921,45845628:266998
x1,240:15604741,45845628
x1,240:16956589,45845628
x1,240:17705239,45845628
k1,240:17972237,45845628:266998
x1,240:19469537,45845628
k1,240:19736535,45845628:266998
x1,240:20292675,45845628
x1,240:20960043,45845628
k1,240:21227041,45845628:266998
x1,240:22895461,45845628
k1,240:23162459,45845628:266998
x1,240:23911109,45845628
x1,240:25836209,45845628
k1,240:26103206,45845628:266997
x1,240:27643286,45845628
k1,240:27910284,45845628:266998
x1,240:28979784,45845628
k1,240:29246782,45845628:266998
x1,240:30230722,45845628
x1,240:31171882,45845628
x1,240:31385782,45845628
x1,240:32326942,45845628
k1,240:32326942,45845628:0
)
]
(1,241:6767902,49235230:25559040,506811,0
(1,241:6767902,49235230:25559040,506811,0
k1,241:19162402,49235230:12394500
x1,241:19932442,49235230
k1,241:32326942,49235230:12394500
)
)
]
]
!21449
}21
!11
{22
[1,249:4736286,49235230:27590656,44498944,0
(1,249:4736286,4736286:0,0,0
[1,249:0,4736286:0,0,0
(1,249:0,0:0,0,0
g1,249:0,0
)
]
)
[1,249:6767902,49235230:25559040,43188224,0
[1,249:6767902,6833438:25559040,786432,0
(1,249:6767902,6833438:25559040,0,0
h1,249:6767902,6833438:25559040,0,0
)
]
[1,249:6767902,47269150:25559040,38797312,0
(1,241:6767902,9258270:25559040,546132,152916
x1,241:7195702,9258270
x1,241:7905850,9258270
x1,241:8547550,9258270
x1,241:9745390,9258270
k1,240:9999945,9258270:254555
x1,240:10945383,9258270
x1,240:11758203,9258270
x1,240:12613803,9258270
x1,240:14243721,9258270
k1,240:14498277,9258270:254556
x1,240:15118587,9258270
k1,240:15373142,9258270:254555
x1,240:16870442,9258270
x1,240:18667202,9258270
k1,240:18921757,9258270:254555
x1,240:20419057,9258270
k1,240:20673613,9258270:254556
x1,240:21828673,9258270
x1,240:22470373,9258270
x1,240:23924893,9258270
k1,240:24179448,9258270:254555
x1,240:25035048,9258270
x1,240:26104548,9258270
k1,240:26359103,9258270:254555
x1,240:27428603,9258270
k1,240:27683159,9258270:254556
x1,240:28282079,9258270
x1,240:29184737,9258270
x1,240:30040337,9258270
k1,240:30294892,9258270:254555
x1,240:31321612,9258270
x1,240:32326942,9258270
k1,240:32326942,9258270:0
)
(1,241:6767902,10830969:25559040,546132,152916
x1,241:8265202,10830969
g1,240:8521882,10830969
x1,240:9955012,10830969
g1,240:10211692,10830969
x1,240:10618102,10830969
x1,240:11473702,10830969
x1,240:12842662,10830969
g1,240:13099342,10830969
$1,240:13099342,10830969
x1,240:13626402,10830969
$1,240:13682880,10830969
x1,240:13896780,10830969
k1,241:32326942,10830969:18430162
g1,241:32326942,10830969
)
(1,243:6767902,14402243:25559040,786431,220200
(1,243:6767902,14402243:1911028,729808,0
g1,243:6767902,14402243
x1,243:7404911,14402243
g1,243:8678930,14402243
)
x1,243:15144052,14402243
k1,243:32326942,14402243:17182890
g1,243:32326942,14402243
)
(1,244:6767902,17133346:25559040,655359,183500
(1,244:6767902,17133346:2418275,608173,0
g1,244:6767902,17133346
x1,244:8124495,17133346
g1,244:9186177,17133346
)
x1,244:10928887,17133346
x1,244:14724508,17133346
k1,244:32326942,17133346:17602434
g1,244:32326942,17133346
)
(1,246:6767902,19213949:25559040,546132,152916
x1,246:7559059,19213949
x1,245:7837129,19213949
k1,245:8144148,19213949:307019
x1,245:11143026,19213949
k1,245:11450045,19213949:307019
x1,245:12519545,19213949
k1,245:12826564,19213949:307019
x1,245:16548424,19213949
k1,245:16855443,19213949:307019
x1,245:17475753,19213949
k1,245:17782772,19213949:307019
x1,245:18852272,19213949
k1,245:19159291,19213949:307019
x1,245:20699371,19213949
x1,245:22179559,19213949
k1,245:22486578,19213949:307019
x1,245:24090556,19213949
k1,245:24397524,19213949:306968
x1,245:25317294,19213949
k1,245:25624313,19213949:307019
x1,245:26266013,19213949
x1,245:28383623,19213949
k1,245:28690642,19213949:307019
x1,245:32326942,19213949
k1,245:32326942,19213949:0
)
(1,246:6767902,20786648:25559040,589824,196608
x1,246:7174312,20786648
x1,245:9702610,20786648
k1,245:9905234,20786648:202624
x1,245:11402534,20786648
k1,245:11605158,20786648:202624
x1,245:12674658,20786648
k1,245:12877281,20786648:202623
x1,245:14374581,20786648
k1,245:14577205,20786648:202624
x1,245:16138675,20786648
k1,245:16341299,20786648:202624
x1,245:17410799,20786648
k1,245:17613423,20786648:202624
x1,245:18041223,20786648
x1,245:18447633,20786648
x1,245:19303233,20786648
k1,245:19505857,20786648:202624
x1,245:21140053,20786648
k1,245:21342677,20786648:202624
x1,245:23160827,20786648
k1,245:23363450,20786648:202623
x1,245:25491073,20786648
k1,245:25693644,20786648:202571
x1,245:26313954,20786648
k1,245:26516577,20786648:202623
x1,245:27586077,20786648
k1,245:27788701,20786648:202624
x1,245:29446290,20786648
x1,245:29852700,20786648
k1,245:30055324,20786648:202624
x1,245:32326942,20786648
k1,245:32326942,20786648:0
)
(1,246:6767902,22359347:25559040,546132,152916
x1,246:8269480,22359347
k1,245:8495359,22359347:225879
x1,245:12217219,22359347
k1,245:12443097,22359347:225878
x1,245:12960735,22359347
k1,245:13186614,22359347:225879
x1,245:13871094,22359347
k1,245:14096973,22359347:225879
x1,245:15962181,22359347
k1,245:16188060,22359347:225879
x1,245:18883200,22359347
k1,245:19109078,22359347:225878
x1,245:20178578,22359347
k1,245:20404457,22359347:225879
x1,245:21944537,22359347
x1,245:23424725,22359347
k1,245:23650604,22359347:225879
x1,245:25254582,22359347
k1,245:25480430,22359347:225848
x1,245:26036570,22359347
x1,245:27409808,22359347
k1,245:27635687,22359347:225879
x1,245:28555457,22359347
k1,245:28781335,22359347:225878
x1,245:29166355,22359347
k1,245:29392234,22359347:225879
x1,245:32326942,22359347
k1,245:32326942,22359347:0
)
(1,246:6767902,23932046:25559040,546132,152916
x1,246:7388212,23932046
k1,245:7673387,23932046:285175
x1,245:11395247,23932046
k1,245:11680421,23932046:285174
x1,245:12707141,23932046
x1,245:14230109,23932046
k1,245:14657833,23932046:427724
x1,245:16390150,23932046
k1,245:16675325,23932046:285175
x1,245:17406863,23932046
x1,245:18326633,23932046
x1,245:20315903,23932046
x1,245:20465633,23932046
k1,245:20757931,23932046:292298
x1,245:21314071,23932046
x1,245:21634921,23932046
k1,245:21920096,23932046:285175
x1,245:23160716,23932046
k1,245:23445890,23932046:285174
x1,245:24130370,23932046
k1,245:24415545,23932046:285175
x1,245:25057245,23932046
x1,245:25442265,23932046
x1,245:27991953,23932046
k1,245:28277127,23932046:285174
x1,245:30972267,23932046
k1,245:31257442,23932046:285175
x1,245:32326942,23932046
k1,245:32326942,23932046:0
)
(1,246:6767902,25504745:25559040,546132,152916
x1,246:9719722,25504745
k1,245:10058887,25504745:339165
x1,245:13780747,25504745
k1,245:14119911,25504745:339164
x1,245:15146631,25504745
x1,245:16151961,25504745
k1,245:16491126,25504745:339165
x1,245:17410896,25504745
k1,245:17750061,25504745:339165
x1,245:18905121,25504745
k1,245:19244285,25504745:339164
x1,245:22880585,25504745
k1,245:23219750,25504745:339165
x1,245:23626160,25504745
x1,245:25850720,25504745
k1,245:26189885,25504745:339165
x1,245:26746025,25504745
x1,245:28179155,25504745
k1,245:28518319,25504745:339164
x1,245:30918277,25504745
k1,245:31257442,25504745:339165
x1,245:32326942,25504745
k1,245:32326942,25504745:0
)
(1,246:6767902,27077444:25559040,546132,152916
x1,246:8307982,27077444
x1,245:9788170,27077444
k1,245:9993241,27077444:205071
x1,245:11597219,27077444
k1,245:11802239,27077444:205020
x1,245:12722009,27077444
k1,245:12927080,27077444:205071
x1,245:14681060,27077444
k1,245:14886131,27077444:205071
x1,245:15292541,27077444
x1,245:18034739,27077444
k1,245:18359776,27077444:325037
x1,245:19888479,27077444
k1,245:20093499,27077444:205020
x1,245:20611137,27077444
k1,245:20816208,27077444:205071
x1,245:21586248,27077444
x1,245:23211888,27077444
k1,245:23416959,27077444:205071
x1,245:24105717,27077444
k1,245:24310789,27077444:205072
x1,245:25380289,27077444
k1,245:25585360,27077444:205071
x1,245:26013160,27077444
x1,245:26419570,27077444
x1,245:27275170,27077444
k1,245:27480241,27077444:205071
x1,245:28036381,27077444
x1,245:29383951,27077444
x1,245:29662021,27077444
k1,245:29867092,27077444:205071
x1,245:32326942,27077444
k1,245:32326942,27077444:0
)
(1,246:6767902,28650143:25559040,546132,152916
x1,246:7195702,28650143
x1,245:7580722,28650143
k1,245:7889555,28650143:308833
x1,245:8959055,28650143
k1,245:9267888,28650143:308833
x1,245:11432556,28650143
k1,245:11741389,28650143:308833
x1,245:12361699,28650143
k1,245:12670532,28650143:308833
x1,245:13740032,28650143
k1,245:14048865,28650143:308833
x1,245:14476665,28650143
x1,245:14883075,28650143
x1,245:15738675,28650143
k1,245:16047507,28650143:308832
x1,245:17844267,28650143
x1,245:18336237,28650143
k1,245:18658109,28650143:321872
x1,245:20198189,28650143
x1,245:20604599,28650143
k1,245:20913431,28650143:308832
x1,245:21431069,28650143
k1,245:21739902,28650143:308833
x1,245:24285312,28650143
k1,245:24594145,28650143:308833
x1,245:27032605,28650143
k1,245:27341438,28650143:308833
x1,245:28025918,28650143
k1,245:28334751,28650143:308833
x1,245:31633089,28650143
k1,245:31941922,28650143:308833
x1,245:32326942,28650143
k1,245:32326942,28650143:0
)
(1,246:6767902,30222842:25559040,546132,152916
x1,246:7195702,30222842
x1,245:8975350,30222842
k1,245:9243510,30222842:268160
x1,245:9885210,30222842
x1,245:10548300,30222842
k1,245:10816459,30222842:268159
x1,245:13297699,30222842
x1,245:14645269,30222842
x1,245:15137239,30222842
k1,245:15408269,30222842:271030
x1,245:17975069,30222842
k1,245:18246098,30222842:271029
x1,245:18631118,30222842
x1,245:19016138,30222842
x1,245:20192588,30222842
x1,245:21540158,30222842
x1,245:22032128,30222842
k1,245:22303158,30222842:271030
x1,245:23543778,30222842
k1,245:23811938,30222842:268160
x1,245:24624758,30222842
x1,245:25848266,30222842
k1,245:26224945,30222842:376679
x1,245:27978925,30222842
k1,245:28247084,30222842:268159
x1,245:31673762,30222842
k1,245:31941922,30222842:268160
x1,245:32326942,30222842
k1,245:32326942,30222842:0
)
(1,246:6767902,31795541:25559040,546132,152916
x1,246:7195702,31795541
x1,245:9492988,31795541
k1,245:9730795,31795541:237807
x1,245:10286935,31795541
x1,245:11634505,31795541
x1,245:11912575,31795541
k1,245:12150381,31795541:237806
x1,245:13391001,31795541
k1,245:13628808,31795541:237807
x1,245:15425568,31795541
x1,245:15703638,31795541
k1,245:15941445,31795541:237807
x1,245:16459083,31795541
k1,245:16696890,31795541:237807
x1,245:18647658,31795541
x1,245:18797388,31795541
k1,245:19038969,31795541:241581
x1,245:19851789,31795541
k1,245:20089596,31795541:237807
x1,245:23362266,31795541
x1,245:23683116,31795541
k1,245:23920922,31795541:237806
x1,245:24438560,31795541
k1,245:24676367,31795541:237807
x1,245:25360847,31795541
k1,245:25598654,31795541:237807
x1,245:26693822,31795541
k1,245:26931629,31795541:237807
x1,245:27359429,31795541
x1,245:29092019,31795541
k1,245:29329825,31795541:237806
x1,245:30014305,31795541
k1,245:30252112,31795541:237807
x1,245:31321612,31795541
x1,245:32326942,31795541
k1,245:32326942,31795541:0
)
(1,246:6767902,33368240:25559040,546132,152916
x1,246:8350762,33368240
k1,245:8708058,33368240:357296
x1,245:9264198,33368240
x1,245:10611768,33368240
x1,245:10889838,33368240
k1,245:11247135,33368240:357297
x1,245:12487755,33368240
k1,245:12845051,33368240:357296
x1,245:14641811,33368240
x1,245:15133781,33368240
k1,245:15777870,33368240:644089
x1,245:16740147,33368240
x1,245:17274897,33368240
x1,245:18002157,33368240
x1,245:18836367,33368240
k1,245:19218817,33368240:382450
x1,245:20292595,33368240
x1,245:20699005,33368240
k1,245:21056301,33368240:357296
x1,245:22408149,33368240
x1,245:23477649,33368240
x1,245:24482979,33368240
k1,245:24840276,33368240:357297
x1,245:26337576,33368240
k1,245:26694872,33368240:357296
x1,245:27212510,33368240
k1,245:27569806,33368240:357296
x1,245:32326942,33368240
k1,245:32326942,33368240:0
)
(1,246:6767902,34940939:25559040,546132,152916
x1,246:9082300,34940939
k1,245:9474782,34940939:392482
x1,245:9998701,34940939
x1,245:11688511,34940939
k1,245:11961938,34940939:273427
x1,245:12988658,34940939
k1,245:13262085,34940939:273427
x1,245:14763663,34940939
k1,245:15037090,34940939:273427
x1,245:15721570,34940939
k1,245:15994997,34940939:273427
x1,245:16380017,34940939
x1,245:16765037,34940939
x1,245:20897585,34940939
k1,245:21171012,34940939:273427
x1,245:22753872,34940939
k1,245:23027300,34940939:273428
x1,245:24824060,34940939
x1,245:25102130,34940939
k1,245:25375557,34940939:273427
x1,245:26616177,34940939
k1,245:26889604,34940939:273427
x1,245:32326942,34940939
k1,245:32326942,34940939:0
)
(1,246:6767902,36513638:25559040,546132,152916
x1,246:8350762,36513638
k1,245:8697264,36513638:346502
x1,245:9253404,36513638
x1,245:10600974,36513638
x1,245:11092944,36513638
k1,245:11461901,36513638:368957
x1,245:13857581,36513638
k1,245:14204082,36513638:346501
x1,245:14888562,36513638
k1,245:15235064,36513638:346502
x1,245:15620084,36513638
k1,245:15966585,36513638:346501
x1,245:16565505,36513638
x1,245:17100255,36513638
x1,245:17720565,36513638
k1,245:18067067,36513638:346502
x1,245:19418915,36513638
x1,245:20488415,36513638
x1,245:21493745,36513638
k1,245:21840247,36513638:346502
x1,245:23368950,36513638
k1,245:23715361,36513638:346411
x1,245:26966641,36513638
k1,245:27313142,36513638:346501
x1,245:28810442,36513638
k1,245:29156944,36513638:346502
x1,245:32326942,36513638
k1,245:32326942,36513638:0
)
(1,246:6767902,38086337:25559040,589824,196608
x1,246:8296605,38086337
k1,245:8592088,38086337:295483
x1,245:9297958,38086337
x1,245:10067998,38086337
k1,245:10363519,38086337:295521
x1,245:13047828,38086337
k1,245:13353060,38086337:305232
x1,245:15107040,38086337
k1,245:15412272,38086337:305232
x1,245:17726670,38086337
k1,245:18022192,38086337:295522
x1,245:19519492,38086337
k1,245:19978257,38086337:458765
x1,245:21304437,38086337
k1,245:21599958,38086337:295521
x1,245:22968918,38086337
k1,245:23264440,38086337:295522
x1,245:23884750,38086337
k1,245:24180272,38086337:295522
x1,245:25249772,38086337
k1,245:25545293,38086337:295521
x1,245:27410501,38086337
k1,245:27706023,38086337:295522
x1,245:28223661,38086337
k1,245:28519182,38086337:295521
x1,245:29203662,38086337
k1,245:29499184,38086337:295522
x1,245:32326942,38086337
k1,245:32326942,38086337:0
)
(1,246:6767902,39659036:25559040,546132,152916
x1,246:7623502,39659036
x1,245:9702610,39659036
k1,245:9975424,39659036:272814
x1,245:11504127,39659036
k1,245:11776925,39659036:272798
x1,245:13338395,39659036
k1,245:13611209,39659036:272814
x1,245:14680709,39659036
k1,245:14953524,39659036:272815
x1,245:16305372,39659036
x1,245:17374872,39659036
x1,245:18380202,39659036
k1,245:18653016,39659036:272814
x1,245:20364216,39659036
k1,245:20754858,39659036:390642
x1,245:21546015,39659036
x1,245:21824085,39659036
k1,245:22096899,39659036:272814
x1,245:23957829,39659036
k1,245:24230644,39659036:272815
x1,245:25300144,39659036
k1,245:25572958,39659036:272814
x1,245:26214658,39659036
x1,245:28332268,39659036
k1,245:28605082,39659036:272814
x1,245:32326942,39659036
k1,245:32326942,39659036:0
)
(1,246:6767902,41231735:25559040,546132,152916
x1,246:9420262,41231735
x1,245:9826672,41231735
g1,245:10083352,41231735
x1,245:10767832,41231735
g1,245:11024512,41231735
x1,245:11880112,41231735
g1,245:12136792,41231735
x1,245:13206292,41231735
g1,245:13462972,41231735
x1,245:16483240,41231735
x1,245:17231890,41231735
g1,245:17488570,41231735
x1,245:20658568,41231735
g1,245:20915248,41231735
x1,245:21471388,41231735
x1,245:22818958,41231735
x1,245:23097028,41231735
g1,245:23353708,41231735
x1,245:24594328,41231735
g1,245:24851008,41231735
x1,245:26647768,41231735
x1,245:27139738,41231735
k1,246:32326942,41231735:5187204
g1,246:32326942,41231735
)
(1,249:6767902,42804434:25559040,546132,174762
h1,248:6767902,42804434:1155060,0,0
x1,248:9249142,42804434
k1,248:9551625,42804434:302483
x1,248:11048925,42804434
k1,248:11351408,42804434:302483
x1,248:11907548,42804434
x1,248:12228398,42804434
k1,248:12530881,42804434:302483
x1,248:15033511,42804434
k1,248:15335994,42804434:302483
x1,248:15853632,42804434
k1,248:16156115,42804434:302483
x1,248:18380675,42804434
k1,248:18683158,42804434:302483
x1,248:22730008,42804434
k1,248:23032490,42804434:302482
x1,248:23674190,42804434
k1,248:23976673,42804434:302483
x1,248:25595413,42804434
k1,248:25897850,42804434:302437
x1,248:27052910,42804434
x1,248:27437930,42804434
x1,248:28721330,42804434
k1,248:29200979,42804434:479649
x1,248:30527159,42804434
k1,248:30829642,42804434:302483
x1,248:32326942,42804434
k1,248:32326942,42804434:0
)
(1,249:6767902,44377133:25559040,546132,152916
x1,249:9347536,44377133
k1,248:9699591,44377133:352055
x1,248:10319901,44377133
k1,248:10671955,44377133:352054
x1,248:10971415,44377133
x1,248:11506165,44377133
x1,248:11869795,44377133
k1,248:12221850,44377133:352055
x1,248:14018610,44377133
x1,248:15622860,44377133
x1,248:16418568,44377133
k1,248:17046931,44377133:628363
x1,248:18415891,44377133
k1,248:18767946,44377133:352055
x1,248:19285584,44377133
k1,248:19637638,44377133:352054
x1,248:20707138,44377133
k1,248:21059193,44377133:352055
x1,248:24652713,44377133
k1,248:25004767,44377133:352054
x1,248:27447505,44377133
k1,248:27799560,44377133:352055
x1,248:29211300,44377133
k1,248:29563354,44377133:352054
x1,248:30718414,44377133
x1,248:32326942,44377133
k1,248:32326942,44377133:0
)
(1,249:6767902,45949832:25559040,546132,152916
x1,249:8265202,45949832
k1,248:8566400,45949832:301198
x1,248:9379220,45949832
k1,248:9680417,45949832:301197
x1,248:11220497,45949832
k1,248:11521695,45949832:301198
x1,248:13179284,45949832
x1,248:13585694,45949832
k1,248:13886892,45949832:301198
x1,248:17548860,45949832
k1,248:17850058,45949832:301198
x1,248:19347358,45949832
k1,248:19648555,45949832:301197
x1,248:20076355,45949832
x1,248:21210025,45949832
k1,248:21511223,45949832:301198
x1,248:22863071,45949832
x1,248:23932571,45949832
x1,248:24937901,45949832
k1,248:25239099,45949832:301198
x1,248:26479719,45949832
k1,248:26780916,45949832:301197
x1,248:29950914,45949832
k1,248:30252112,45949832:301198
x1,248:32048872,45949832
x1,248:32326942,45949832
k1,248:32326942,45949832:0
)
]
(1,249:6767902,49235230:25559040,506811,0
(1,249:6767902,49235230:25559040,506811,0
k1,249:19162402,49235230:12394500
x1,249:19932442,49235230
k1,249:32326942,49235230:12394500
)
)
]
]
!17296
}22
!11
{23
[1,259:4736286,49235230:27590656,44498944,0
(1,259:4736286,4736286:0,0,0
[1,259:0,4736286:0,0,0
(1,259:0,0:0,0,0
g1,259:0,0
)
]
)
[1,259:6767902,49235230:25559040,43188224,0
[1,259:6767902,6833438:25559040,786432,0
(1,259:6767902,6833438:25559040,0,0
h1,259:6767902,6833438:25559040,0,0
)
]
[1,259:6767902,47269150:25559040,38797312,0
(1,249:6767902,9258270:25559040,589824,196608
x1,249:8008522,9258270
k1,248:8385977,9258270:377455
x1,248:8942117,9258270
x1,248:10289687,9258270
x1,248:10567757,9258270
k1,248:10945211,9258270:377454
x1,248:12485291,9258270
x1,248:12891701,9258270
k1,248:13269156,9258270:377455
x1,248:13825296,9258270
x1,248:14492664,9258270
k1,248:14870118,9258270:377454
x1,248:15961008,9258270
x1,248:16709658,9258270
k1,248:17087113,9258270:377455
x1,248:18648583,9258270
k1,248:19026037,9258270:377454
x1,248:20779744,9258270
k1,248:21187392,9258270:407648
x1,248:23957261,9258270
k1,248:24364909,9258270:407648
x1,248:25605529,9258270
k1,248:25982984,9258270:377455
x1,248:27565844,9258270
k1,248:27943298,9258270:377454
x1,248:30296198,9258270
k1,248:31000762,9258270:704564
x1,248:32326942,9258270
k1,248:32326942,9258270:0
)
(1,249:6767902,10830969:25559040,546132,152916
x1,249:9291922,10830969
k1,248:9520404,10830969:228482
x1,248:10957812,10830969
x1,248:11685072,10830969
k1,248:11913553,10830969:228481
x1,248:14737033,10830969
k1,248:14965515,10830969:228482
x1,248:16505595,10830969
k1,248:16734076,10830969:228481
x1,248:18791794,10830969
k1,248:19020276,10830969:228482
x1,248:20581746,10830969
k1,248:20810227,10830969:228481
x1,248:22735327,10830969
k1,248:22963809,10830969:228482
x1,248:24546396,10830969
x1,248:24696126,10830969
k1,248:24930247,10830969:234121
x1,248:29190862,10830969
k1,248:29424983,10830969:234121
x1,248:30109463,10830969
k1,248:30337945,10830969:228482
x1,248:32326942,10830969
k1,248:32326942,10830969:0
)
(1,249:6767902,12403668:25559040,546132,152916
x1,249:9569719,12403668
k1,248:9934944,12403668:365225
x1,248:11475024,12403668
k1,248:11840250,12403668:365226
x1,248:12866970,12403668
x1,248:13637010,12403668
k1,248:14002235,12403668:365225
x1,248:14408645,12403668
x1,248:15717713,12403668
k1,248:16082939,12403668:365226
x1,248:16724639,12403668
k1,248:17089864,12403668:365225
x1,248:18629944,12403668
k1,248:18995169,12403668:365225
x1,248:19679649,12403668
k1,248:20044875,12403668:365226
x1,248:21798855,12403668
k1,248:22466731,12403668:667876
x1,248:23792911,12403668
k1,248:24158136,12403668:365225
x1,248:26386974,12403668
k1,248:26752200,12403668:365226
x1,248:28163940,12403668
k1,248:28529165,12403668:365225
x1,248:29046803,12403668
k1,248:29412029,12403668:365226
x1,248:29797049,12403668
k1,248:30162274,12403668:365225
x1,248:31599682,12403668
x1,248:32326942,12403668
k1,248:32326942,12403668:0
)
(1,249:6767902,13976367:25559040,546132,152916
x1,249:9210640,13976367
k1,248:9434544,13976367:223904
x1,248:10846284,13976367
k1,248:11070188,13976367:223904
x1,248:13769606,13976367
k1,248:13993510,13976367:223904
x1,248:15490810,13976367
k1,248:15714714,13976367:223904
x1,248:17276184,13976367
k1,248:17500088,13976367:223904
x1,248:18655148,13976367
k1,248:18879052,13976367:223904
x1,248:20536641,13976367
x1,248:20943051,13976367
k1,248:21166956,13976367:223905
x1,248:23224674,13976367
k1,248:23448578,13976367:223904
x1,248:24988658,13976367
k1,248:25212562,13976367:223904
x1,248:26239282,13976367
x1,248:27009322,13976367
k1,248:27233226,13976367:223904
x1,248:27639636,13976367
x1,248:28948704,13976367
k1,248:29172608,13976367:223904
x1,248:30669908,13976367
k1,248:30893812,13976367:223904
x1,248:32326942,13976367
k1,248:32326942,13976367:0
)
(1,249:6767902,15549066:25559040,546132,152916
x1,249:8119750,15549066
x1,249:9189250,15549066
x1,248:10964620,15549066
k1,248:11208463,15549066:243843
x1,248:12919663,15549066
k1,248:13257624,15549066:337961
x1,248:14583804,15549066
k1,248:14827647,15549066:243843
x1,248:16265055,15549066
x1,248:16992315,15549066
k1,248:17236159,15549066:243844
x1,248:18733459,15549066
k1,248:18977302,15549066:243843
x1,248:19533442,15549066
x1,248:20495992,15549066
k1,248:20739835,15549066:243843
x1,248:23648875,15549066
k1,248:23892718,15549066:243843
x1,248:24534418,15549066
k1,248:24778261,15549066:243843
x1,248:25740538,15549066
x1,248:26125558,15549066
x1,248:27088108,15549066
x1,248:27494518,15549066
x1,248:28157608,15549066
k1,248:28401451,15549066:243843
x1,248:30155431,15549066
k1,248:30401842,15549066:246411
x1,248:32326942,15549066
k1,248:32326942,15549066:0
)
(1,249:6767902,17121765:25559040,589824,196608
x1,249:8778562,17121765
k1,248:8969227,17121765:190665
x1,248:9653707,17121765
k1,248:9844373,17121765:190666
x1,248:11602631,17121765
k1,248:11793296,17121765:190665
x1,248:13033916,17121765
x1,248:13953686,17121765
x1,248:15450986,17121765
x1,248:15878786,17121765
x1,248:17440256,17121765
k1,248:17630922,17121765:190666
x1,248:19727142,17121765
x1,248:20480070,17121765
k1,248:20670735,17121765:190665
x1,248:21376605,17121765
x1,248:22146645,17121765
k1,248:22337311,17121765:190666
x1,248:24807720,17121765
k1,248:24998385,17121765:190665
x1,248:26752365,17121765
k1,248:26956233,17121765:203868
x1,248:29270631,17121765
k1,248:29461297,17121765:190666
x1,248:30958597,17121765
k1,248:31278832,17121765:320235
x1,248:32326942,17121765
k1,248:32326942,17121765:0
)
(1,249:6767902,18694464:25559040,589824,196608
x1,249:7174312,18694464
x1,248:9702610,18694464
k1,248:9961018,18694464:258408
x1,248:10987738,18694464
k1,248:11246147,18694464:258409
x1,248:14069627,18694464
k1,248:14328035,18694464:258408
x1,248:14969735,18694464
k1,248:15228144,18694464:258409
x1,248:16297644,18694464
k1,248:16556052,18694464:258408
x1,248:20491812,18694464
k1,248:20837509,18694464:345697
x1,248:22051564,18694464
k1,248:22309973,18694464:258409
x1,248:23015843,18694464
x1,248:24838271,18694464
k1,248:25097112,18694464:258841
x1,248:26311167,18694464
k1,248:26569575,18694464:258408
x1,248:28451895,18694464
k1,248:28710304,18694464:258409
x1,248:29394784,18694464
k1,248:29653192,18694464:258408
x1,248:32326942,18694464
k1,249:32326942,18694464:0
)
(1,249:6767902,20267163:25559040,589824,196608
x1,249:7577272,20267163
k1,248:7796051,20267163:218779
x1,248:10705091,20267163
k1,248:10923871,20267163:218780
x1,248:14093869,20267163
k1,248:14312648,20267163:218779
x1,248:16109408,20267163
x1,248:16387478,20267163
k1,248:16606257,20267163:218779
x1,248:18403017,20267163
k1,248:18629377,20267163:226360
x1,248:19438747,20267163
k1,248:19657526,20267163:218779
x1,248:22566566,20267163
k1,248:22785346,20267163:218780
x1,248:24137194,20267163
x1,248:25206694,20267163
x1,248:26982064,20267163
k1,248:27200843,20267163:218779
x1,248:28997603,20267163
x1,248:29275673,20267163
k1,248:29494452,20267163:218779
x1,248:31291212,20267163
k1,248:31517572,20267163:226360
x1,248:32326942,20267163
k1,249:32326942,20267163:0
)
(1,249:6767902,21839862:25559040,589824,196608
x1,249:9676942,21839862
g1,248:9933622,21839862
x1,248:13103620,21839862
g1,248:13360300,21839862
x1,248:13916440,21839862
x1,248:15264010,21839862
x1,248:15542080,21839862
g1,248:15798760,21839862
x1,248:17403010,21839862
g1,248:17659690,21839862
x1,248:18900310,21839862
g1,248:19156990,21839862
x1,248:19966360,21839862
g1,248:20223040,21839862
x1,248:23132080,21839862
g1,248:23388760,21839862
x1,248:24740608,21839862
x1,248:25810108,21839862
x1,248:27585478,21839862
g1,248:27842158,21839862
x1,248:28398298,21839862
x1,248:29745868,21839862
x1,248:30023938,21839862
g1,248:30280618,21839862
x1,248:31884868,21839862
k1,249:32326942,21839862:442074
g1,249:32326942,21839862
)
(1,252:6767902,23412561:25559040,546132,152916
h1,251:6767902,23412561:1155060,0,0
x1,251:8479102,23412561
x1,251:8799952,23412561
k1,251:9093136,23412561:293184
x1,251:9820396,23412561
k1,251:10113581,23412561:293185
x1,251:11183081,23412561
k1,251:11476265,23412561:293184
x1,251:12716885,23412561
k1,251:13010070,23412561:293185
x1,251:13630380,23412561
k1,251:13923564,23412561:293184
x1,251:15168462,23412561
k1,251:15461647,23412561:293185
x1,251:19183507,23412561
k1,251:19476691,23412561:293184
x1,251:21341899,23412561
x1,251:21491629,23412561
k1,251:21793940,23412561:302311
x1,251:22350080,23412561
x1,251:22670930,23412561
k1,251:22964115,23412561:293185
x1,251:25064613,23412561
k1,251:25357797,23412561:293184
x1,251:25657257,23412561
x1,251:26192007,23412561
x1,251:26555637,23412561
k1,251:26848822,23412561:293185
x1,251:28731142,23412561
k1,251:29024326,23412561:293184
x1,251:32326942,23412561
k1,251:32326942,23412561:0
)
(1,252:6767902,24985260:25559040,546132,152916
x1,252:10489762,24985260
k1,251:10718933,24985260:229171
x1,251:11745653,24985260
x1,251:13054721,24985260
k1,251:13283892,24985260:229171
x1,251:14203662,24985260
k1,251:14432832,24985260:229170
x1,251:15242202,24985260
x1,251:15456102,24985260
k1,251:15784588,24985260:328486
x1,251:16939648,24985260
k1,251:17168819,24985260:229171
x1,251:19868237,24985260
k1,251:20097407,24985260:229170
x1,251:20910227,24985260
k1,251:21139398,24985260:229171
x1,251:22208898,24985260
k1,251:22438069,24985260:229171
x1,251:24192049,24985260
k1,251:24421220,24985260:229171
x1,251:24827630,24985260
x1,251:27569828,24985260
k1,251:27804500,24985260:234672
x1,251:29045120,24985260
k1,251:29274291,24985260:229171
x1,251:30343791,24985260
k1,251:30572962,24985260:229171
x1,251:32326942,24985260
k1,251:32326942,24985260:0
)
(1,252:6767902,26557959:25559040,546132,152916
x1,252:9467320,26557959
k1,251:9768664,26557959:301344
x1,251:10581484,26557959
k1,251:10882829,26557959:301345
x1,251:11952329,26557959
k1,251:12253673,26557959:301344
x1,251:14007653,26557959
k1,251:14308998,26557959:301345
x1,251:14715408,26557959
x1,251:17243706,26557959
k1,251:17545050,26557959:301344
x1,251:19705440,26557959
k1,251:20006785,26557959:301345
x1,251:21076285,26557959
k1,251:21377629,26557959:301344
x1,251:21784039,26557959
x1,251:24008599,26557959
k1,251:24309944,26557959:301345
x1,251:25333214,26557959
k1,251:25809447,26557959:476233
x1,251:28825437,26557959
x1,251:28975167,26557959
k1,251:29287678,26557959:312511
x1,251:30998878,26557959
k1,251:31300222,26557959:301344
x1,251:32326942,26557959
k1,251:32326942,26557959:0
)
(1,252:6767902,28130658:25559040,546132,152916
x1,252:7067362,28130658
x1,251:7602112,28130658
x1,251:7965742,28130658
k1,251:8287068,28130658:321326
x1,251:10169388,28130658
k1,251:10490715,28130658:321327
x1,251:13793331,28130658
k1,251:14114657,28130658:321326
x1,251:17836517,28130658
k1,251:18157844,28130658:321327
x1,251:19184564,28130658
x1,251:20493632,28130658
k1,251:20814959,28130658:321327
x1,251:21734729,28130658
k1,251:22056055,28130658:321326
x1,251:22865425,28130658
x1,251:23079325,28130658
k1,251:23550858,28130658:471533
x1,251:24705918,28130658
k1,251:25027245,28130658:321327
x1,251:27726663,28130658
k1,251:28047989,28130658:321326
x1,251:28860809,28130658
k1,251:29182136,28130658:321327
x1,251:30251636,28130658
k1,251:30572962,28130658:321326
x1,251:32326942,28130658
k1,251:32326942,28130658:0
)
(1,252:6767902,29703357:25559040,546132,152916
x1,252:7174312,29703357
x1,251:9916510,29703357
k1,251:10216697,29703357:300187
x1,251:11457317,29703357
k1,251:11748803,29703357:291486
x1,251:12818303,29703357
k1,251:13109789,29703357:291486
x1,251:14863769,29703357
k1,251:15155255,29703357:291486
x1,251:17854673,29703357
k1,251:18146159,29703357:291486
x1,251:18958979,29703357
k1,251:19250465,29703357:291486
x1,251:20319965,29703357
k1,251:20611451,29703357:291486
x1,251:22365431,29703357
k1,251:22656916,29703357:291485
x1,251:23063326,29703357
x1,251:25591624,29703357
k1,251:25883110,29703357:291486
x1,251:28043500,29703357
k1,251:28334986,29703357:291486
x1,251:29404486,29703357
k1,251:29695972,29703357:291486
x1,251:30102382,29703357
x1,251:32326942,29703357
k1,252:32326942,29703357:0
)
(1,252:6767902,31276056:25559040,546132,152916
x1,252:7791172,31276056
g1,251:8133412,31276056
x1,251:8839009,31276056
g1,251:9095689,31276056
x1,251:10169467,31276056
x1,251:10575877,31276056
g1,251:10832557,31276056
x1,251:11217577,31276056
g1,251:11474257,31276056
x1,251:13061395,31276056
g1,251:13318075,31276056
x1,251:13874215,31276056
x1,251:14195065,31276056
g1,251:14451745,31276056
x1,251:15264565,31276056
x1,251:15649585,31276056
x1,251:15970435,31276056
g1,251:16227115,31276056
x1,251:17574685,31276056
g1,251:17831365,31276056
x1,251:21553225,31276056
g1,251:21809905,31276056
x1,251:24984181,31276056
g1,251:25240861,31276056
x1,251:25925341,31276056
g1,251:26182021,31276056
x1,251:26930671,31276056
x1,251:29155231,31276056
k1,252:32326942,31276056:3171711
g1,252:32326942,31276056
)
(1,254:8693002,33504115:23633940,546132,152916
(1,253:8693002,33504115:0,506811,0
g1,253:8693002,33504115
g1,253:7152922,33504115
g1,253:6767902,33504115
(1,253:6767902,33504115:1540080,506811,0
k1,253:8307982,33504115:1540080
(1,253:8307982,33504115:0,506811,0
k1,253:7709062,33504115:-598920
x1,253:8307982,33504115
)
)
g1,253:8693002,33504115
)
x1,253:10280140,33504115
k1,253:10528305,33504115:248165
x1,253:11127225,33504115
k1,253:11465208,33504115:337983
x1,253:12106908,33504115
x1,253:13860888,33504115
k1,253:14109053,33504115:248165
x1,253:14918423,33504115
k1,253:15166589,33504115:248166
x1,253:15808289,33504115
k1,253:16056454,33504115:248165
x1,253:17125954,33504115
k1,253:17374119,33504115:248165
x1,253:18229719,33504115
x1,253:19085319,33504115
x1,253:19769799,33504115
x1,253:21095979,33504115
k1,253:21344145,33504115:248166
x1,253:22370865,33504115
x1,253:23376195,33504115
k1,253:23624360,33504115:248165
x1,253:24244670,33504115
k1,253:24547675,33504115:248165
x1,253:25357045,33504115
k1,253:25605211,33504115:248166
x1,253:26845831,33504115
k1,253:27093996,33504115:248165
x1,253:27903366,33504115
k1,253:28151531,33504115:248165
x1,253:28793231,33504115
k1,253:29041397,33504115:248166
x1,253:30110897,33504115
k1,253:30359062,33504115:248165
x1,253:31214662,33504115
x1,253:32070262,33504115
x1,253:32326942,33504115
k1,254:32326942,33504115:0
)
(1,254:8693002,35076814:23633940,546132,0
x1,254:9377482,35076814
x1,254:10703662,35076814
g1,253:10960342,35076814
x1,253:11987062,35076814
x1,253:12992392,35076814
g1,253:13249072,35076814
x1,253:13869382,35076814
g1,253:14180902,35076814
x1,253:15204172,35076814
k1,254:32326942,35076814:17122770
g1,254:32326942,35076814
)
(1,255:8693002,37304873:23633940,546132,152916
(1,254:8693002,37304873:0,506811,0
g1,254:8693002,37304873
g1,254:7152922,37304873
g1,254:6767902,37304873
(1,254:6767902,37304873:1540080,506811,0
k1,254:8307982,37304873:1540080
(1,254:8307982,37304873:0,506811,0
k1,254:7709062,37304873:-598920
x1,254:8307982,37304873
)
)
g1,254:8693002,37304873
)
x1,254:10280140,37304873
k1,254:10517357,37304873:237217
x1,254:11116277,37304873
k1,254:11448785,37304873:332508
x1,254:13844465,37304873
k1,254:14081682,37304873:237217
x1,254:14891052,37304873
k1,254:15128269,37304873:237217
x1,254:15769969,37304873
k1,254:16007186,37304873:237217
x1,254:17076686,37304873
k1,254:17313903,37304873:237217
x1,254:21035763,37304873
k1,254:21272980,37304873:237217
x1,254:22299700,37304873
x1,254:23305030,37304873
k1,254:23542247,37304873:237217
x1,254:24162557,37304873
k1,254:24454614,37304873:237217
x1,254:25263984,37304873
k1,254:25501201,37304873:237217
x1,254:26741821,37304873
k1,254:26979038,37304873:237217
x1,254:29481668,37304873
k1,254:29718885,37304873:237217
x1,254:30528255,37304873
k1,254:30765472,37304873:237217
x1,254:32326942,37304873
k1,254:32326942,37304873:0
)
(1,255:8693002,38877572:23633940,546132,152916
x1,255:9762502,38877572
g1,254:10019182,38877572
x1,254:13741042,38877572
g1,254:13997722,38877572
x1,254:15024442,38877572
x1,254:16029772,38877572
g1,254:16286452,38877572
x1,254:16906762,38877572
g1,254:17218282,38877572
x1,254:18241552,38877572
k1,255:32326942,38877572:14085390
g1,255:32326942,38877572
)
(1,256:8693002,41105631:23633940,546132,152916
(1,255:8693002,41105631:0,506811,0
g1,255:8693002,41105631
g1,255:7152922,41105631
g1,255:6767902,41105631
(1,255:6767902,41105631:1540080,506811,0
k1,255:8307982,41105631:1540080
(1,255:8307982,41105631:0,506811,0
k1,255:7709062,41105631:-598920
x1,255:8307982,41105631
)
)
g1,255:8693002,41105631
)
x1,255:10280140,41105631
k1,255:10517357,41105631:237217
x1,255:11116277,41105631
k1,255:11448785,41105631:332508
x1,255:13951415,41105631
k1,255:14188632,41105631:237217
x1,255:14998002,41105631
k1,255:15235219,41105631:237217
x1,255:16796689,41105631
k1,255:17033906,41105631:237217
x1,255:18103406,41105631
k1,255:18340623,41105631:237217
x1,255:22062483,41105631
k1,255:22299700,41105631:237217
x1,255:23326420,41105631
x1,255:24331750,41105631
k1,255:24568967,41105631:237217
x1,255:25189277,41105631
k1,255:25481334,41105631:237217
x1,255:26290704,41105631
k1,255:26527921,41105631:237217
x1,255:27768541,41105631
k1,255:28005758,41105631:237217
x1,255:30401438,41105631
k1,255:30638655,41105631:237217
x1,255:31448025,41105631
k1,255:31685242,41105631:237217
x1,255:32326942,41105631
k1,255:32326942,41105631:0
)
(1,256:8693002,42678330:23633940,546132,152916
x1,256:9762502,42678330
g1,255:10019182,42678330
x1,255:13741042,42678330
g1,255:13997722,42678330
x1,255:15024442,42678330
x1,255:16029772,42678330
g1,255:16286452,42678330
x1,255:16906762,42678330
g1,255:17218282,42678330
x1,255:18241552,42678330
k1,256:32326942,42678330:14085390
g1,256:32326942,42678330
)
(1,257:8693002,44906389:23633940,546132,152916
(1,256:8693002,44906389:0,506811,0
g1,256:8693002,44906389
g1,256:7152922,44906389
g1,256:6767902,44906389
(1,256:6767902,44906389:1540080,506811,0
k1,256:8307982,44906389:1540080
(1,256:8307982,44906389:0,506811,0
k1,256:7709062,44906389:-598920
x1,256:8307982,44906389
)
)
g1,256:8693002,44906389
)
x1,256:10280140,44906389
k1,256:10548472,44906389:268332
x1,256:11147392,44906389
k1,256:11512935,44906389:365543
x1,256:14015565,44906389
k1,256:14283896,44906389:268331
x1,256:15093266,44906389
k1,256:15361598,44906389:268332
x1,256:16923068,44906389
k1,256:17191399,44906389:268331
x1,256:18260899,44906389
k1,256:18529231,44906389:268332
x1,256:22251091,44906389
k1,256:22519423,44906389:268332
x1,256:23546143,44906389
x1,256:24551473,44906389
k1,256:24819804,44906389:268331
x1,256:25440114,44906389
k1,256:25763286,44906389:268332
x1,256:26572656,44906389
k1,256:26840987,44906389:268331
x1,256:28081607,44906389
k1,256:28349939,44906389:268332
x1,256:29159309,44906389
k1,256:29427640,44906389:268331
x1,256:30989110,44906389
k1,256:31257442,44906389:268332
x1,256:32326942,44906389
k1,256:32326942,44906389:0
)
(1,257:8693002,46479088:23633940,546132,152916
x1,257:12414862,46479088
g1,256:12671542,46479088
x1,256:13698262,46479088
x1,256:14703592,46479088
g1,256:14960272,46479088
x1,256:15580582,46479088
g1,256:15892102,46479088
x1,256:16915372,46479088
k1,257:32326942,46479088:15411570
g1,257:32326942,46479088
)
]
(1,259:6767902,49235230:25559040,506811,0
(1,259:6767902,49235230:25559040,506811,0
k1,259:19162402,49235230:12394500
x1,259:19932442,49235230
k1,259:32326942,49235230:12394500
)
)
]
]
!19060
}23
!11
{24
[1,262:4736286,49235230:27590656,44498944,0
(1,262:4736286,4736286:0,0,0
[1,262:0,4736286:0,0,0
(1,262:0,0:0,0,0
g1,262:0,0
)
]
)
[1,262:6767902,49235230:25559040,43188224,0
[1,262:6767902,6833438:25559040,786432,0
(1,262:6767902,6833438:25559040,0,0
h1,262:6767902,6833438:25559040,0,0
)
]
[1,262:6767902,47269150:25559040,38797312,0
(1,259:6767902,9258270:25559040,546132,152916
x1,259:9911959,9258270
k1,258:10141723,9258270:229764
x1,258:10655083,9258270
k1,258:10884847,9258270:229764
x1,258:11402485,9258270
k1,258:11632248,9258270:229763
x1,258:12380898,9258270
x1,258:12594798,9258270
x1,258:13792638,9258270
x1,258:14070708,9258270
k1,258:14300472,9258270:229764
x1,258:15712212,9258270
k1,258:15941976,9258270:229764
x1,258:16751346,9258270
k1,258:16981110,9258270:229764
x1,258:18221730,9258270
k1,258:18451493,9258270:229763
x1,258:19260863,9258270
k1,258:19490627,9258270:229764
x1,258:20517347,9258270
k1,258:20747111,9258270:229764
x1,258:21649769,9258270
x1,258:22291469,9258270
x1,258:22719269,9258270
x1,258:23874329,9258270
x1,258:24152399,9258270
k1,258:24382163,9258270:229764
x1,258:24724403,9258270
x1,258:25109423,9258270
x1,258:25494443,9258270
x1,258:26350043,9258270
x1,258:27680501,9258270
k1,258:27910264,9258270:229763
x1,258:28830034,9258270
k1,258:29059798,9258270:229764
x1,258:30129298,9258270
k1,258:30359062,9258270:229764
x1,258:31214662,9258270
x1,258:32070262,9258270
x1,258:32326942,9258270
k1,259:32326942,9258270:0
)
(1,259:6767902,10830969:25559040,546132,152916
x1,259:7452382,10830969
x1,259:8778562,10830969
k1,258:9016300,10830969:237738
x1,258:9636610,10830969
k1,258:9929188,10830969:237738
x1,258:10738558,10830969
k1,258:10976295,10830969:237737
x1,258:12216915,10830969
k1,258:12454653,10830969:237738
x1,258:13477923,10830969
k1,258:13719449,10830969:241526
x1,258:14275589,10830969
x1,258:14596439,10830969
k1,258:14834177,10830969:237738
x1,258:15604217,10830969
x1,258:16032017,10830969
x1,258:16459817,10830969
x1,258:17122907,10830969
x1,258:18769937,10830969
k1,258:19007675,10830969:237738
x1,258:19606595,10830969
x1,258:21061115,10830969
k1,258:21298853,10830969:237738
x1,258:23014331,10830969
k1,258:23252069,10830969:237738
x1,258:23551529,10830969
x1,258:24086279,10830969
x1,258:24449909,10830969
k1,258:24687647,10830969:237738
x1,258:25094057,10830969
x1,258:25949657,10830969
x1,258:27622355,10830969
k1,258:27860092,10830969:237737
x1,258:28501792,10830969
k1,258:28739530,10830969:237738
x1,258:30412228,10830969
k1,258:30649966,10830969:237738
x1,258:32326942,10830969
k1,258:32326942,10830969:0
)
(1,259:6767902,12403668:25559040,589824,196608
x1,259:7452382,12403668
k1,258:7724123,12403668:271741
x1,258:8472773,12403668
x1,258:9028913,12403668
x1,258:9456713,12403668
x1,258:10483433,12403668
k1,258:10755175,12403668:271742
x1,258:13450315,12403668
k1,258:13722056,12403668:271741
x1,258:14363756,12403668
x1,258:15390476,12403668
x1,258:16673876,12403668
k1,258:16945618,12403668:271742
x1,258:17801218,12403668
x1,258:18656818,12403668
x1,258:19341298,12403668
x1,258:20667478,12403668
k1,258:20939219,12403668:271741
x1,258:21965939,12403668
x1,258:22971269,12403668
k1,258:23243010,12403668:271741
x1,258:24162780,12403668
k1,258:24434522,12403668:271742
x1,258:25243892,12403668
k1,258:25515633,12403668:271741
x1,258:25815093,12403668
x1,258:26624463,12403668
x1,258:26923923,12403668
k1,258:27195665,12403668:271742
x1,258:27837365,12403668
x1,258:28692965,12403668
x1,258:30451223,12403668
k1,258:30722964,12403668:271741
x1,258:32326942,12403668
k1,258:32326942,12403668:0
)
(1,259:6767902,13976367:25559040,589824,196608
x1,259:7687672,13976367
k1,258:7961428,13976367:273756
x1,258:8770798,13976367
k1,258:9044555,13976367:273757
x1,258:9344015,13976367
x1,258:10153385,13976367
x1,258:10666745,13976367
k1,258:11060213,13976367:393468
x1,258:11573300,13976367
k1,258:11847057,13976367:273757
x1,258:12916557,13976367
k1,258:13190313,13976367:273756
x1,258:14174253,13976367
x1,258:15200973,13976367
k1,258:15474729,13976367:273756
x1,258:16095039,13976367
k1,258:16368795,13976367:273756
x1,258:17780535,13976367
x1,258:18186945,13976367
x1,258:19008321,13976367
k1,258:19282078,13976367:273757
x1,258:19799716,13976367
k1,258:20073472,13976367:273756
x1,258:21816075,13976367
k1,258:22089831,13976367:273756
x1,258:23244891,13976367
k1,258:23518647,13976367:273756
x1,258:25315407,13976367
k1,258:25589164,13976367:273757
x1,258:26401984,13976367
x1,258:27450094,13976367
k1,258:27723850,13976367:273756
x1,258:28840408,13976367
x1,258:29764456,13976367
x1,258:30085306,13976367
k1,258:30359062,13976367:273756
x1,258:31214662,13976367
x1,258:32070262,13976367
x1,258:32326942,13976367
k1,259:32326942,13976367:0
)
(1,259:6767902,15549066:25559040,589824,196608
x1,259:7452382,15549066
x1,259:8778562,15549066
k1,258:9056813,15549066:278251
x1,258:9741293,15549066
k1,258:10019544,15549066:278251
x1,258:10661244,15549066
x1,258:12415224,15549066
k1,258:12693476,15549066:278252
x1,258:14222179,15549066
k1,258:14500408,15549066:278229
x1,258:15142108,15549066
k1,258:15420359,15549066:278251
x1,258:16489859,15549066
k1,258:16768110,15549066:278251
x1,258:17623710,15549066
x1,258:18479310,15549066
x1,258:19163790,15549066
x1,258:20489970,15549066
k1,258:20768222,15549066:278252
x1,258:21495482,15549066
x1,258:21880502,15549066
x1,258:23193848,15549066
k1,258:23472099,15549066:278251
x1,258:24177969,15549066
x1,258:24948009,15549066
k1,258:25226260,15549066:278251
x1,258:26199369,15549066
x1,258:27696669,15549066
k1,258:27974920,15549066:278251
x1,258:29728900,15549066
k1,258:30012544,15549066:283644
x1,258:31000762,15549066
x1,258:32326942,15549066
k1,258:32326942,15549066:0
)
(1,259:6767902,17121765:25559040,589824,196608
x1,259:8265202,17121765
k1,258:8699883,17121765:434681
x1,258:9405480,17121765
k1,258:9692973,17121765:287493
x1,258:10766751,17121765
x1,258:11173161,17121765
k1,258:11460655,17121765:287494
x1,258:11845675,17121765
k1,258:12133168,17121765:287493
x1,258:13720306,17121765
k1,258:14015503,17121765:295197
x1,258:15544206,17121765
k1,258:15831668,17121765:287462
x1,258:16349306,17121765
k1,258:16636800,17121765:287494
x1,258:17881698,17121765
k1,258:18169191,17121765:287493
x1,258:19281471,17121765
k1,258:19568965,17121765:287494
x1,258:20724025,17121765
x1,258:21669463,17121765
x1,258:23081203,17121765
k1,258:23368696,17121765:287493
x1,258:24057454,17121765
k1,258:24344948,17121765:287494
x1,258:25414448,17121765
k1,258:25701942,17121765:287494
x1,258:26771442,17121765
x1,258:27755382,17121765
x1,258:28739322,17121765
k1,258:29026815,17121765:287493
x1,258:29647125,17121765
k1,258:29989459,17121765:287494
x1,258:30798829,17121765
k1,258:31086322,17121765:287493
x1,258:32326942,17121765
k1,259:32326942,17121765:0
)
(1,259:6767902,18694464:25559040,546132,152916
x1,259:7577272,18694464
g1,258:7833952,18694464
x1,258:8261752,18694464
x1,258:8625382,18694464
x1,258:10426420,18694464
g1,258:10683100,18694464
x1,258:11303410,18694464
g1,258:11560090,18694464
x1,258:12415690,18694464
x1,258:13442410,18694464
g1,258:13699090,18694464
x1,258:14469130,18694464
x1,258:14896930,18694464
x1,258:15688360,18694464
x1,258:16886200,18694464
x1,258:18302218,18694464
k1,259:32326942,18694464:14024724
g1,259:32326942,18694464
)
(1,260:6767902,21747239:25559040,655359,0
(1,260:6767902,21747239:2418275,608173,0
g1,260:6767902,21747239
x1,260:8124495,21747239
g1,260:9186177,21747239
)
x1,260:12597653,21747239
k1,260:32326941,21747239:19729288
g1,260:32326941,21747239
)
(1,262:6767902,23827842:25559040,546132,152916
x1,262:7324042,23827842
x1,261:8628832,23827842
k1,261:8913329,23827842:284497
x1,261:9298349,23827842
h1,261:9298349,23827842:0,0,0
k1,261:9582846,23827842:284497
x1,261:10699404,23827842
x1,261:11537892,23827842
k1,261:11822389,23827842:284497
x1,261:13234129,23827842
k1,261:13518626,23827842:284497
x1,261:14588126,23827842
k1,261:14872623,23827842:284497
x1,261:15300423,23827842
x1,261:16267251,23827842
k1,261:16551748,23827842:284497
x1,261:17407348,23827842
x1,261:18262948,23827842
x1,261:18947428,23827842
x1,261:20273608,23827842
k1,261:20558104,23827842:284496
x1,261:21584824,23827842
x1,261:22590154,23827842
k1,261:22874651,23827842:284497
x1,261:25099211,23827842
k1,261:25383708,23827842:284497
x1,261:27099186,23827842
k1,261:27383683,23827842:284497
x1,261:28731253,23827842
k1,261:29015750,23827842:284497
x1,261:29533388,23827842
k1,261:29817885,23827842:284497
x1,261:30887385,23827842
k1,261:31171882,23827842:284497
x1,261:32326942,23827842
k1,261:32326942,23827842:0
)
(1,262:6767902,25400541:25559040,546132,152916
x1,262:8179642,25400541
k1,261:8444634,25400541:264992
x1,261:9086334,25400541
x1,261:11144052,25400541
k1,261:11409043,25400541:264991
x1,261:11836843,25400541
x1,261:12970513,25400541
k1,261:13235505,25400541:264992
x1,261:14044875,25400541
k1,261:14309866,25400541:264991
x1,261:15550486,25400541
k1,261:15815478,25400541:264992
x1,261:16838748,25400541
k1,261:17205923,25400541:367175
x1,261:18532103,25400541
k1,261:18797094,25400541:264991
x1,261:19182114,25400541
x1,261:19567134,25400541
x1,261:20187444,25400541
x1,261:21299724,25400541
k1,261:21564716,25400541:264992
x1,261:22510154,25400541
x1,261:24306914,25400541
k1,261:24571906,25400541:264992
x1,261:25812526,25400541
k1,261:26077517,25400541:264991
x1,261:27147017,25400541
k1,261:27412009,25400541:264992
x1,261:29337109,25400541
k1,261:29602100,25400541:264991
x1,261:30222410,25400541
k1,261:30487402,25400541:264992
x1,261:31642462,25400541
x1,261:32070262,25400541
x1,261:32326942,25400541
k1,262:32326942,25400541:0
)
(1,262:6767902,26973240:25559040,546132,0
x1,262:8650222,26973240
k1,261:8927352,26973240:277130
x1,261:9141252,26973240
x1,261:9569052,26973240
x1,261:10488822,26973240
x1,261:10895232,26973240
x1,261:11755110,26973240
k1,261:12032240,26973240:277130
x1,261:12952010,26973240
k1,261:13229140,26973240:277130
x1,261:14298640,26973240
k1,261:14575769,26973240:277129
x1,261:15388589,26973240
x1,261:16740437,26973240
x1,261:17489087,26973240
k1,261:17766217,26973240:277130
x1,261:19263517,26973240
k1,261:19540647,26973240:277130
x1,261:20096787,26973240
x1,261:21059337,26973240
k1,261:21336467,26973240:277130
x1,261:22405967,26973240
k1,261:22683097,26973240:277130
x1,261:24441355,26973240
x1,261:25386793,26973240
k1,261:25663923,26973240:277130
x1,261:26583693,26973240
k1,261:26860822,26973240:277129
x1,261:27288622,26973240
x1,261:28422292,26973240
k1,261:28699422,26973240:277130
x1,261:29508792,26973240
k1,261:29785922,26973240:277130
x1,261:31026542,26973240
k1,261:31303672,26973240:277130
x1,261:32326942,26973240
k1,261:32326942,26973240:0
)
(1,262:6767902,28545939:25559040,546132,152916
x1,262:7730179,28545939
k1,261:8078344,28545939:348165
x1,261:9404524,28545939
x1,261:10345684,28545939
k1,261:10693849,28545939:348165
x1,261:11763349,28545939
k1,261:12111514,28545939:348165
x1,261:12967114,28545939
x1,261:13822714,28545939
x1,261:14507194,28545939
x1,261:15833374,28545939
k1,261:16181539,28545939:348165
x1,261:17208259,28545939
x1,261:18213589,28545939
k1,261:18561754,28545939:348165
x1,261:19182064,28545939
k1,261:19585069,28545939:348165
x1,261:20394439,28545939
k1,261:20742605,28545939:348166
x1,261:21298745,28545939
x1,261:21966113,28545939
k1,261:22314278,28545939:348165
x1,261:23340998,28545939
x1,261:25244708,28545939
k1,261:25592873,28545939:348165
x1,261:26324411,28545939
x1,261:27030281,28545939
x1,261:27244181,28545939
x1,261:28655921,28545939
k1,261:29026957,28545939:371036
x1,261:30096457,28545939
k1,261:30444622,28545939:348165
x1,261:31300222,28545939
x1,261:32326942,28545939
k1,261:32326942,28545939:0
)
(1,262:6767902,30118638:25559040,546132,152916
x1,262:7409602,30118638
x1,262:8740060,30118638
x1,262:10070518,30118638
k1,261:10398975,30118638:328457
x1,261:11254575,30118638
x1,261:12110175,30118638
x1,261:12794655,30118638
x1,261:14120835,30118638
k1,261:14449291,30118638:328456
x1,261:15476011,30118638
x1,261:16481341,30118638
k1,261:16809798,30118638:328457
x1,261:17729568,30118638
k1,261:18058024,30118638:328456
x1,261:18867394,30118638
k1,261:19195851,30118638:328457
x1,261:21381909,30118638
k1,261:21710365,30118638:328456
x1,261:22138165,30118638
x1,261:22501795,30118638
k1,261:22830252,30118638:328457
x1,261:24716850,30118638
k1,261:25045306,30118638:328456
x1,261:25858126,30118638
k1,261:26186583,30118638:328457
x1,261:26999403,30118638
k1,261:27327859,30118638:328456
x1,261:28397359,30118638
k1,261:28725816,30118638:328457
x1,261:30479796,30118638
k1,261:30808252,30118638:328456
x1,261:31214662,30118638
x1,261:32070262,30118638
x1,261:32326942,30118638
k1,262:32326942,30118638:0
)
(1,262:6767902,31691337:25559040,589824,196608
x1,262:8654500,31691337
k1,261:9188658,31691337:534158
x1,261:11177655,31691337
k1,261:11498308,31691337:320653
x1,261:12332518,31691337
x1,261:13359238,31691337
k1,261:13679890,31691337:320652
x1,261:14749390,31691337
k1,261:15070043,31691337:320653
x1,261:15925643,31691337
x1,261:16781243,31691337
x1,261:17465723,31691337
x1,261:18791903,31691337
k1,261:19112556,31691337:320653
x1,261:20139276,31691337
x1,261:21144606,31691337
k1,261:21465259,31691337:320653
x1,261:22385029,31691337
k1,261:22705681,31691337:320652
x1,261:23775181,31691337
k1,261:24095834,31691337:320653
x1,261:24905204,31691337
k1,261:25225857,31691337:320653
x1,261:26338137,31691337
k1,261:26658789,31691337:320652
x1,261:27984969,31691337
x1,261:28926129,31691337
k1,261:29246782,31691337:320653
x1,261:29888482,31691337
x1,261:31300222,31691337
x1,261:32326942,31691337
k1,262:32326942,31691337:0
)
(1,262:6767902,33264036:25559040,589824,196608
x1,262:7577272,33264036
k1,261:7928011,33264036:350739
x1,261:8612491,33264036
k1,261:8963230,33264036:350739
x1,261:10588870,33264036
k1,261:10963124,33264036:374254
x1,261:12032624,33264036
k1,261:12383362,33264036:350738
x1,261:12768382,33264036
x1,261:13153402,33264036
x1,261:13773712,33264036
x1,261:14885992,33264036
k1,261:15236731,33264036:350739
x1,261:16182169,33264036
x1,261:17978929,33264036
k1,261:18329668,33264036:350739
x1,261:19570288,33264036
k1,261:19921027,33264036:350739
x1,261:20990527,33264036
k1,261:21341266,33264036:350739
x1,261:21726286,33264036
x1,261:22111306,33264036
x1,261:22731616,33264036
x1,261:23843896,33264036
k1,261:24194635,33264036:350739
x1,261:26119735,33264036
k1,261:26470474,33264036:350739
x1,261:27090784,33264036
k1,261:27441523,33264036:350739
x1,261:28511023,33264036
k1,261:28861762,33264036:350739
x1,261:30016822,33264036
x1,261:30444622,33264036
x1,261:32326942,33264036
k1,261:32326942,33264036:0
)
(1,262:6767902,34836735:25559040,546132,152916
x1,262:6981802,34836735
x1,262:7409602,34836735
x1,262:8329372,34836735
x1,262:8735782,34836735
x1,262:9291922,34836735
k1,261:9617565,34836735:325643
x1,261:10237875,34836735
k1,261:10618358,34836735:325643
x1,261:11427728,34836735
k1,261:11753371,34836735:325643
x1,261:12523411,34836735
x1,261:13443181,34836735
x1,261:14191831,34836735
k1,261:14517474,34836735:325643
x1,261:15373074,34836735
x1,261:16442574,34836735
k1,261:16768217,34836735:325643
x1,261:17837717,34836735
k1,261:18163359,34836735:325642
x1,261:19018959,34836735
x1,261:20045679,34836735
k1,261:20371322,34836735:325643
x1,261:21398042,34836735
x1,261:22403372,34836735
k1,261:22729015,34836735:325643
x1,261:23370715,34836735
x1,261:25552495,34836735
k1,261:25878138,34836735:325643
x1,261:26687508,34836735
k1,261:27013151,34836735:325643
x1,261:27569291,34836735
x1,261:28236659,34836735
k1,261:28562302,34836735:325643
x1,261:29204002,34836735
x1,261:30530182,34836735
x1,261:30936592,34836735
x1,261:32326942,34836735
k1,261:32326942,34836735:0
)
(1,262:6767902,36409434:25559040,546132,0
x1,262:7931518,36409434
k1,261:8192596,36409434:261078
x1,261:9732676,36409434
k1,261:9993754,36409434:261078
x1,261:11063254,36409434
k1,261:11324332,36409434:261078
x1,261:11966032,36409434
x1,261:13210930,36409434
k1,261:13472008,36409434:261078
x1,261:14562898,36409434
x1,261:15311548,36409434
k1,261:15572626,36409434:261078
x1,261:16428226,36409434
x1,261:17497726,36409434
k1,261:17758804,36409434:261078
x1,261:18828304,36409434
k1,261:19089382,36409434:261078
x1,261:19944982,36409434
x1,261:20971702,36409434
k1,261:21232780,36409434:261078
x1,261:22259500,36409434
x1,261:23264830,36409434
k1,261:23525908,36409434:261078
x1,261:24274558,36409434
x1,261:26456338,36409434
k1,261:26717416,36409434:261078
x1,261:27786916,36409434
k1,261:28047994,36409434:261078
x1,261:28390234,36409434
x1,261:28775254,36409434
x1,261:29160274,36409434
x1,261:30015874,36409434
x1,261:31042594,36409434
k1,261:31303672,36409434:261078
x1,261:32326942,36409434
k1,261:32326942,36409434:0
)
(1,262:6767902,37982133:25559040,589824,196608
x1,262:8094082,37982133
k1,261:8433515,37982133:339433
x1,261:10358615,37982133
x1,261:10572515,37982133
x1,261:11513675,37982133
k1,261:11853108,37982133:339433
x1,261:12494808,37982133
x1,261:14043444,37982133
k1,261:14382876,37982133:339432
x1,261:15783785,37982133
x1,261:16853285,37982133
k1,261:17192718,37982133:339433
x1,261:17577738,37982133
h1,261:17577738,37982133:0,0,0
x1,261:17834418,37982133
x1,261:18604458,37982133
h1,261:18604458,37982133:0,0,0
x1,261:18903918,37982133
k1,261:19243351,37982133:339433
x1,261:20359909,37982133
x1,261:20894659,37982133
k1,261:21234092,37982133:339433
x1,261:22303592,37982133
k1,261:22643025,37982133:339433
x1,261:24315723,37982133
k1,261:24655156,37982133:339433
x1,261:25810216,37982133
x1,261:26794156,37982133
x1,261:28338514,37982133
k1,261:28929012,37982133:590498
x1,261:30918009,37982133
k1,261:31257442,37982133:339433
x1,261:32326942,37982133
k1,261:32326942,37982133:0
)
(1,262:6767902,39554832:25559040,546132,152916
x1,262:7623502,39554832
x1,262:8650222,39554832
k1,261:8932434,39554832:282212
x1,261:9574134,39554832
x1,261:10904592,39554832
x1,261:12235050,39554832
k1,261:12517263,39554832:282213
x1,261:13372863,39554832
x1,261:14228463,39554832
x1,261:14912943,39554832
x1,261:16239123,39554832
k1,261:16521335,39554832:282212
x1,261:17548055,39554832
x1,261:18553385,39554832
k1,261:18835597,39554832:282212
x1,261:19755367,39554832
k1,261:20037579,39554832:282212
x1,261:20846949,39554832
k1,261:21129162,39554832:282213
x1,261:21813642,39554832
k1,261:22095854,39554832:282212
x1,261:22905224,39554832
k1,261:23187436,39554832:282212
x1,261:23743576,39554832
x1,261:24410944,39554832
k1,261:24693156,39554832:282212
x1,261:25719876,39554832
x1,261:27623586,39554832
k1,261:27905799,39554832:282213
x1,261:28637337,39554832
x1,261:29343207,39554832
x1,261:29557107,39554832
x1,261:30968847,39554832
k1,261:31257442,39554832:288595
x1,261:32326942,39554832
k1,261:32326942,39554832:0
)
(1,262:6767902,41127531:25559040,546132,152916
x1,262:7623502,41127531
x1,262:9548602,41127531
k1,261:9756235,41127531:207633
x1,261:11253535,41127531
k1,261:11461169,41127531:207634
x1,261:11846189,41127531
x1,261:12231209,41127531
x1,261:12851519,41127531
x1,261:14306039,41127531
x1,261:15097469,41127531
k1,261:15305102,41127531:207633
x1,261:16374602,41127531
k1,261:16582236,41127531:207634
x1,261:17395056,41127531
x1,261:18746904,41127531
x1,261:19495554,41127531
k1,261:19703187,41127531:207633
x1,261:21200487,41127531
k1,261:21408121,41127531:207634
x1,261:22049821,41127531
k1,261:22257454,41127531:207633
x1,261:23326954,41127531
k1,261:23534588,41127531:207634
x1,261:24865046,41127531
x1,261:25806206,41127531
k1,261:26013839,41127531:207633
x1,261:27553919,41127531
k1,261:27879811,41127531:325892
x1,261:29205991,41127531
k1,261:29413624,41127531:207633
x1,261:30226444,41127531
x1,261:31578292,41127531
x1,261:32326942,41127531
k1,261:32326942,41127531:0
)
(1,262:6767902,42700230:25559040,546132,152916
x1,262:8265202,42700230
k1,261:8532708,42700230:267506
x1,261:9088848,42700230
x1,261:10521978,42700230
k1,261:10789484,42700230:267506
x1,261:11217284,42700230
x1,261:11580914,42700230
k1,261:11848419,42700230:267505
x1,261:13735017,42700230
k1,261:14002523,42700230:267506
x1,261:14687003,42700230
k1,261:14954509,42700230:267506
x1,261:16024009,42700230
k1,261:16291515,42700230:267506
x1,261:16975995,42700230
x1,261:17403795,42700230
x1,261:18323565,42700230
k1,261:18591071,42700230:267506
x1,261:19211381,42700230
k1,261:19478886,42700230:267505
x1,261:20548386,42700230
k1,261:20815892,42700230:267506
x1,261:21970952,42700230
x1,261:22398752,42700230
x1,261:24281072,42700230
k1,261:24548578,42700230:267506
x1,261:24762478,42700230
x1,261:25190278,42700230
x1,261:26110048,42700230
x1,261:26516458,42700230
x1,261:27286498,42700230
k1,261:27556710,42700230:270212
x1,261:28797330,42700230
k1,261:29064836,42700230:267506
x1,261:30134336,42700230
k1,261:30401842,42700230:267506
x1,261:32326942,42700230
k1,261:32326942,42700230:0
)
(1,262:6767902,44272929:25559040,546132,152916
x1,262:7388212,44272929
k1,261:7615144,44272929:226932
x1,261:8770204,44272929
x1,261:9198004,44272929
x1,261:11080324,44272929
k1,261:11307256,44272929:226932
x1,261:11521156,44272929
x1,261:11948956,44272929
x1,261:12868726,44272929
x1,261:13275136,44272929
x1,261:14135014,44272929
k1,261:14361945,44272929:226931
x1,261:14918085,44272929
x1,261:15585453,44272929
k1,261:15812385,44272929:226932
x1,261:16667985,44272929
x1,261:17053005,44272929
x1,261:17972775,44272929
x1,261:18913935,44272929
k1,261:19140867,44272929:226932
x1,261:21113025,44272929
k1,261:21445349,44272929:332324
x1,261:22407626,44272929
x1,261:22942376,44272929
x1,261:23669636,44272929
x1,261:24503846,44272929
k1,261:24736727,44272929:232881
x1,261:25806227,44272929
k1,261:26033159,44272929:226932
x1,261:26674859,44272929
x1,261:27919757,44272929
k1,261:28146689,44272929:226932
x1,261:28766999,44272929
k1,261:29048770,44272929:226931
x1,261:29858140,44272929
k1,261:30085072,44272929:226932
x1,261:30726772,44272929
k1,261:30953704,44272929:226932
x1,261:32326942,44272929
k1,261:32326942,44272929:0
)
(1,262:6767902,45845628:25559040,546132,152916
x1,262:7152922,45845628
k1,261:7436266,45845628:283344
x1,261:7992406,45845628
x1,261:8659774,45845628
k1,261:8943119,45845628:283345
x1,261:10487477,45845628
x1,261:11385857,45845628
k1,261:11669201,45845628:283344
x1,261:13594301,45845628
k1,261:13877645,45845628:283344
x1,261:15417725,45845628
k1,261:15701070,45845628:283345
x1,261:17112810,45845628
k1,261:17396154,45845628:283344
x1,261:18037854,45845628
k1,261:18321198,45845628:283344
x1,261:19694436,45845628
k1,261:19977781,45845628:283345
x1,261:20576701,45845628
k1,261:20998934,45845628:422233
x1,261:22282334,45845628
x1,261:22496234,45845628
x1,261:24014924,45845628
x1,261:24164654,45845628
k1,261:24454664,45845628:290010
x1,261:25524164,45845628
k1,261:25807509,45845628:283345
x1,261:26449209,45845628
x1,261:27694107,45845628
k1,261:27977451,45845628:283344
x1,261:28597761,45845628
k1,261:28935945,45845628:283344
x1,261:29745315,45845628
k1,261:30028660,45845628:283345
x1,261:30670360,45845628
k1,261:30953704,45845628:283344
x1,261:32326942,45845628
k1,261:32326942,45845628:0
)
]
(1,262:6767902,49235230:25559040,506811,0
(1,262:6767902,49235230:25559040,506811,0
k1,262:19162402,49235230:12394500
x1,262:19932442,49235230
k1,262:32326942,49235230:12394500
)
)
]
]
!23177
}24
!11
{25
[1,267:4736286,49235230:27590656,44498944,0
(1,267:4736286,4736286:0,0,0
[1,267:0,4736286:0,0,0
(1,267:0,0:0,0,0
g1,267:0,0
)
]
)
[1,267:6767902,49235230:25559040,43188224,0
[1,267:6767902,6833438:25559040,786432,0
(1,267:6767902,6833438:25559040,0,0
h1,267:6767902,6833438:25559040,0,0
)
]
[1,267:6767902,47269150:25559040,38797312,0
(1,262:6767902,9258270:25559040,546132,152916
x1,262:7152922,9258270
k1,261:7479015,9258270:326093
x1,261:8035155,9258270
x1,261:8702523,9258270
k1,261:9028617,9258270:326094
x1,261:10572975,9258270
x1,261:11471355,9258270
k1,261:11797448,9258270:326093
x1,261:13722548,9258270
k1,261:14048641,9258270:326093
x1,261:15588721,9258270
k1,261:15914815,9258270:326094
x1,261:17326555,9258270
k1,261:17652648,9258270:326093
x1,261:18294348,9258270
k1,261:18620441,9258270:326093
x1,261:19993679,9258270
k1,261:20319772,9258270:326093
x1,261:20918692,9258270
k1,261:21469172,9258270:550480
x1,261:22046429,9258270
k1,261:22372453,9258270:326024
x1,261:23531791,9258270
x1,261:23745691,9258270
x1,261:24644071,9258270
k1,261:24970164,9258270:326093
x1,261:25611864,9258270
x1,261:26856762,9258270
k1,261:27182855,9258270:326093
x1,261:28979615,9258270
k1,261:29305709,9258270:326094
x1,261:29733509,9258270
x1,261:30097139,9258270
k1,261:30423232,9258270:326093
x1,261:32326942,9258270
k1,261:32326942,9258270:0
)
(1,262:6767902,10830969:25559040,589824,196608
x1,262:7409602,10830969
k1,261:7678880,10830969:269278
x1,261:8513090,10830969
x1,261:9539810,10830969
k1,261:9809087,10830969:269277
x1,261:10878587,10830969
k1,261:11147865,10830969:269278
x1,261:12003465,10830969
x1,261:12859065,10830969
x1,261:13543545,10830969
x1,261:14869725,10830969
k1,261:15139002,10830969:269277
x1,261:16165722,10830969
x1,261:17171052,10830969
k1,261:17440330,10830969:269278
x1,261:18360100,10830969
k1,261:18629377,10830969:269277
x1,261:19698877,10830969
k1,261:19968155,10830969:269278
x1,261:20777525,10830969
k1,261:21046802,10830969:269277
x1,261:22159082,10830969
k1,261:22428360,10830969:269278
x1,261:23754540,10830969
x1,261:24695700,10830969
k1,261:24964977,10830969:269277
x1,261:26034477,10830969
k1,261:26303755,10830969:269278
x1,261:27159355,10830969
x1,261:28014955,10830969
x1,261:28699435,10830969
x1,261:30025615,10830969
k1,261:30294892,10830969:269277
x1,261:31321612,10830969
x1,261:32326942,10830969
k1,261:32326942,10830969:0
)
(1,262:6767902,12403668:25559040,589824,196608
x1,262:7409602,12403668
x1,262:9467320,12403668
k1,261:9671561,12403668:204241
x1,261:10480931,12403668
k1,261:10685173,12403668:204242
x1,261:11369653,12403668
k1,261:11573894,12403668:204241
x1,261:13199534,12403668
k1,261:13524295,12403668:324761
x1,261:14850475,12403668
k1,261:15054716,12403668:204241
x1,261:15439736,12403668
x1,261:15824756,12403668
x1,261:16445066,12403668
x1,261:17557346,12403668
k1,261:17761587,12403668:204241
x1,261:18707025,12403668
x1,261:20503785,12403668
k1,261:20708027,12403668:204242
x1,261:21948647,12403668
k1,261:22152888,12403668:204241
x1,261:23222388,12403668
k1,261:23426629,12403668:204241
x1,261:23811649,12403668
x1,261:24196669,12403668
x1,261:24816979,12403668
x1,261:25929259,12403668
k1,261:26133501,12403668:204242
x1,261:27288561,12403668
x1,261:27716361,12403668
x1,261:29598681,12403668
k1,261:29802922,12403668:204241
x1,261:30016822,12403668
x1,261:30444622,12403668
x1,261:31364392,12403668
x1,261:31770802,12403668
x1,261:32326942,12403668
k1,261:32326942,12403668:0
)
(1,262:6767902,13976367:25559040,546132,152916
x1,262:7388212,13976367
k1,261:7744264,13976367:301212
x1,261:8553634,13976367
k1,261:8854846,13976367:301212
x1,261:9624886,13976367
x1,261:10544656,13976367
x1,261:11293306,13976367
k1,261:11594518,13976367:301212
x1,261:12450118,13976367
x1,261:13519618,13976367
k1,261:13820830,13976367:301212
x1,261:14890330,13976367
k1,261:15191542,13976367:301212
x1,261:16047142,13976367
x1,261:17073862,13976367
k1,261:17375074,13976367:301212
x1,261:18401794,13976367
x1,261:19407124,13976367
k1,261:19708336,13976367:301212
x1,261:20948956,13976367
k1,261:21250168,13976367:301212
x1,261:22059538,13976367
k1,261:22360750,13976367:301212
x1,261:22916890,13976367
x1,261:23584258,13976367
k1,261:23885470,13976367:301212
x1,261:24527170,13976367
x1,261:25853350,13976367
x1,261:26259760,13976367
x1,261:27650110,13976367
k1,261:27951322,13976367:301212
x1,261:29114938,13976367
k1,261:29416150,13976367:301212
x1,261:30956230,13976367
k1,261:31257442,13976367:301212
x1,261:32326942,13976367
k1,261:32326942,13976367:0
)
(1,262:6767902,15549066:25559040,546132,0
x1,262:7409602,15549066
x1,262:8654500,15549066
g1,261:8911180,15549066
x1,261:10002070,15549066
x1,261:10750720,15549066
g1,261:11007400,15549066
x1,261:11863000,15549066
x1,261:12932500,15549066
g1,261:13189180,15549066
x1,261:14258680,15549066
g1,261:14515360,15549066
x1,261:15370960,15549066
x1,261:16397680,15549066
g1,261:16654360,15549066
x1,261:17681080,15549066
x1,261:18686410,15549066
g1,261:18943090,15549066
x1,261:19691740,15549066
x1,261:21873520,15549066
g1,261:22130200,15549066
x1,261:23199700,15549066
g1,261:23456380,15549066
x1,261:23798620,15549066
x1,261:24183640,15549066
x1,261:24568660,15549066
x1,261:25424260,15549066
x1,261:26450980,15549066
g1,261:26707660,15549066
x1,261:27730930,15549066
k1,262:32326942,15549066:4596012
g1,262:32326942,15549066
)
(1,264:6767902,17121765:25559040,546132,152916
h1,263:6767902,17121765:1155060,0,0
x1,263:9249142,17121765
k1,263:9506549,17121765:257407
x1,263:10789949,17121765
x1,263:12120407,17121765
k1,263:12377815,17121765:257408
x1,263:13233415,17121765
x1,263:14281525,17121765
k1,263:14538932,17121765:257407
x1,263:15950672,17121765
k1,263:16208079,17121765:257407
x1,263:16849779,17121765
x1,263:17876499,17121765
x1,263:19159899,17121765
k1,263:19417307,17121765:257408
x1,263:20148845,17121765
x1,263:20854715,17121765
x1,263:21068615,17121765
x1,263:21496415,17121765
x1,263:22223675,17121765
x1,263:23549855,17121765
k1,263:23807262,17121765:257407
x1,263:24427572,17121765
k1,263:24684979,17121765:257407
x1,263:25754479,17121765
k1,263:26011887,17121765:257408
x1,263:26867487,17121765
x1,263:27723087,17121765
x1,263:28407567,17121765
x1,263:29733747,17121765
k1,263:29991154,17121765:257407
x1,263:31017874,17121765
x1,263:31467064,17121765
x1,263:32326942,17121765
k1,263:32326942,17121765:0
)
(1,264:6767902,18694464:25559040,546132,219909
x1,264:7687672,18694464
k1,263:7945757,18694464:258085
x1,263:9699737,18694464
k1,263:9957821,18694464:258084
x1,263:10599521,18694464
x1,263:11968481,18694464
x1,263:13594121,18694464
k1,263:13852206,18694464:258085
x1,263:14258616,18694464
x1,263:15114216,18694464
x1,263:16786914,18694464
k1,263:17044999,18694464:258085
$1,263:17044999,18694464
x1,263:17491777,18694464
(1,263:17491777,18812428:721538,346600,101945
x1,263:18150331,18812428
)
$1,263:18213315,18694464
k1,263:18471400,18694464:258085
x1,263:19027540,18694464
x1,263:20460670,18694464
k1,263:20718754,18694464:258084
x1,263:21360454,18694464
x1,263:22216054,18694464
x1,263:23670574,18694464
k1,263:23928659,18694464:258085
x1,263:24998159,18694464
k1,263:25256244,18694464:258085
x1,263:26240184,18694464
x1,263:27266904,18694464
k1,263:27524989,18694464:258085
x1,263:27931399,18694464
x1,263:28786999,18694464
x1,263:30155959,18694464
k1,263:30414043,18694464:258084
$1,263:30414043,18694464
x1,263:30860821,18694464
(1,263:30860821,18812428:288266,346600,101945
x1,263:31086103,18812428
)
$1,263:31149087,18694464
k1,263:31407172,18694464:258085
x1,263:32326942,18694464
k1,263:32326942,18694464:0
)
(1,264:6767902,20267163:25559040,546132,219909
x1,264:8307982,20267163
x1,263:8714392,20267163
k1,263:9020661,20267163:306269
x1,263:9576801,20267163
x1,263:9897651,20267163
k1,263:10203919,20267163:306268
x1,263:10631719,20267163
x1,263:11294809,20267163
x1,263:12856279,20267163
k1,263:13162548,20267163:306269
x1,263:14232048,20267163
k1,263:14538316,20267163:306268
x1,263:16142294,20267163
k1,263:16448513,20267163:306219
x1,263:16876313,20267163
x1,263:17239943,20267163
x1,263:19040981,20267163
k1,263:19347249,20267163:306268
x1,263:20545089,20267163
x1,263:21062727,20267163
x1,263:22222065,20267163
k1,263:22528334,20267163:306269
x1,263:23148644,20267163
k1,263:23454912,20267163:306268
x1,263:24524412,20267163
k1,263:24830681,20267163:306269
x1,263:25686281,20267163
x1,263:27611381,20267163
k1,263:27917649,20267163:306268
x1,263:28324059,20267163
x1,263:29179659,20267163
x1,263:30852357,20267163
k1,263:31158626,20267163:306269
$1,263:31158626,20267163
x1,263:31605404,20267163
(1,263:31605404,20385127:721538,346600,101945
x1,263:32263958,20385127
)
$1,263:32326942,20267163
k1,264:32326942,20267163:0
)
(1,264:6767902,21839862:25559040,546132,152916
x1,264:7794622,21839862
k1,263:8089007,21839862:294385
x1,263:8730707,21839862
x1,263:9821597,21839862
x1,263:10591637,21839862
x1,263:10869707,21839862
k1,263:11164091,21839862:294384
x1,263:12725561,21839862
k1,263:13019946,21839862:294385
x1,263:14089446,21839862
k1,263:14383831,21839862:294385
x1,263:16180591,21839862
k1,263:16474975,21839862:294384
x1,263:17672815,21839862
x1,263:18190453,21839862
x1,263:19563691,21839862
k1,263:20019045,21839862:455354
x1,263:20981322,21839862
x1,263:21516072,21839862
x1,263:22243332,21839862
x1,263:23077542,21839862
k1,263:23381353,21839862:303811
x1,263:23937493,21839862
x1,263:24258343,21839862
k1,263:24552727,21839862:294384
x1,263:25707787,21839862
k1,263:26002172,21839862:294385
x1,263:27247070,21839862
k1,263:27541455,21839862:294385
x1,263:28187433,21839862
x1,263:29385273,21839862
k1,263:29679657,21839862:294384
x1,263:30749157,21839862
k1,263:31043542,21839862:294385
x1,263:32070262,21839862
x1,263:32326942,21839862
k1,264:32326942,21839862:0
)
(1,264:6767902,23412561:25559040,546132,219909
x1,264:8051302,23412561
k1,263:8358313,23412561:307011
x1,263:9385033,23412561
x1,263:10390363,23412561
k1,263:10697374,23412561:307011
x1,263:11617144,23412561
k1,263:11924155,23412561:307011
$1,263:11924155,23412561
x1,263:12370933,23412561
(1,263:12370933,23530525:288266,346600,101945
x1,263:12596215,23530525
)
$1,263:12659199,23412561
x1,263:12873099,23412561
k1,263:13366331,23412561:493232
x1,263:14692511,23412561
k1,263:14999522,23412561:307011
x1,263:15812342,23412561
x1,263:16667942,23412561
x1,263:17395202,23412561
x1,263:18721382,23412561
k1,263:19028393,23412561:307011
x1,263:20016611,23412561
x1,263:21727811,23412561
k1,263:22034822,23412561:307011
x1,263:22552460,23412561
k1,263:22859471,23412561:307011
x1,263:23715071,23412561
x1,263:24100091,23412561
x1,263:25019861,23412561
x1,263:25961021,23412561
k1,263:26268031,23412561:307010
x1,263:27427369,23412561
x1,263:28625209,23412561
k1,263:29068111,23412561:442902
x1,263:30137611,23412561
k1,263:30444622,23412561:307011
x1,263:31300222,23412561
x1,263:32326942,23412561
k1,263:32326942,23412561:0
)
(1,264:6767902,24985260:25559040,546132,152916
x1,264:7794622,24985260
x1,263:8799952,24985260
k1,263:9074339,24985260:274387
x1,263:9591977,24985260
k1,263:9866364,24985260:274387
x1,263:10597902,24985260
x1,263:11239602,24985260
x1,263:12565782,24985260
x1,263:12843852,24985260
k1,263:13118239,24985260:274387
x1,263:13802719,24985260
k1,263:14077106,24985260:274387
x1,263:14718806,24985260
x1,263:16130546,24985260
k1,263:16404933,24985260:274387
x1,263:17474433,24985260
k1,263:17748821,24985260:274388
x1,263:19246121,24985260
k1,263:19520508,24985260:274387
x1,263:20675568,24985260
x1,263:21317268,24985260
x1,263:22001748,24985260
x1,263:23028468,24985260
k1,263:23302855,24985260:274387
x1,263:24030115,24985260
x1,263:24415135,24985260
x1,263:25728481,24985260
k1,263:26002868,24985260:274387
x1,263:26623178,24985260
k1,263:26897565,24985260:274387
x1,263:27539265,24985260
x1,263:28908225,24985260
x1,263:30533865,24985260
k1,263:30808252,24985260:274387
x1,263:31214662,24985260
x1,263:32070262,24985260
x1,263:32326942,24985260
k1,264:32326942,24985260:0
)
(1,264:6767902,26557959:25559040,546132,152916
x1,264:8654500,26557959
k1,263:9106251,26557959:451751
x1,263:10068528,26557959
x1,263:10603278,26557959
x1,263:11330538,26557959
x1,263:12164748,26557959
k1,263:12467058,26557959:302310
x1,263:13023198,26557959
x1,263:13344048,26557959
k1,263:13637232,26557959:293184
x1,263:14450052,26557959
k1,263:14743236,26557959:293184
x1,263:15855516,26557959
k1,263:16148699,26557959:293183
x1,263:17432099,26557959
k1,263:17725283,26557959:293184
x1,263:18837563,26557959
k1,263:19130747,26557959:293184
x1,263:20200247,26557959
k1,263:20493431,26557959:293184
x1,263:20921231,26557959
x1,263:21631379,26557959
x1,263:22149017,26557959
x1,263:23004617,26557959
x1,263:23517977,26557959
x1,263:23902997,26557959
k1,263:24196181,26557959:293184
x1,263:25607921,26557959
k1,263:25901104,26557959:293183
x1,263:26756704,26557959
x1,263:27826204,26557959
k1,263:28119388,26557959:293184
x1,263:28868038,26557959
x1,263:30793138,26557959
k1,263:31086322,26557959:293184
x1,263:32326942,26557959
k1,263:32326942,26557959:0
)
(1,264:6767902,28130658:25559040,546132,152916
x1,264:8136862,28130658
x1,264:8992462,28130658
x1,264:10789222,28130658
k1,263:11026714,28130658:237492
x1,263:12917590,28130658
k1,263:13158920,28130658:241330
x1,263:13800620,28130658
x1,263:14827340,28130658
x1,263:16110740,28130658
k1,263:16348232,28130658:237492
x1,263:17079770,28130658
x1,263:17785640,28130658
x1,263:17999540,28130658
x1,263:18427340,28130658
x1,263:19154600,28130658
x1,263:20480780,28130658
k1,263:20718273,28130658:237493
x1,263:21338583,28130658
k1,263:21576075,28130658:237492
x1,263:22645575,28130658
k1,263:22883067,28130658:237492
x1,263:23738667,28130658
x1,263:24594267,28130658
x1,263:25278747,28130658
x1,263:26604927,28130658
k1,263:26842419,28130658:237492
x1,263:27869139,28130658
x1,263:28318329,28130658
x1,263:29178207,28130658
k1,263:29415700,28130658:237493
x1,263:30335470,28130658
k1,263:30572962,28130658:237492
x1,263:32326942,28130658
k1,263:32326942,28130658:0
)
(1,264:6767902,29703357:25559040,546132,219909
x1,264:7409602,29703357
x1,264:8778562,29703357
x1,264:10404202,29703357
k1,263:10689301,29703357:285099
x1,263:11095711,29703357
x1,263:11951311,29703357
x1,263:13624009,29703357
k1,263:13909109,29703357:285100
$1,263:13909109,29703357
x1,263:14355887,29703357
(1,263:14355887,29821321:721538,346600,101945
x1,263:15014441,29821321
)
$1,263:15077425,29703357
k1,263:15362524,29703357:285099
x1,263:15918664,29703357
x1,263:17351794,29703357
k1,263:17636894,29703357:285100
x1,263:18706394,29703357
x1,263:19112804,29703357
x1,263:19861454,29703357
x1,263:20139524,29703357
k1,263:20424623,29703357:285099
x1,263:21156161,29703357
k1,263:21441260,29703357:285099
x1,263:23002730,29703357
k1,263:23287830,29703357:285100
x1,263:23933808,29703357
x1,263:25131648,29703357
x1,263:26158368,29703357
k1,263:26443467,29703357:285099
x1,263:27512967,29703357
k1,263:27798067,29703357:285100
x1,263:29427985,29703357
k1,263:29713084,29703357:285099
x1,263:30957982,29703357
x1,263:32326942,29703357
k1,263:32326942,29703357:0
)
(1,264:6767902,31276056:25559040,546132,219909
x1,264:7623502,31276056
x1,264:8479102,31276056
x1,264:9163582,31276056
x1,264:10489762,31276056
g1,263:10746442,31276056
x1,263:11773162,31276056
x1,263:12778492,31276056
g1,263:13035172,31276056
x1,263:13954942,31276056
g1,263:14211622,31276056
x1,263:15281122,31276056
g1,263:15537802,31276056
x1,263:16179502,31276056
x1,263:17548462,31276056
x1,263:19174102,31276056
g1,263:19430782,31276056
x1,263:19837192,31276056
x1,263:20692792,31276056
x1,263:22061752,31276056
g1,263:22318432,31276056
$1,263:22318432,31276056
x1,263:22765210,31276056
(1,263:22765210,31394020:288266,346600,101945
x1,263:22990492,31394020
)
$1,263:23053476,31276056
x1,263:23267376,31276056
k1,264:32326942,31276056:9059566
g1,264:32326942,31276056
)
(1,265:6767902,34847330:25559040,786431,0
(1,265:6767902,34847330:1911028,729808,0
g1,265:6767902,34847330
x1,265:7404911,34847330
g1,265:8678930,34847330
)
x1,265:14489614,34847330
k1,265:32326942,34847330:17837328
g1,265:32326942,34847330
)
(1,267:6767902,37198816:25559040,546132,152916
x1,267:8094082,37198816
k1,266:8296387,37198816:202305
x1,266:9408667,37198816
x1,266:9836467,37198816
x1,266:11316655,37198816
k1,266:11518960,37198816:202305
x1,266:12374560,37198816
x1,266:13230160,37198816
x1,266:13914640,37198816
x1,266:15240820,37198816
k1,266:15443125,37198816:202305
x1,266:16469845,37198816
x1,266:17475175,37198816
k1,266:17677480,37198816:202305
x1,266:18319180,37198816
x1,266:19089220,37198816
x1,266:20205778,37198816
x1,266:21061378,37198816
k1,266:21263682,37198816:202304
x1,266:21990942,37198816
x1,266:22375962,37198816
x1,266:23081832,37198816
x1,266:24579132,37198816
k1,266:24781437,37198816:202305
x1,266:26668035,37198816
k1,266:26870340,37198816:202305
x1,266:27683160,37198816
k1,266:27885465,37198816:202305
x1,266:29489443,37198816
k1,266:29691694,37198816:202251
x1,266:29905594,37198816
x1,266:30333394,37198816
x1,266:30718414,37198816
x1,266:31702354,37198816
x1,266:32326942,37198816
k1,266:32326942,37198816:0
)
(1,267:6767902,38771515:25559040,546132,152916
x1,267:7195702,38771515
x1,267:7602112,38771515
x1,267:8885512,38771515
x1,267:9099412,38771515
x1,267:10040572,38771515
k1,266:10358542,38771515:317970
x1,266:11047300,38771515
x1,266:12300754,38771515
x1,266:13712494,38771515
x1,266:13990564,38771515
k1,266:14308533,38771515:317969
x1,266:15549153,38771515
k1,266:15867123,38771515:317970
x1,266:17792223,38771515
x1,266:18006123,38771515
x1,266:18947283,38771515
k1,266:19265253,38771515:317970
x1,266:20676993,38771515
x1,266:21083403,38771515
x1,266:22118679,38771515
k1,266:22644788,38771515:526109
x1,266:23222045,38771515
k1,266:23540015,38771515:317970
x1,266:24057653,38771515
k1,266:24375623,38771515:317970
x1,266:25830143,38771515
x1,266:26386283,38771515
x1,266:27049373,38771515
x1,266:27776633,38771515
x1,266:28161653,38771515
k1,266:28479622,38771515:317969
x1,266:29891362,38771515
k1,266:30209332,38771515:317970
x1,266:31022152,38771515
x1,266:32070262,38771515
x1,266:32326942,38771515
k1,267:32326942,38771515:0
)
(1,267:6767902,40344214:25559040,546132,152916
x1,267:7794622,40344214
k1,266:8028428,40344214:233806
x1,266:8456228,40344214
x1,266:9589898,40344214
k1,266:9823703,40344214:233805
x1,266:10251503,40344214
x1,266:10657913,40344214
x1,266:11941313,40344214
x1,266:12155213,40344214
x1,266:13096373,40344214
k1,266:13330179,40344214:233806
x1,266:14570799,40344214
k1,266:14804604,40344214:233805
x1,266:16729704,40344214
x1,266:16943604,40344214
x1,266:17884764,40344214
k1,266:18118570,40344214:233806
x1,266:18803050,40344214
x1,266:19727098,40344214
k1,266:19960904,40344214:233806
x1,266:20388704,40344214
x1,266:21180134,40344214
x1,266:21522374,40344214
x1,266:22553372,40344214
k1,266:22787177,40344214:233805
x1,266:23172197,40344214
k1,266:23406003,40344214:233806
x1,266:24817743,40344214
x1,266:26443383,40344214
k1,266:26677188,40344214:233805
x1,266:27532788,40344214
x1,266:28602288,40344214
x1,266:30446106,40344214
x1,266:31472826,40344214
k1,266:31706632,40344214:233806
x1,266:32326942,40344214
k1,266:32326942,40344214:0
)
(1,267:6767902,41916913:25559040,546132,152916
x1,267:7794622,41916913
x1,266:8799952,41916913
k1,266:9071321,41916913:271369
x1,266:9717299,41916913
x1,266:10615679,41916913
x1,266:12155759,41916913
k1,266:12542066,41916913:386307
x1,266:13044595,41916913
x1,266:13664905,41916913
k1,266:13936274,41916913:271369
x1,266:14364074,41916913
x1,266:14770484,41916913
x1,266:16053884,41916913
x1,266:16267784,41916913
x1,266:17208944,41916913
k1,266:17480313,41916913:271369
x1,266:18169071,41916913
x1,266:19422525,41916913
x1,266:20834265,41916913
x1,266:21326235,41916913
k1,266:21601277,41916913:275042
x1,266:22670777,41916913
k1,266:22942146,41916913:271369
x1,266:23690796,41916913
x1,266:23904696,41916913
x1,266:25787016,41916913
k1,266:26058385,41916913:271369
x1,266:26678695,41916913
k1,266:26950064,41916913:271369
x1,266:27335084,41916913
k1,266:27606453,41916913:271369
x1,266:28333713,41916913
x1,266:29403213,41916913
k1,266:29674582,41916913:271369
x1,266:30530182,41916913
x1,266:31385782,41916913
x1,266:32070262,41916913
x1,266:32326942,41916913
k1,267:32326942,41916913:0
)
(1,267:6767902,43489612:25559040,546132,152916
x1,267:8094082,43489612
k1,266:8347079,43489612:252997
x1,266:9373799,43489612
x1,266:10379129,43489612
k1,266:10632126,43489612:252997
x1,266:11149764,43489612
k1,266:11402761,43489612:252997
x1,266:12566377,43489612
k1,266:12819374,43489612:252997
x1,266:13589414,43489612
x1,266:14209724,43489612
x1,266:14594744,43489612
x1,266:15920924,43489612
k1,266:16173921,43489612:252997
x1,266:16601721,43489612
x1,266:16965351,43489612
x1,266:17264811,43489612
x1,266:17799561,43489612
x1,266:18890451,43489612
k1,266:19143449,43489612:252998
x1,266:20212949,43489612
k1,266:20465946,43489612:252997
x1,266:21278766,43489612
x1,266:22630614,43489612
x1,266:23379264,43489612
k1,266:23632261,43489612:252997
x1,266:24038671,43489612
x1,266:25364851,43489612
k1,266:25617848,43489612:252997
x1,266:26858468,43489612
k1,266:27111465,43489612:252997
x1,266:28180965,43489612
k1,266:28433962,43489612:252997
x1,266:29182612,43489612
x1,266:29610412,43489612
x1,266:30316282,43489612
x1,266:31000762,43489612
x1,266:32326942,43489612
k1,266:32326942,43489612:0
)
(1,267:6767902,45062311:25559040,546132,152916
x1,267:7388212,45062311
k1,266:7598086,45062311:209874
x1,266:8624806,45062311
x1,266:9266506,45062311
x1,266:9998044,45062311
x1,266:11260054,45062311
x1,266:12286774,45062311
k1,266:12496648,45062311:209874
x1,266:13566148,45062311
x1,266:14550088,45062311
x1,266:15469858,45062311
x1,266:15790708,45062311
k1,266:16000582,45062311:209874
x1,266:16428382,45062311
x1,266:17138530,45062311
x1,266:17780230,45062311
x1,266:18978070,45062311
k1,266:19187944,45062311:209874
x1,266:20133382,45062311
x1,266:20946202,45062311
x1,266:21801802,45062311
x1,266:23127982,45062311
k1,266:23337856,45062311:209874
x1,266:24578476,45062311
k1,266:24788350,45062311:209874
x1,266:25900630,45062311
x1,266:26585110,45062311
x1,266:27119860,45062311
x1,266:27740170,45062311
k1,266:27950044,45062311:209874
x1,266:29875144,45062311
k1,266:30085018,45062311:209874
x1,266:30705328,45062311
k1,266:30915202,45062311:209874
x1,266:32070262,45062311
x1,266:32326942,45062311
k1,267:32326942,45062311:0
)
(1,267:6767902,46635010:25559040,546132,152916
x1,267:7195702,46635010
x1,267:9078022,46635010
k1,266:9374882,46635010:296860
x1,266:9588782,46635010
x1,266:10016582,46635010
x1,266:10936352,46635010
x1,266:11342762,46635010
x1,266:12202640,46635010
k1,266:12499500,46635010:296860
x1,266:13119810,46635010
k1,266:13416670,46635010:296860
x1,266:14486170,46635010
x1,266:15470110,46635010
x1,266:16389880,46635010
x1,266:16710730,46635010
k1,266:17007590,46635010:296860
x1,266:17435390,46635010
x1,266:18145538,46635010
x1,266:18787238,46635010
x1,266:19985078,46635010
k1,266:20281938,46635010:296860
x1,266:21227376,46635010
x1,266:22040196,46635010
x1,266:22895796,46635010
x1,266:24525714,46635010
k1,266:24822574,46635010:296860
x1,266:25742344,46635010
k1,266:26039204,46635010:296860
x1,266:27108704,46635010
k1,266:27405564,46635010:296860
x1,266:28218384,46635010
x1,266:29570232,46635010
x1,266:30318882,46635010
k1,266:30615742,46635010:296860
x1,266:32326942,46635010
k1,266:32326942,46635010:0
)
]
(1,267:6767902,49235230:25559040,506811,0
(1,267:6767902,49235230:25559040,506811,0
k1,267:19162402,49235230:12394500
x1,267:19932442,49235230
k1,267:32326942,49235230:12394500
)
)
]
]
!23548
}25
!11
{26
[1,271:4736286,49235230:27590656,44498944,0
(1,271:4736286,4736286:0,0,0
[1,271:0,4736286:0,0,0
(1,271:0,0:0,0,0
g1,271:0,0
)
]
)
[1,271:6767902,49235230:25559040,43188224,0
[1,271:6767902,6833438:25559040,786432,0
(1,271:6767902,6833438:25559040,0,0
h1,271:6767902,6833438:25559040,0,0
)
]
[1,271:6767902,47269150:25559040,38797312,0
(1,267:6767902,9258270:25559040,546132,152916
x1,267:7270431,9258270
x1,266:7890741,9258270
k1,266:8134531,9258270:243790
x1,266:10059631,9258270
x1,266:10273531,9258270
x1,266:11214691,9258270
k1,266:11458482,9258270:243791
x1,266:12870222,9258270
x1,266:13276632,9258270
x1,266:14311908,9258270
k1,266:14558276,9258270:246368
x1,266:15114416,9258270
x1,266:15435266,9258270
k1,266:15679056,9258270:243790
x1,266:16406316,9258270
x1,266:16791336,9258270
x1,266:18160296,9258270
k1,266:18404086,9258270:243790
x1,266:19473586,9258270
k1,266:19717377,9258270:243791
x1,266:20662815,9258270
x1,266:21475635,9258270
x1,266:22331235,9258270
x1,266:23657415,9258270
k1,266:23901205,9258270:243790
x1,266:25441285,9258270
k1,266:25687653,9258270:246368
x1,266:26757153,9258270
k1,266:27000943,9258270:243790
x1,266:28331401,9258270
x1,266:29272561,9258270
k1,266:29516352,9258270:243791
x1,266:30842532,9258270
k1,266:31086322,9258270:243790
x1,266:32326942,9258270
k1,266:32326942,9258270:0
)
(1,267:6767902,10830969:25559040,546132,152916
x1,267:7837402,10830969
k1,266:8066865,10830969:229463
x1,266:9264705,10830969
x1,266:10081803,10830969
x1,266:10466823,10830969
k1,266:10696285,10830969:229462
x1,266:12236365,10830969
k1,266:12569533,10830969:333168
x1,266:13895713,10830969
k1,266:14125176,10830969:229463
x1,266:15793596,10830969
k1,266:16023058,10830969:229462
x1,266:17267956,10830969
x1,266:18636916,10830969
k1,266:18866379,10830969:229463
x1,266:19721979,10830969
x1,266:20577579,10830969
x1,266:21262059,10830969
x1,266:22588239,10830969
k1,266:22817702,10830969:229463
x1,266:23844422,10830969
x1,266:24293612,10830969
x1,266:25153490,10830969
k1,266:25382952,10830969:229462
x1,266:26623572,10830969
k1,266:26858479,10830969:234907
x1,266:27927979,10830969
k1,266:28157441,10830969:229462
x1,266:29825861,10830969
k1,266:30055324,10830969:229463
x1,266:31214662,10830969
x1,266:31428562,10830969
x1,266:32326942,10830969
k1,266:32326942,10830969:0
)
(1,267:6767902,12403668:25559040,546132,152916
x1,267:7837402,12403668
k1,266:8038768,12403668:201366
x1,266:9536068,12403668
x1,266:11332828,12403668
k1,266:11534193,12403668:201365
x1,266:13031493,12403668
k1,266:13232859,12403668:201366
x1,266:13917339,12403668
k1,266:14118704,12403668:201365
x1,266:15188204,12403668
k1,266:15389570,12403668:201366
x1,266:16202390,12403668
x1,266:17554238,12403668
x1,266:18302888,12403668
k1,266:18504253,12403668:201365
x1,266:20001553,12403668
k1,266:20202919,12403668:201366
x1,266:20844619,12403668
k1,266:21045984,12403668:201365
x1,266:22115484,12403668
k1,266:22316850,12403668:201366
x1,266:23514690,12403668
x1,266:24331788,12403668
x1,266:24716808,12403668
k1,266:24918173,12403668:201365
x1,266:26158793,12403668
k1,266:26360159,12403668:201366
x1,266:27690617,12403668
x1,266:28631777,12403668
k1,266:28833142,12403668:201365
x1,266:30676960,12403668
k1,266:31000762,12403668:323802
x1,266:32326942,12403668
k1,266:32326942,12403668:0
)
(1,267:6767902,13976367:25559040,546132,152916
x1,267:7713340,13976367
x1,267:8526160,13976367
x1,267:9381760,13976367
x1,267:10707940,13976367
k1,266:10942433,13976367:234493
x1,266:12268613,13976367
k1,266:12503105,13976367:234492
x1,266:13619663,13976367
x1,266:14458151,13976367
k1,266:14692644,13976367:234493
x1,266:15120444,13976367
x1,266:15830592,13976367
x1,266:16472292,13976367
x1,266:17670132,13976367
k1,266:17904625,13976367:234493
x1,266:18850063,13976367
x1,266:19662883,13976367
x1,266:20518483,13976367
x1,266:22148401,13976367
k1,266:22382894,13976367:234493
x1,266:23003204,13976367
k1,266:23237696,13976367:234492
x1,266:24050516,13976367
k1,266:24285009,13976367:234493
x1,266:25097829,13976367
x1,266:26449677,13976367
x1,266:27198327,13976367
k1,266:27432820,13976367:234493
x1,266:29144020,13976367
k1,266:29478864,13976367:334844
x1,266:30056121,13976367
k1,266:30290614,13976367:234493
x1,266:30889534,13976367
x1,266:31488454,13976367
x1,266:32326942,13976367
k1,266:32326942,13976367:0
)
(1,267:6767902,15549066:25559040,546132,152916
x1,267:7837402,15549066
k1,266:8164896,15549066:327494
x1,266:8806596,15549066
x1,266:10479294,15549066
x1,266:11527404,15549066
k1,266:11854898,15549066:327494
x1,266:12539378,15549066
k1,266:12866871,15549066:327493
x1,266:13850811,15549066
x1,266:14278611,15549066
x1,266:15412281,15549066
k1,266:15739775,15549066:327494
x1,266:16809275,15549066
k1,266:17136769,15549066:327494
x1,266:17778469,15549066
x1,266:19493947,15549066
k1,266:19821441,15549066:327494
x1,266:21789321,15549066
k1,266:22116815,15549066:327494
x1,266:23186315,15549066
k1,266:23513808,15549066:327493
x1,266:24369408,15549066
x1,266:25225008,15549066
x1,266:25909488,15549066
x1,266:27235668,15549066
k1,266:27563162,15549066:327494
x1,266:28589882,15549066
x1,266:29595212,15549066
k1,266:29922706,15549066:327494
x1,266:31082044,15549066
x1,266:32326942,15549066
k1,266:32326942,15549066:0
)
(1,267:6767902,17121765:25559040,546132,152916
x1,267:7270431,17121765
x1,267:7933521,17121765
x1,267:9302481,17121765
x1,267:11184801,17121765
k1,266:11470207,17121765:285406
x1,266:12539707,17121765
k1,266:12819368,17121765:279661
x1,266:14744468,17121765
x1,266:14958368,17121765
x1,266:15899528,17121765
k1,266:16179189,17121765:279661
x1,266:17590929,17121765
x1,266:17997339,17121765
x1,266:18818715,17121765
k1,266:19098376,17121765:279661
x1,266:20895136,17121765
k1,266:21174797,17121765:279661
x1,266:21602597,17121765
x1,266:21966227,17121765
k1,266:22245888,17121765:279661
x1,266:23058708,17121765
x1,266:24684348,17121765
k1,266:24964009,17121765:279661
x1,266:25648489,17121765
k1,266:25928150,17121765:279661
x1,266:26676800,17121765
x1,266:27232940,17121765
x1,266:27660740,17121765
x1,266:28687460,17121765
k1,266:28967121,17121765:279661
x1,266:31662261,17121765
k1,266:31941922,17121765:279661
x1,266:32326942,17121765
k1,266:32326942,17121765:0
)
(1,267:6767902,18694464:25559040,546132,152916
x1,267:7499440,18694464
x1,267:7863070,18694464
x1,267:8419210,18694464
x1,267:9189250,18694464
g1,266:9445930,18694464
x1,266:10301530,18694464
x1,266:11157130,18694464
x1,266:11841610,18694464
x1,266:13167790,18694464
g1,266:13424470,18694464
x1,266:14451190,18694464
x1,266:15456520,18694464
g1,266:15713200,18694464
x1,266:16230838,18694464
g1,266:16487518,18694464
x1,266:17300338,18694464
x1,266:17642578,18694464
x1,266:19503508,18694464
g1,266:19760188,18694464
x1,266:20444668,18694464
g1,266:20701348,18694464
x1,266:21428608,18694464
x1,266:21813628,18694464
x1,266:23182588,18694464
g1,266:23439268,18694464
x1,266:24893788,18694464
x1,266:25411426,18694464
x1,266:26395366,18694464
g1,266:26652046,18694464
x1,266:27507646,18694464
x1,266:28363246,18694464
x1,266:29047726,18694464
x1,266:30891544,18694464
k1,267:32326942,18694464:1435398
g1,267:32326942,18694464
)
(1,269:6767902,20267163:25559040,546132,152916
h1,268:6767902,20267163:1155060,0,0
x1,268:9249142,20267163
k1,268:9500223,20267163:251081
x1,268:10017861,20267163
x1,268:10659561,20267163
x1,268:11065971,20267163
x1,268:11664891,20267163
x1,268:12991071,20267163
k1,268:13242152,20267163:251081
x1,268:15107360,20267163
k1,268:15358442,20267163:251082
x1,268:17583002,20267163
x1,268:19816118,20267163
k1,268:20067199,20267163:251081
x1,268:21478939,20267163
k1,268:21730020,20267163:251081
x1,268:22799520,20267163
k1,268:23050601,20267163:251081
x1,268:24162881,20267163
x1,268:24590681,20267163
x1,268:26070869,20267163
k1,268:26321951,20267163:251082
x1,268:27177551,20267163
x1,268:28033151,20267163
x1,268:28717631,20267163
x1,268:30043811,20267163
k1,268:30294892,20267163:251081
x1,268:31321612,20267163
x1,268:32326942,20267163
k1,268:32326942,20267163:0
)
(1,269:6767902,21839862:25559040,546132,152916
x1,269:7409602,21839862
x1,269:8179642,21839862
x1,269:9296200,21839862
x1,269:10151800,21839862
k1,268:10384490,21839862:232690
x1,268:11111750,21839862
x1,268:11496770,21839862
x1,268:12202640,21839862
x1,268:13699940,21839862
k1,268:13932630,21839862:232690
x1,268:14488770,21839862
x1,268:15862008,21839862
k1,268:16094698,21839862:232690
x1,268:16907518,21839862
k1,268:17140208,21839862:232690
x1,268:17867468,21839862
x1,268:18295268,21839862
x1,268:18787238,21839862
x1,268:19215038,21839862
x1,268:19621448,21839862
x1,268:20738006,21839862
k1,268:20970696,21839862:232690
x1,268:22211316,21839862
k1,268:22444006,21839862:232690
x1,268:23389444,21839862
x1,268:25015084,21839862
k1,268:25247774,21839862:232690
x1,268:25654184,21839862
x1,268:26509784,21839862
x1,268:28182482,21839862
k1,268:28415172,21839862:232690
x1,268:29270772,21839862
x1,268:30340272,21839862
k1,268:30572962,21839862:232690
x1,268:32070262,21839862
x1,268:32326942,21839862
k1,269:32326942,21839862:0
)
(1,269:6767902,23412561:25559040,546132,152916
x1,269:8051302,23412561
x1,269:8906902,23412561
k1,268:9217084,23412561:310182
x1,268:10457704,23412561
k1,268:10767885,23412561:310181
x1,268:12136845,23412561
x1,268:13249125,23412561
x1,268:13634145,23412561
k1,268:13944327,23412561:310182
x1,268:14586027,23412561
x1,268:15206337,23412561
x1,268:15719697,23412561
x1,268:16703637,23412561
k1,268:17013818,23412561:310181
x1,268:17869418,23412561
x1,268:18725018,23412561
x1,268:19409498,23412561
x1,268:20735678,23412561
k1,268:21045860,23412561:310182
x1,268:21858680,23412561
x1,268:23698220,23412561
x1,268:24964508,23412561
k1,268:25467252,23412561:502744
x1,268:25969781,23412561
x1,268:26590091,23412561
k1,268:26900273,23412561:310182
x1,268:27627533,23412561
x1,268:28055333,23412561
x1,268:28547303,23412561
x1,268:28975103,23412561
x1,268:29381513,23412561
x1,268:30498071,23412561
k1,268:30808252,23412561:310181
x1,268:31214662,23412561
x1,268:32070262,23412561
x1,268:32326942,23412561
k1,269:32326942,23412561:0
)
(1,269:6767902,24985260:25559040,546132,152916
x1,269:8654500,24985260
k1,268:8999369,24985260:344869
x1,268:10068869,24985260
k1,268:10396100,24985260:327231
x1,268:11341538,24985260
x1,268:12154358,24985260
x1,268:13009958,24985260
x1,268:14336138,24985260
k1,268:14663369,24985260:327231
x1,268:16293287,24985260
k1,268:16620517,24985260:327230
x1,268:17775577,24985260
k1,268:18102808,24985260:327231
x1,268:18530608,24985260
x1,268:18894238,24985260
k1,268:19221469,24985260:327231
x1,268:20723047,24985260
k1,268:21050278,24985260:327231
x1,268:21734758,24985260
k1,268:22061989,24985260:327231
x1,268:22832029,24985260
x1,268:23751799,24985260
x1,268:24072649,24985260
k1,268:24399880,24985260:327231
x1,268:25041580,24985260
x1,268:25961350,24985260
x1,268:26988070,24985260
x1,268:28314250,24985260
k1,268:28641481,24985260:327231
x1,268:29325961,24985260
k1,268:29653192,24985260:327231
x1,268:30508792,24985260
x1,268:31621072,24985260
x1,268:32006092,24985260
x1,268:32326942,24985260
k1,268:32326942,24985260:0
)
(1,269:6767902,26557959:25559040,546132,152916
x1,269:7837402,26557959
k1,268:8217031,26557959:379629
x1,268:9072631,26557959
x1,268:9928231,26557959
x1,268:10612711,26557959
x1,268:11938891,26557959
k1,268:12318519,26557959:379628
x1,268:13345239,26557959
x1,268:14564469,26557959
k1,268:15275555,26557959:711086
x1,268:15778084,26557959
x1,268:16398394,26557959
k1,268:16778023,26557959:379629
x1,268:17526673,26557959
x1,268:18553393,26557959
x1,268:19751233,26557959
k1,268:20161599,26557959:410366
x1,268:20717739,26557959
x1,268:21038589,26557959
k1,268:21418217,26557959:379628
x1,268:22444937,26557959
x1,268:22829957,26557959
k1,268:23209586,26557959:379629
x1,268:24193526,26557959
x1,268:24621326,26557959
x1,268:25754996,26557959
k1,268:26134625,26557959:379629
x1,268:27546365,26557959
k1,268:27925993,26557959:379628
x1,268:28524913,26557959
x1,268:30877813,26557959
k1,268:31257442,26557959:379629
x1,268:32326942,26557959
k1,268:32326942,26557959:0
)
(1,269:6767902,28130658:25559040,546132,152916
x1,269:7623502,28130658
x1,269:8479102,28130658
x1,269:9163582,28130658
x1,269:10489762,28130658
k1,268:10755009,28130658:265247
x1,268:11781729,28130658
x1,268:12787059,28130658
k1,268:13052307,28130658:265248
x1,268:13569945,28130658
k1,268:13835192,28130658:265247
x1,268:14476892,28130658
x1,268:15503612,28130658
x1,268:17000912,28130658
k1,268:17268302,28130658:267390
x1,268:17781662,28130658
k1,268:18046909,28130658:265247
x1,268:18603049,28130658
x1,268:20036179,28130658
k1,268:20301427,28130658:265248
x1,268:21028687,28130658
x1,268:21413707,28130658
x1,268:22782667,28130658
k1,268:23047914,28130658:265247
x1,268:23454324,28130658
x1,268:24652164,28130658
k1,268:24917412,28130658:265248
x1,268:25773012,28130658
x1,268:26628612,28130658
x1,268:27313092,28130658
x1,268:28943010,28130658
k1,268:29208257,28130658:265247
x1,268:29849957,28130658
k1,268:30115205,28130658:265248
x1,268:31184705,28130658
k1,268:31449952,28130658:265247
x1,268:31685242,28130658
x1,268:32326942,28130658
k1,269:32326942,28130658:0
)
(1,269:6767902,29703357:25559040,546132,152916
x1,269:8611720,29703357
k1,268:8823671,29703357:211951
x1,268:9465371,29703357
x1,268:11394749,29703357
k1,268:11722079,29703357:327330
x1,268:12427676,29703357
k1,268:12639627,29703357:211951
x1,268:13713405,29703357
x1,268:14119815,29703357
k1,268:14331766,29703357:211951
x1,268:14716786,29703357
k1,268:14928737,29703357:211951
x1,268:16515875,29703357
k1,268:16736771,29703357:220896
x1,268:17292911,29703357
x1,268:17613761,29703357
k1,268:17825712,29703357:211951
x1,268:19622472,29703357
k1,268:19834423,29703357:211951
x1,268:21079321,29703357
k1,268:21291272,29703357:211951
x1,268:22104092,29703357
x1,268:23152202,29703357
k1,268:23364152,29703357:211950
x1,268:24433652,29703357
k1,268:24645603,29703357:211951
x1,268:25377141,29703357
x1,268:25804941,29703357
x1,268:26639151,29703357
x1,268:27152511,29703357
x1,268:28393131,29703357
k1,268:28605082,29703357:211951
x1,268:29460682,29703357
x1,268:30316282,29703357
x1,268:31000762,29703357
x1,268:32326942,29703357
k1,268:32326942,29703357:0
)
(1,269:6767902,31276056:25559040,546132,152916
x1,269:7794622,31276056
x1,268:9013852,31276056
k1,268:9340837,31276056:326985
x1,268:11073154,31276056
x1,268:11458174,31276056
x1,268:11843194,31276056
x1,268:12677404,31276056
k1,268:12897471,31276056:220067
x1,268:13453611,31276056
x1,268:13774461,31276056
k1,268:13985375,31276056:210914
x1,268:15782135,31276056
k1,268:15993049,31276056:210914
x1,268:17280727,31276056
k1,268:17491641,31276056:210914
x1,268:18304461,31276056
x1,268:19570749,31276056
k1,268:19781663,31276056:210914
x1,268:20851163,31276056
k1,268:21062078,31276056:210915
x1,268:21917678,31276056
x1,268:22773278,31276056
x1,268:23457758,31276056
x1,268:24783938,31276056
k1,268:24994852,31276056:210914
x1,268:26021572,31276056
x1,268:27026902,31276056
k1,268:27237816,31276056:210914
x1,268:27879516,31276056
k1,268:28090430,31276056:210914
x1,268:29159930,31276056
k1,268:29370844,31276056:210914
x1,268:30530182,31276056
x1,268:31257442,31276056
x1,268:32326942,31276056
k1,268:32326942,31276056:0
)
(1,269:6767902,32848755:25559040,546132,152916
x1,269:7409602,32848755
x1,269:9125080,32848755
k1,268:9371491,32848755:246411
x1,268:10612111,32848755
k1,268:10858522,32848755:246411
x1,268:11628562,32848755
x1,268:12034972,32848755
x1,268:13382542,32848755
k1,268:13628953,32848755:246411
x1,268:14013973,32848755
k1,268:14260384,32848755:246411
x1,268:15928804,32848755
x1,268:17344822,32848755
k1,268:17591233,32848755:246411
x1,268:18446833,32848755
x1,268:19302433,32848755
x1,268:19986913,32848755
x1,268:21313093,32848755
k1,268:21559504,32848755:246411
x1,268:22586224,32848755
x1,268:23805454,32848755
k1,268:24144271,32848755:338817
x1,268:25470451,32848755
k1,268:25716862,32848755:246411
x1,268:27320840,32848755
k1,268:27567241,32848755:246401
x1,268:28487011,32848755
k1,268:28733422,32848755:246411
x1,268:29760142,32848755
x1,268:30102382,32848755
x1,268:31171882,32848755
x1,268:31385782,32848755
x1,268:32326942,32848755
k1,268:32326942,32848755:0
)
(1,269:6767902,34421454:25559040,546132,152916
x1,269:8265202,34421454
k1,268:8538481,34421454:273279
x1,268:9222961,34421454
k1,268:9496239,34421454:273278
x1,268:10180719,34421454
x1,268:12020259,34421454
k1,268:12293538,34421454:273279
x1,268:13320258,34421454
x1,268:13662498,34421454
x1,268:14731998,34421454
x1,268:14945898,34421454
x1,268:15887058,34421454
k1,268:16160337,34421454:273279
x1,268:17657637,34421454
k1,268:17930915,34421454:273278
x1,268:18448553,34421454
k1,268:18721832,34421454:273279
x1,268:19791332,34421454
x1,268:21288632,34421454
k1,268:21566061,34421454:277429
x1,268:23195979,34421454
k1,268:23469257,34421454:273278
x1,268:24538757,34421454
k1,268:24812036,34421454:273279
x1,268:25881536,34421454
x1,268:26865476,34421454
x1,268:27849416,34421454
k1,268:28122695,34421454:273279
x1,268:28743005,34421454
k1,268:29016283,34421454:273278
x1,268:30085783,34421454
k1,268:30359062,34421454:273279
x1,268:31214662,34421454
x1,268:32070262,34421454
x1,268:32326942,34421454
k1,269:32326942,34421454:0
)
(1,269:6767902,35994153:25559040,546132,152916
x1,269:7452382,35994153
x1,269:8778562,35994153
k1,268:9037393,35994153:258831
x1,268:10064113,35994153
x1,268:11069443,35994153
k1,268:11328273,35994153:258830
x1,268:11845911,35994153
k1,268:12104742,35994153:258831
x1,268:13174242,35994153
k1,268:13433073,35994153:258831
x1,268:14973153,35994153
x1,268:15358173,35994153
x1,268:16213773,35994153
x1,268:16727133,35994153
x1,268:17112153,35994153
k1,268:17370984,35994153:258831
x1,268:17991294,35994153
k1,268:18250124,35994153:258830
x1,268:18938882,35994153
x1,268:20269340,35994153
x1,268:21681080,35994153
x1,268:21959150,35994153
k1,268:22217981,35994153:258831
x1,268:24271421,35994153
k1,268:24530252,35994153:258831
x1,268:26070332,35994153
k1,268:26329163,35994153:258831
x1,268:27398663,35994153
k1,268:27657493,35994153:258830
x1,268:28470313,35994153
x1,268:29822161,35994153
x1,268:30570811,35994153
k1,268:30829642,35994153:258831
x1,268:32326942,35994153
k1,268:32326942,35994153:0
)
(1,269:6767902,37566852:25559040,546132,152916
x1,269:7281262,37566852
x1,269:8590330,37566852
k1,268:9087213,37566852:496883
x1,268:9878370,37566852
x1,268:10156440,37566852
k1,268:10464668,37566852:308228
x1,268:11534168,37566852
x1,268:12603668,37566852
x1,268:13502048,37566852
k1,268:13810276,37566852:308228
x1,268:14024176,37566852
x1,268:14451976,37566852
x1,268:14836996,37566852
x1,268:15461584,37566852
x1,268:15974944,37566852
x1,268:17386684,37566852
k1,268:17694912,37566852:308228
x1,268:19282050,37566852
x1,268:20308770,37566852
k1,268:20616997,37566852:308227
x1,268:21387037,37566852
x1,268:23504647,37566852
k1,268:23812875,37566852:308228
x1,268:24501633,37566852
k1,268:24809861,37566852:308228
x1,268:25879361,37566852
k1,268:26187589,37566852:308228
x1,268:26829289,37566852
x1,268:27470989,37566852
x1,268:28198249,37566852
x1,268:29182189,37566852
k1,268:29490416,37566852:308227
x1,268:30174896,37566852
k1,268:30483124,37566852:308228
x1,268:31129102,37566852
x1,268:32326942,37566852
k1,268:32326942,37566852:0
)
(1,269:6767902,39139551:25559040,546132,152916
x1,269:7837402,39139551
g1,268:8094082,39139551
x1,268:9120802,39139551
x1,268:10126132,39139551
g1,268:10382812,39139551
x1,268:11302582,39139551
g1,268:11559262,39139551
x1,268:12585982,39139551
x1,268:12928222,39139551
x1,268:13997722,39139551
x1,268:14211622,39139551
x1,268:15152782,39139551
g1,268:15409462,39139551
x1,268:16906762,39139551
g1,268:17163442,39139551
x1,268:18404062,39139551
g1,268:18660742,39139551
x1,268:19345222,39139551
x1,268:21184762,39139551
g1,268:21441442,39139551
x1,268:22468162,39139551
x1,268:22810402,39139551
x1,268:23879902,39139551
x1,268:24093802,39139551
x1,268:25034962,39139551
g1,268:25291642,39139551
x1,268:27002842,39139551
k1,269:32326942,39139551:5324100
g1,269:32326942,39139551
)
(1,271:6767902,40712250:25559040,546132,152916
h1,270:6767902,40712250:1155060,0,0
x1,270:8425491,40712250
x1,270:9045801,40712250
k1,270:9329366,40712250:283565
x1,270:10698326,40712250
x1,270:11810606,40712250
x1,270:12195626,40712250
k1,270:12479191,40712250:283565
x1,270:16201051,40712250
k1,270:16484617,40712250:283566
x1,270:19136977,40712250
x1,270:20403265,40712250
k1,270:20693551,40712250:290286
x1,270:22361971,40712250
k1,270:22645536,40712250:283565
x1,270:24249514,40712250
k1,270:24533052,40712250:283538
x1,270:27707328,40712250
k1,270:27990894,40712250:283566
x1,270:28508532,40712250
k1,270:28792097,40712250:283565
x1,270:29861597,40712250
k1,270:30145162,40712250:283565
x1,270:32326942,40712250
k1,271:32326942,40712250:0
)
(1,271:6767902,42284949:25559040,546132,152916
x1,271:9638440,42284949
k1,270:9907258,42284949:268818
x1,270:11019538,42284949
x1,270:13436608,42284949
k1,270:13815262,42284949:378654
x1,270:14696257,42284949
k1,270:14965074,42284949:268817
x1,270:16034574,42284949
k1,270:16303392,42284949:268818
x1,270:18189990,42284949
k1,270:18458808,42284949:268818
x1,270:19575366,42284949
x1,270:20537916,42284949
k1,270:20806734,42284949:268818
x1,270:21448434,42284949
k1,270:21717252,42284949:268818
x1,270:24031650,42284949
k1,270:24300468,42284949:268818
x1,270:25498308,42284949
k1,270:25770160,42284949:271852
x1,270:28640698,42284949
k1,270:28909516,42284949:268818
x1,270:31138354,42284949
k1,270:31407172,42284949:268818
x1,270:32326942,42284949
k1,270:32326942,42284949:0
)
(1,271:6767902,43857648:25559040,623265,152916
x1,271:7837402,43857648
k1,270:8010673,43857648:173271
x1,270:9807433,43857648
x1,270:12057661,43857648
k1,270:12230931,43857648:173270
$1,270:12230931,43857648
x1,270:12870015,43857648
k1,270:12936235,43857648:4393
x1,270:13535155,43857648
k1,270:13539548,43857648:4393
x1,270:14178632,43857648
(1,270:14240459,43572258:311300,337875,0
x1,270:14518991,43572258
)
$1,270:14551759,43857648
k1,270:14725029,43857648:173270
x1,270:15152829,43857648
x1,270:18147429,43857648
k1,270:18320700,43857648:173271
x1,270:18748500,43857648
x1,270:20352750,43857648
k1,270:20526021,43857648:173271
x1,270:22066101,43857648
k1,270:22239371,43857648:173270
x1,270:23672501,43857648
k1,270:23845772,43857648:173271
x1,270:26181560,43857648
k1,270:26354831,43857648:173271
x1,270:27274601,43857648
k1,270:27447871,43857648:173270
x1,270:28517371,43857648
k1,270:28690642,43857648:173271
x1,270:32326942,43857648
k1,270:32326942,43857648:0
)
(1,271:6767902,45430347:25559040,546132,0
x1,271:7174312,45430347
x1,270:9398872,45430347
k1,270:9593914,45430347:195042
$1,270:9593914,45430347
x1,270:10232998,45430347
$1,270:10294825,45430347
x1,270:10508725,45430347
k1,270:10830419,45430347:321694
x1,270:12776636,45430347
x1,270:13279165,45430347
x1,270:14241715,45430347
k1,270:14436695,45430347:194980
x1,270:14992835,45430347
x1,270:15660203,45430347
k1,270:15855245,45430347:195042
x1,270:18250925,45430347
k1,270:18445967,45430347:195042
x1,270:19134725,45430347
k1,270:19329767,45430347:195042
x1,270:20399267,45430347
k1,270:20594309,45430347:195042
x1,270:23250947,45430347
k1,270:23445989,45430347:195042
x1,270:24087689,45430347
k1,270:24282731,45430347:195042
x1,270:25395011,45430347
k1,270:25590052,45430347:195041
x1,270:26749390,45430347
x1,270:29080900,45430347
k1,270:29275942,45430347:195042
x1,270:30905860,45430347
k1,270:31100902,45430347:195042
x1,270:31614262,45430347
k1,270:31809304,45430347:195042
x1,270:32326942,45430347
k1,270:32326942,45430347:0
)
(1,271:6767902,47003046:25559040,546132,152916
x1,271:7880182,47003046
x1,270:8265202,47003046
x1,270:9013852,47003046
k1,270:9212402,47003046:198550
x1,270:9901160,47003046
k1,270:10099710,47003046:198550
x1,270:10484730,47003046
k1,270:10683279,47003046:198549
x1,270:13121739,47003046
k1,270:13320289,47003046:198550
x1,270:17042149,47003046
k1,270:17240699,47003046:198550
x1,270:19336919,47003046
x1,270:19786109,47003046
k1,270:19984659,47003046:198550
x1,270:21738639,47003046
k1,270:21937189,47003046:198550
x1,270:23006689,47003046
k1,270:23205239,47003046:198550
x1,270:25780595,47003046
x1,270:26678975,47003046
x1,270:26999825,47003046
k1,270:27198374,47003046:198549
x1,270:28225094,47003046
x1,270:29230424,47003046
k1,270:29428974,47003046:198550
x1,270:29946612,47003046
k1,270:30145162,47003046:198550
x1,270:31364392,47003046
x1,270:32326942,47003046
k1,270:32326942,47003046:0
)
]
(1,271:6767902,49235230:25559040,506811,0
(1,271:6767902,49235230:25559040,506811,0
k1,271:19162402,49235230:12394500
x1,271:19932442,49235230
k1,271:32326942,49235230:12394500
)
)
]
]
!24639
}26
!11
{27
[1,277:4736286,49235230:27590656,44498944,0
(1,277:4736286,4736286:0,0,0
[1,277:0,4736286:0,0,0
(1,277:0,0:0,0,0
g1,277:0,0
)
]
)
[1,277:6767902,49235230:25559040,43188224,0
[1,277:6767902,6833438:25559040,786432,0
(1,277:6767902,6833438:25559040,0,0
h1,277:6767902,6833438:25559040,0,0
)
]
[1,277:6767902,47269150:25559040,38797312,0
(1,271:6767902,9258270:25559040,589824,196608
x1,271:9751671,9258270
k1,270:10093680,9258270:342009
x1,270:10735380,9258270
k1,270:11077388,9258270:342008
x1,270:12104108,9258270
k1,270:12467449,9258270:363341
x1,270:14520889,9258270
k1,270:15119115,9258270:598226
x1,270:16445295,9258270
k1,270:16787304,9258270:342009
x1,270:17867363,9258270
k1,270:18209286,9258270:341923
x1,270:18637086,9258270
x1,270:21165384,9258270
k1,270:21507392,9258270:342008
x1,270:22196150,9258270
k1,270:22538159,9258270:342009
x1,270:23094299,9258270
x1,270:23842949,9258270
k1,270:24184958,9258270:342009
x1,270:24873716,9258270
k1,270:25215724,9258270:342008
x1,270:26285224,9258270
k1,270:26627233,9258270:342009
x1,270:28573450,9258270
x1,270:29075979,9258270
x1,270:30038529,9258270
k1,270:30380452,9258270:341923
x1,270:31920532,9258270
x1,270:32326942,9258270
k1,270:32326942,9258270:0
)
(1,271:6767902,10830969:25559040,546132,152916
x1,271:9125080,10830969
k1,270:9339008,10830969:213928
x1,270:10408508,10830969
k1,270:10622436,10830969:213928
x1,270:12547536,10830969
k1,270:12761464,10830969:213928
x1,270:15632002,10830969
k1,270:15845930,10830969:213928
x1,270:16958210,10830969
x1,270:18271556,10830969
k1,270:18485484,10830969:213928
x1,270:19105794,10830969
k1,270:19319722,10830969:213928
x1,270:20399781,10830969
k1,270:20613666,10830969:213885
x1,270:21255366,10830969
x1,270:22970844,10830969
k1,270:23184772,10830969:213928
x1,270:24254272,10830969
k1,270:24468200,10830969:213928
x1,270:25965500,10830969
k1,270:26179428,10830969:213928
x1,270:29687388,10830969
k1,270:29901316,10830969:213928
x1,270:31013596,10830969
x1,270:32326942,10830969
k1,270:32326942,10830969:0
)
(1,271:6767902,12403668:25559040,546132,152916
x1,271:7409602,12403668
k1,270:7753446,12403668:343844
x1,270:8865726,12403668
k1,270:9209571,12403668:343845
x1,270:10368909,12403668
x1,270:12700419,12403668
k1,270:13044263,12403668:343844
x1,270:16261319,12403668
k1,270:16865052,12403668:603733
x1,270:17827329,12403668
x1,270:18362079,12403668
x1,270:19089339,12403668
x1,270:19923549,12403668
k1,270:20289184,12403668:365635
x1,270:22175782,12403668
k1,270:22519627,12403668:343845
x1,270:23332447,12403668
k1,270:23676291,12403668:343844
x1,270:24745791,12403668
k1,270:25089635,12403668:343844
x1,270:27724883,12403668
k1,270:28068728,12403668:343845
x1,270:28689038,12403668
k1,270:29032882,12403668:343844
x1,270:32006092,12403668
x1,270:32326942,12403668
k1,270:32326942,12403668:0
)
(1,271:6767902,13976367:25559040,546132,152916
x1,271:8564662,13976367
k1,270:8895585,13976367:330923
x1,270:10564005,13976367
x1,270:12211035,13976367
k1,270:12560519,13976367:349484
x1,270:13630019,13976367
k1,270:13960942,13976367:330923
x1,270:17853922,13976367
k1,270:18184845,13976367:330923
x1,270:20109945,13976367
k1,270:20440868,13976367:330923
x1,270:23311406,13976367
k1,270:23642329,13976367:330923
x1,270:24455149,13976367
x1,270:25122517,13976367
k1,270:25453440,13976367:330923
x1,270:26565720,13976367
k1,270:26896643,13976367:330923
x1,270:29039921,13976367
k1,270:29370844,13976367:330923
x1,270:32326942,13976367
k1,270:32326942,13976367:0
)
(1,271:6767902,15549066:25559040,546132,152916
x1,271:11007400,15549066
k1,270:11705850,15549066:698450
x1,270:13620119,15549066
k1,270:13995535,15549066:375416
x1,270:16635061,15549066
k1,270:17010478,15549066:375417
x1,270:17630788,15549066
k1,270:18006205,15549066:375417
x1,270:19075705,15549066
k1,270:19451121,15549066:375416
x1,270:21615789,15549066
x1,270:22364439,15549066
k1,270:22739856,15549066:375417
x1,270:24237156,15549066
k1,270:24612572,15549066:375416
x1,270:25853192,15549066
k1,270:26228609,15549066:375417
x1,270:27298109,15549066
k1,270:27673526,15549066:375417
x1,270:30454226,15549066
k1,270:30829642,15549066:375416
x1,270:32326942,15549066
k1,270:32326942,15549066:0
)
(1,271:6767902,17121765:25559040,546132,152916
x1,271:7324042,17121765
x1,270:8757172,17121765
g1,270:9013852,17121765
x1,270:10511152,17121765
g1,270:10767832,17121765
x1,270:11195632,17121765
x1,270:11559262,17121765
g1,270:11815942,17121765
x1,270:14968828,17121765
x1,270:15118558,17121765
k1,271:32326942,17121765:17208384
g1,271:32326942,17121765
)
(1,274:6767902,18694464:25559040,546132,152916
h1,273:6767902,18694464:1155060,0,0
x1,273:9249142,18694464
k1,273:9517200,18694464:268058
x1,273:10330020,18694464
x1,273:11185620,18694464
x1,273:11912880,18694464
x1,273:13239060,18694464
k1,273:13507118,18694464:268058
x1,273:14255768,18694464
x1,273:15282488,18694464
x1,273:16266428,18694464
k1,273:16534486,18694464:268058
x1,273:17651044,18694464
x1,273:18489532,18694464
k1,273:18757590,18694464:268058
x1,273:20169330,18694464
k1,273:20437388,18694464:268058
x1,273:21506888,18694464
k1,273:21774946,18694464:268058
x1,273:23378924,18694464
k1,273:23646970,18694464:268046
x1,273:24203110,18694464
x1,273:25576348,18694464
k1,273:25844406,18694464:268058
x1,273:26657226,18694464
k1,273:26925284,18694464:268058
x1,273:27994784,18694464
k1,273:28262842,18694464:268058
x1,273:28904542,18694464
x1,273:29524852,18694464
x1,273:30038212,18694464
x1,273:30444622,18694464
x1,273:31300222,18694464
x1,273:32326942,18694464
k1,273:32326942,18694464:0
)
(1,274:6767902,20267163:25559040,546132,152916
x1,274:7409602,20267163
x1,274:8778562,20267163
x1,274:10404202,20267163
k1,273:10690670,20267163:286468
x1,273:13651046,20267163
k1,273:14082650,20267163:431604
x1,273:16071647,20267163
k1,273:16358115,20267163:286468
x1,273:17427615,20267163
k1,273:17714084,20267163:286469
x1,273:18569684,20267163
x1,273:20494784,20267163
k1,273:20781252,20267163:286468
x1,273:21123492,20267163
x1,273:21508512,20267163
x1,273:21893532,20267163
x1,273:22749132,20267163
x1,273:23775852,20267163
k1,273:24062320,20267163:286468
x1,273:24832360,20267163
x1,273:25452670,20267163
x1,273:26783128,20267163
k1,273:27069596,20267163:286468
x1,273:28631066,20267163
k1,273:28917534,20267163:286468
x1,273:29987034,20267163
k1,273:30273502,20267163:286468
x1,273:31000762,20267163
x1,273:32326942,20267163
k1,273:32326942,20267163:0
)
(1,274:6767902,21839862:25559040,546132,152916
x1,274:7713340,21839862
x1,274:8526160,21839862
x1,274:9381760,21839862
x1,274:10707940,21839862
k1,273:10958878,21839862:250938
x1,273:11386678,21839862
x1,273:11750308,21839862
x1,273:13551346,21839862
k1,273:13802283,21839862:250937
x1,273:14422593,21839862
k1,273:14673531,21839862:250938
x1,273:15743031,21839862
k1,273:15993969,21839862:250938
x1,273:17409987,21839862
x1,273:18141525,21839862
x1,273:19061295,21839862
x1,273:20259135,21839862
k1,273:20510072,21839862:250937
x1,273:21365672,21839862
x1,273:22221272,21839862
x1,273:22905752,21839862
x1,273:24231932,21839862
k1,273:24482870,21839862:250938
x1,273:25509590,21839862
x1,273:25958780,21839862
x1,273:27032558,21839862
k1,273:27284644,21839862:252086
x1,273:28354144,21839862
k1,273:28605082,21839862:250938
x1,273:29460682,21839862
x1,273:30316282,21839862
x1,273:31000762,21839862
x1,273:32326942,21839862
k1,273:32326942,21839862:0
)
(1,274:6767902,23412561:25559040,546132,152916
x1,274:7794622,23412561
x1,273:8799952,23412561
k1,273:9021186,23412561:221234
x1,273:9940956,23412561
k1,273:10162190,23412561:221234
x1,273:11231690,23412561
k1,273:11452924,23412561:221234
x1,273:12522424,23412561
x1,273:13506364,23412561
x1,273:14490304,23412561
k1,273:14711537,23412561:221233
x1,273:16508297,23412561
k1,273:16729531,23412561:221234
x1,273:18017209,23412561
k1,273:18238443,23412561:221234
x1,273:18666243,23412561
x1,273:19029873,23412561
k1,273:19251107,23412561:221234
x1,273:19897085,23412561
x1,273:21864965,23412561
k1,273:22086199,23412561:221234
x1,273:22513999,23412561
x1,273:22899019,23412561
k1,273:23120253,23412561:221234
x1,273:24938131,23412561
k1,273:25159364,23412561:221233
x1,273:25864961,23412561
k1,273:26086195,23412561:221234
x1,273:27198475,23412561
k1,273:27419709,23412561:221234
x1,273:28792947,23412561
k1,273:29014181,23412561:221234
x1,273:30879389,23412561
x1,273:31029119,23412561
k1,273:31257442,23412561:228323
x1,273:32326942,23412561
k1,273:32326942,23412561:0
)
(1,274:6767902,24985260:25559040,546132,152916
x1,274:7927240,24985260
x1,274:8658778,24985260
x1,274:9364648,24985260
x1,274:9578548,24985260
x1,274:10006348,24985260
x1,274:10733608,24985260
x1,274:12059788,24985260
k1,273:12371383,24985260:311595
x1,273:12991693,24985260
k1,273:13303289,24985260:311596
x1,273:14458349,24985260
k1,273:14769944,24985260:311595
x1,273:15411644,24985260
x1,273:16780604,24985260
x1,273:18406244,24985260
k1,273:18717839,24985260:311595
x1,273:19124249,24985260
x1,273:19979849,24985260
x1,273:21348809,24985260
k1,273:21660405,24985260:311596
x1,273:23204763,24985260
x1,273:24103143,24985260
k1,273:24414738,24985260:311595
x1,273:25056438,24985260
x1,273:25912038,24985260
x1,273:27670296,24985260
k1,273:27981891,24985260:311595
x1,273:29051391,24985260
k1,273:29362987,24985260:311596
x1,273:31116967,24985260
k1,273:31428562,24985260:311595
x1,273:32070262,24985260
x1,273:32326942,24985260
k1,274:32326942,24985260:0
)
(1,274:6767902,26557959:25559040,546132,152916
x1,274:8136862,26557959
x1,274:9762502,26557959
k1,273:10027360,26557959:264858
x1,273:10433770,26557959
x1,273:11289370,26557959
x1,273:13175968,26557959
k1,273:13440826,26557959:264858
x1,273:13868626,26557959
x1,273:14275036,26557959
x1,273:15558436,26557959
x1,273:15772336,26557959
x1,273:16713496,26557959
k1,273:16978354,26557959:264858
x1,273:17620054,26557959
x1,273:19382590,26557959
k1,273:19749363,26557959:366773
x1,273:20711640,26557959
x1,273:21246390,26557959
x1,273:21973650,26557959
x1,273:22807860,26557959
k1,273:23074762,26557959:266902
x1,273:23716462,26557959
k1,273:23981320,26557959:264858
x1,273:25649740,26557959
k1,273:25914598,26557959:264858
x1,273:26663248,26557959
x1,273:28588348,26557959
k1,273:28853206,26557959:264858
x1,273:29670304,26557959
x1,273:30098104,26557959
x1,273:30483124,26557959
x1,273:32326942,26557959
k1,273:32326942,26557959:0
)
(1,274:6767902,28130658:25559040,546132,152916
x1,274:7841680,28130658
x1,273:8248090,28130658
k1,273:8567202,28130658:319112
x1,273:9255960,28130658
k1,273:9575071,28130658:319111
x1,273:9960091,28130658
k1,273:10279203,28130658:319112
x1,273:11904843,28130658
k1,273:12223955,28130658:319112
x1,273:12651755,28130658
x1,273:13058165,28130658
x1,273:13699865,28130658
x1,273:14106275,28130658
x1,273:14769365,28130658
k1,273:15088476,28130658:319111
x1,273:15708786,28130658
k1,273:16027898,28130658:319112
x1,273:16669598,28130658
x1,273:18038558,28130658
x1,273:19664198,28130658
k1,273:19983309,28130658:319111
x1,273:20389719,28130658
x1,273:21245319,28130658
x1,273:22918017,28130658
k1,273:23237129,28130658:319112
x1,273:24477749,28130658
k1,273:24796861,28130658:319112
x1,273:26465281,28130658
k1,273:26784392,28130658:319111
x1,273:28709492,28130658
x1,273:30039950,28130658
k1,273:30359062,28130658:319112
x1,273:31214662,28130658
x1,273:32070262,28130658
x1,273:32326942,28130658
k1,274:32326942,28130658:0
)
(1,274:6767902,29703357:25559040,546132,152916
x1,274:7452382,29703357
x1,274:8778562,29703357
k1,273:9121743,29703357:343181
x1,273:10148463,29703357
x1,273:10597653,29703357
x1,273:11457531,29703357
k1,273:11800712,29703357:343181
x1,273:12720482,29703357
k1,273:13063664,29703357:343182
x1,273:13405904,29703357
x1,273:13790924,29703357
x1,273:14175944,29703357
x1,273:15031544,29703357
x1,273:16575902,29703357
k1,273:16940708,29703357:364806
x1,273:18010208,29703357
k1,273:18353389,29703357:343181
x1,273:18995089,29703357
x1,273:20239987,29703357
k1,273:20583169,29703357:343182
x1,273:21609889,29703357
x1,273:21994909,29703357
k1,273:22338090,29703357:343181
x1,273:22765890,29703357
x1,273:23129520,29703357
k1,273:23472701,29703357:343181
x1,273:24114401,29703357
x1,273:24970001,29703357
x1,273:26852321,29703357
k1,273:27195502,29703357:343181
x1,273:27841480,29703357
x1,273:28354840,29703357
x1,273:30091708,29703357
x1,273:30241438,29703357
k1,273:30606245,29703357:364807
x1,273:31295003,29703357
k1,273:31638184,29703357:343181
x1,273:32326942,29703357
k1,273:32326942,29703357:0
)
(1,274:6767902,31276056:25559040,546132,152916
x1,274:7452382,31276056
k1,273:7731511,31276056:279129
x1,273:8373211,31276056
x1,273:9618109,31276056
k1,273:9897238,31276056:279129
x1,273:10538938,31276056
k1,273:10818067,31276056:279129
x1,273:11203087,31276056
k1,273:11482216,31276056:279129
x1,273:12898234,31276056
x1,273:15465034,31276056
k1,273:15744163,31276056:279129
x1,273:16770883,31276056
x1,273:17776213,31276056
k1,273:18055342,31276056:279129
x1,273:18701320,31276056
x1,273:19599700,31276056
x1,273:21139780,31276056
k1,273:21549368,31276056:409588
x1,273:23517248,31276056
x1,273:24993158,31276056
k1,273:25277899,31276056:284741
x1,273:25791259,31276056
k1,273:26070388,31276056:279129
x1,273:26588026,31276056
k1,273:26867155,31276056:279129
x1,273:28535575,31276056
k1,273:28814704,31276056:279129
x1,273:29841424,31276056
x1,273:30957982,31276056
x1,273:32326942,31276056
k1,273:32326942,31276056:0
)
(1,274:6767902,32848755:25559040,546132,152916
x1,274:7452382,32848755
k1,273:7740770,32848755:288388
x1,273:8168570,32848755
x1,273:8831660,32848755
x1,273:10393130,32848755
k1,273:10681518,32848755:288388
x1,273:11751018,32848755
k1,273:12039405,32848755:288387
x1,273:12467205,32848755
x1,273:12873615,32848755
x1,273:14157015,32848755
x1,273:14370915,32848755
x1,273:15312075,32848755
k1,273:15600463,32848755:288388
x1,273:17012203,32848755
x1,273:17418613,32848755
x1,273:18239989,32848755
k1,273:18528377,32848755:288388
x1,273:19148687,32848755
k1,273:19437075,32848755:288388
x1,273:20249895,32848755
k1,273:20538283,32848755:288388
x1,273:21179983,32848755
x1,273:22548943,32848755
x1,273:24174583,32848755
k1,273:24462971,32848755:288388
x1,273:24869381,32848755
x1,273:25724981,32848755
x1,273:27397679,32848755
k1,273:27686066,32848755:288387
x1,273:28926686,32848755
k1,273:29215074,32848755:288388
x1,273:30648204,32848755
x1,273:30969054,32848755
k1,273:31257442,32848755:288388
x1,273:32326942,32848755
k1,273:32326942,32848755:0
)
(1,274:6767902,34421454:25559040,546132,152916
x1,274:7794622,34421454
x1,273:8799952,34421454
k1,273:9120579,34421454:320627
x1,273:9766557,34421454
x1,273:10664937,34421454
x1,273:11991117,34421454
k1,273:12311743,34421454:320626
x1,273:13231513,34421454
k1,273:13552140,34421454:320627
x1,273:15310398,34421454
k1,273:15631025,34421454:320627
x1,273:16037435,34421454
x1,273:16893035,34421454
x1,273:18565733,34421454
k1,273:18886359,34421454:320626
x1,273:20383659,34421454
k1,273:20704286,34421454:320627
x1,273:21345986,34421454
x1,273:22672166,34421454
x1,273:23078576,34421454
x1,273:24468926,34421454
k1,273:24789553,34421454:320627
x1,273:25431253,34421454
x1,273:26522143,34421454
x1,273:27292183,34421454
x1,273:27570253,34421454
k1,273:27890879,34421454:320626
x1,273:28532579,34421454
x1,273:30081215,34421454
k1,273:30401842,34421454:320627
x1,273:31257442,34421454
x1,273:32326942,34421454
k1,273:32326942,34421454:0
)
(1,274:6767902,35994153:25559040,546132,152916
x1,274:7409602,35994153
x1,274:8500492,35994153
x1,274:9270532,35994153
x1,274:9548602,35994153
g1,273:9805282,35994153
x1,273:10960342,35994153
x1,273:11602042,35994153
x1,273:13056562,35994153
g1,273:13313242,35994153
x1,273:14168842,35994153
x1,273:15024442,35994153
x1,273:15708922,35994153
x1,273:17035102,35994153
g1,273:17291782,35994153
x1,273:18104602,35994153
x1,273:19944142,35994153
x1,273:20996530,35994153
g1,273:21253210,35994153
x1,273:22797568,35994153
k1,274:32326942,35994153:9529374
g1,274:32326942,35994153
)
(1,277:6767902,37566852:25559040,589824,196608
h1,276:6767902,37566852:1155060,0,0
x1,276:10697109,37566852
k1,276:10999278,37566852:302169
x1,276:12603256,37566852
k1,276:12905379,37566852:302123
x1,276:14445459,37566852
x1,276:15925647,37566852
k1,276:16227816,37566852:302169
x1,276:16655616,37566852
x1,276:17040636,37566852
k1,276:17342806,37566852:302170
x1,276:18262303,37566852
k1,276:18564472,37566852:302169
x1,276:19805092,37566852
k1,276:20107261,37566852:302169
x1,276:21865519,37566852
x1,276:23367097,37566852
k1,276:23669266,37566852:302169
x1,276:25808266,37566852
k1,276:26110435,37566852:302169
x1,276:27351055,37566852
k1,276:27653224,37566852:302169
x1,276:30268084,37566852
k1,276:30570253,37566852:302169
x1,276:31211953,37566852
k1,276:31514122,37566852:302169
x1,276:32326942,37566852
k1,276:32326942,37566852:0
)
(1,277:6767902,39139551:25559040,589824,196608
x1,277:8906902,39139551
k1,276:9097287,39139551:190385
x1,276:12267285,39139551
k1,276:12457671,39139551:190386
x1,276:13527171,39139551
k1,276:13717556,39139551:190385
x1,276:14145356,39139551
x1,276:16695044,39139551
k1,276:16885429,39139551:190385
x1,276:19858639,39139551
x1,276:20179489,39139551
k1,276:20369875,39139551:190386
x1,276:21054355,39139551
x1,276:21460765,39139551
x1,276:22786945,39139551
k1,276:22977330,39139551:190385
x1,276:23661810,39139551
k1,276:23852195,39139551:190385
x1,276:26504555,39139551
k1,276:26694941,39139551:190386
x1,276:27764441,39139551
k1,276:27954826,39139551:190385
x1,276:32326942,39139551
k1,276:32326942,39139551:0
)
(1,277:6767902,40712250:25559040,546132,152916
x1,277:7388212,40712250
k1,276:7588757,40712250:200545
x1,276:11575853,40712250
k1,276:11776398,40712250:200545
x1,276:14741052,40712250
k1,276:14941597,40712250:200545
x1,276:15369397,40712250
x1,276:16032487,40712250
x1,276:16567237,40712250
x1,276:17658127,40712250
k1,276:17858672,40712250:200545
x1,276:18928172,40712250
k1,276:19128717,40712250:200545
x1,276:21293385,40712250
x1,276:22042035,40712250
k1,276:22242580,40712250:200545
x1,276:23483200,40712250
k1,276:23683745,40712250:200545
x1,276:26977805,40712250
k1,276:27178351,40712250:200546
x1,276:28889551,40712250
k1,276:29213079,40712250:323528
x1,276:30539259,40712250
k1,276:30739804,40712250:200545
x1,276:32326942,40712250
k1,276:32326942,40712250:0
)
(1,277:6767902,42284949:25559040,546132,152916
x1,277:7452382,42284949
k1,276:7644079,42284949:191697
x1,276:8029099,42284949
k1,276:8220796,42284949:191697
x1,276:8905276,42284949
k1,276:9096974,42284949:191698
x1,276:9481994,42284949
k1,276:9673691,42284949:191697
x1,276:10358171,42284949
x1,276:10764581,42284949
x1,276:12090761,42284949
k1,276:12282458,42284949:191697
x1,276:14639636,42284949
k1,276:14831333,42284949:191697
x1,276:15900833,42284949
k1,276:16092531,42284949:191698
x1,276:19857171,42284949
k1,276:20048868,42284949:191697
x1,276:20669178,42284949
k1,276:20860875,42284949:191697
x1,276:21930375,42284949
k1,276:22122072,42284949:191697
x1,276:25843932,42284949
k1,276:26035629,42284949:191697
x1,276:27062349,42284949
x1,276:28067679,42284949
k1,276:28259377,42284949:191698
x1,276:29756677,42284949
k1,276:29948374,42284949:191697
x1,276:31321612,42284949
x1,276:32326942,42284949
k1,276:32326942,42284949:0
)
(1,277:6767902,43857648:25559040,546132,152916
x1,277:7452382,43857648
k1,276:7804080,43857648:351698
x1,276:8873580,43857648
k1,276:9225278,43857648:351698
x1,276:11235938,43857648
k1,276:11587636,43857648:351698
x1,276:13234666,43857648
x1,276:15099874,43857648
k1,276:15727168,43857648:627294
x1,276:17053348,43857648
k1,276:17405046,43857648:351698
x1,276:19415706,43857648
k1,276:19767404,43857648:351698
x1,276:21414434,43857648
x1,276:23065742,43857648
k1,276:23417440,43857648:351698
x1,276:25603498,43857648
k1,276:25955196,43857648:351698
x1,276:26382996,43857648
x1,276:26746626,43857648
k1,276:27098324,43857648:351698
x1,276:30477944,43857648
k1,276:30829642,43857648:351698
x1,276:32326942,43857648
k1,276:32326942,43857648:0
)
(1,277:6767902,45430347:25559040,546132,152916
x1,277:7837402,45430347
k1,276:8166534,45430347:329132
x1,276:11588934,45430347
k1,276:11918067,45430347:329133
x1,276:13629267,45430347
k1,276:13976512,45430347:347245
x1,276:15516592,45430347
x1,276:15923002,45430347
k1,276:16252134,45430347:329132
x1,276:18831768,45430347
k1,276:19160900,45430347:329132
x1,276:19781210,45430347
k1,276:20110343,45430347:329133
x1,276:21179843,45430347
k1,276:21508975,45430347:329132
x1,276:23673643,45430347
x1,276:24422293,45430347
k1,276:24751425,45430347:329132
x1,276:25992045,45430347
k1,276:26321177,45430347:329132
x1,276:27390677,45430347
k1,276:27719810,45430347:329133
x1,276:30500510,45430347
k1,276:30829642,45430347:329132
x1,276:32326942,45430347
k1,276:32326942,45430347:0
)
(1,277:6767902,47003046:25559040,546132,152916
x1,277:7195702,47003046
x1,276:9360370,47003046
k1,276:9655779,47003046:295409
x1,276:10169139,47003046
k1,276:10464548,47003046:295409
x1,276:11662388,47003046
x1,276:12500876,47003046
k1,276:12796284,47003046:295408
x1,276:13865784,47003046
k1,276:14161193,47003046:295409
x1,276:16475591,47003046
x1,276:17523701,47003046
k1,276:17819110,47003046:295409
x1,276:18503590,47003046
k1,276:18798999,47003046:295409
x1,276:21750819,47003046
k1,276:22046228,47003046:295409
x1,276:23115728,47003046
k1,276:23411136,47003046:295408
x1,276:25421796,47003046
k1,276:25717205,47003046:295409
x1,276:27364235,47003046
x1,276:29015543,47003046
k1,276:29310952,47003046:295409
x1,276:32326942,47003046
k1,276:32326942,47003046:0
)
]
(1,277:6767902,49235230:25559040,506811,0
(1,277:6767902,49235230:25559040,506811,0
k1,277:19162402,49235230:12394500
x1,277:19932442,49235230
k1,277:32326942,49235230:12394500
)
)
]
]
!21640
}27
!11
{28
[1,285:4736286,49235230:27590656,44498944,0
(1,285:4736286,4736286:0,0,0
[1,285:0,4736286:0,0,0
(1,285:0,0:0,0,0
g1,285:0,0
)
]
)
[1,285:6767902,49235230:25559040,43188224,0
[1,285:6767902,6833438:25559040,786432,0
(1,285:6767902,6833438:25559040,0,0
h1,285:6767902,6833438:25559040,0,0
)
]
[1,285:6767902,47269150:25559040,38797312,0
(1,277:6767902,9258270:25559040,589824,196608
x1,277:7152922,9258270
k1,276:7452440,9258270:299518
x1,276:10447040,9258270
k1,276:10746558,9258270:299518
x1,276:12243858,9258270
k1,276:12543376,9258270:299518
x1,276:15003226,9258270
k1,276:15473980,9258270:470754
x1,276:17131569,9258270
k1,276:17431087,9258270:299518
x1,276:18350584,9258270
k1,276:18650101,9258270:299517
x1,276:19890721,9258270
k1,276:20190239,9258270:299518
x1,276:21948497,9258270
x1,276:23450075,9258270
k1,276:23749593,9258270:299518
x1,276:25888593,9258270
k1,276:26188111,9258270:299518
x1,276:27428731,9258270
k1,276:27728249,9258270:299518
x1,276:29524736,9258270
x1,276:30273386,9258270
k1,276:30572904,9258270:299518
x1,276:31214604,9258270
k1,276:31514122,9258270:299518
x1,276:32326942,9258270
k1,276:32326942,9258270:0
)
(1,277:6767902,10830969:25559040,589824,196608
x1,277:8906902,10830969
k1,276:9093816,10830969:186914
x1,276:10997526,10830969
k1,276:11184439,10830969:186913
x1,276:12596179,10830969
k1,276:12783093,10830969:186914
x1,276:13852593,10830969
k1,276:14039506,10830969:186913
x1,276:16631974,10830969
k1,276:16818888,10830969:186914
x1,276:18422866,10830969
k1,276:18609710,10830969:186844
x1,276:19529480,10830969
k1,276:19716394,10830969:186914
x1,276:20358094,10830969
x1,276:22475704,10830969
k1,276:22662617,10830969:186913
x1,276:26384477,10830969
k1,276:26571391,10830969:186914
x1,276:27598111,10830969
x1,276:28603441,10830969
k1,276:28790354,10830969:186913
x1,276:29307992,10830969
k1,276:29494906,10830969:186914
x1,276:32006092,10830969
x1,276:32326942,10830969
k1,276:32326942,10830969:0
)
(1,277:6767902,12403668:25559040,546132,152916
x1,277:7452382,12403668
k1,276:7760243,12403668:307861
x1,276:8829743,12403668
k1,276:9137605,12403668:307862
x1,276:9565405,12403668
x1,276:11340775,12403668
x1,276:12731125,12403668
k1,276:13038986,12403668:307861
x1,276:13659296,12403668
k1,276:13967158,12403668:307862
x1,276:16456954,12403668
k1,276:16764815,12403668:307861
x1,276:18655691,12403668
k1,276:19151475,12403668:495784
x1,276:20905455,12403668
k1,276:21213316,12403668:307861
x1,276:22282816,12403668
k1,276:22590678,12403668:307862
x1,276:25371378,12403668
k1,276:25679239,12403668:307861
x1,276:26919859,12403668
k1,276:27227721,12403668:307862
x1,276:30521781,12403668
k1,276:30829642,12403668:307861
x1,276:32326942,12403668
k1,276:32326942,12403668:0
)
(1,277:6767902,13976367:25559040,546132,152916
x1,277:7794622,13976367
k1,276:8179139,13976367:384517
x1,276:11430419,13976367
k1,276:11814936,13976367:384517
x1,276:13376406,13976367
k1,276:13760923,13976367:384517
x1,276:14830423,13976367
k1,276:15214940,13976367:384517
x1,276:16887638,13976367
k1,276:17272155,13976367:384517
x1,276:17699955,13976367
x1,276:20249643,13976367
k1,276:20634161,13976367:384518
x1,276:23607371,13976367
x1,276:23928221,13976367
k1,276:24312738,13976367:384517
x1,276:28466676,13976367
k1,276:28883152,13976367:416476
x1,276:29631802,13976367
x1,276:32326942,13976367
k1,276:32326942,13976367:0
)
(1,277:6767902,15549066:25559040,546132,152916
x1,277:7195702,15549066
x1,276:9574270,15549066
g1,276:9830950,15549066
x1,276:11499370,15549066
g1,276:11756050,15549066
x1,276:12397750,15549066
x1,276:14322850,15549066
g1,276:14579530,15549066
x1,276:16076830,15549066
g1,276:16333510,15549066
x1,276:17146330,15549066
g1,276:17403010,15549066
x1,276:20744128,15549066
g1,276:21000808,15549066
x1,276:22540888,15549066
x1,276:24572938,15549066
g1,276:24829618,15549066
x1,276:25449928,15549066
g1,276:25706608,15549066
x1,276:28196404,15549066
g1,276:28453084,15549066
x1,276:30164284,15549066
k1,277:32326942,15549066:2162658
g1,277:32326942,15549066
)
(1,280:6767902,17121765:25559040,546132,152916
h1,279:6767902,17121765:1155060,0,0
x1,279:9762229,17121765
x1,279:10083079,17121765
k1,279:10282223,17121765:199144
x1,279:11351723,17121765
k1,279:11550867,17121765:199144
x1,279:14143335,17121765
k1,279:14342479,17121765:199144
x1,279:15946457,17121765
k1,279:16145544,17121765:199087
x1,279:18797904,17121765
x1,279:19418214,17121765
k1,279:19628865,17121765:210651
x1,279:20698365,17121765
k1,279:20897509,17121765:199144
x1,279:22501487,17121765
k1,279:22700574,17121765:199087
x1,279:25793568,17121765
k1,279:25992712,17121765:199144
x1,279:26634412,17121765
k1,279:26833556,17121765:199144
x1,279:27903056,17121765
k1,279:28102200,17121765:199144
x1,279:29342820,17121765
x1,279:30005910,17121765
k1,279:30205054,17121765:199144
x1,279:30547294,17121765
x1,279:31638184,17121765
x1,279:32326942,17121765
k1,279:32326942,17121765:0
)
(1,280:6767902,18694464:25559040,546132,152916
x1,280:7837402,18694464
k1,279:8024384,18694464:186982
x1,279:11746244,18694464
k1,279:11933226,18694464:186982
x1,279:12959946,18694464
x1,279:13965276,18694464
k1,279:14152258,18694464:186982
x1,279:15072028,18694464
k1,279:15259010,18694464:186982
x1,279:16328510,18694464
x1,279:16734920,18694464
k1,279:16921902,18694464:186982
x1,279:20558202,18694464
k1,279:20745184,18694464:186982
x1,279:21151594,18694464
x1,279:23376154,18694464
k1,279:23563136,18694464:186982
x1,279:25488236,18694464
k1,279:25675218,18694464:186982
x1,279:26744718,18694464
k1,279:26931700,18694464:186982
x1,279:27434229,18694464
x1,279:28396779,18694464
k1,279:28583692,18694464:186913
x1,279:31043542,18694464
x1,279:32326942,18694464
k1,279:32326942,18694464:0
)
(1,280:6767902,20267163:25559040,546132,152916
x1,280:7559059,20267163
x1,279:7837129,20267163
k1,279:8125749,20267163:288620
x1,279:10996287,20267163
k1,279:11284908,20267163:288621
x1,279:12354408,20267163
k1,279:12643028,20267163:288620
x1,279:16583066,20267163
k1,279:16871686,20267163:288620
x1,279:17491996,20267163
k1,279:17780616,20267163:288620
x1,279:18850116,20267163
k1,279:19138737,20267163:288621
x1,279:21303405,20267163
x1,279:22052055,20267163
k1,279:22340675,20267163:288620
x1,279:23837975,20267163
k1,279:24126595,20267163:288620
x1,279:24815353,20267163
k1,279:25103973,20267163:288620
x1,279:26515713,20267163
k1,279:26804334,20267163:288621
x1,279:27873834,20267163
k1,279:28162454,20267163:288620
x1,279:30049052,20267163
k1,279:30337672,20267163:288620
x1,279:30893812,20267163
x1,279:32326942,20267163
k1,279:32326942,20267163:0
)
(1,280:6767902,21839862:25559040,546132,152916
x1,280:8055580,21839862
k1,279:8407209,21839862:351629
x1,279:8835009,21839862
x1,279:9198639,21839862
k1,279:9550267,21839862:351628
x1,279:11988727,21839862
k1,279:12340356,21839862:351629
x1,279:13837656,21839862
k1,279:14189284,21839862:351628
x1,279:14574304,21839862
k1,279:14925933,21839862:351629
x1,279:16551573,21839862
k1,279:16903202,21839862:351629
x1,279:18443282,21839862
x1,279:20475332,21839862
k1,279:20826960,21839862:351628
x1,279:21447270,21839862
k1,279:21798899,21839862:351629
x1,279:24288695,21839862
k1,279:24640324,21839862:351629
x1,279:26531200,21839862
k1,279:27158285,21839862:627085
x1,279:28484465,21839862
k1,279:28836094,21839862:351629
x1,279:29995432,21839862
x1,279:32326942,21839862
k1,279:32326942,21839862:0
)
(1,280:6767902,23412561:25559040,546132,152916
x1,280:8633110,23412561
k1,279:9017969,23412561:384859
x1,279:10305647,23412561
k1,279:10690506,23412561:384859
x1,279:11807064,23412561
x1,279:12645552,23412561
k1,279:13030411,23412561:384859
x1,279:14442151,23412561
k1,279:14827010,23412561:384859
x1,279:15896510,23412561
k1,279:16281369,23412561:384859
x1,279:17821449,23412561
x1,279:19301637,23412561
k1,279:19686497,23412561:384860
x1,279:21290475,23412561
k1,279:21675205,23412561:384730
x1,279:22231345,23412561
x1,279:23604583,23412561
k1,279:23989442,23412561:384859
x1,279:24909212,23412561
k1,279:25294071,23412561:384859
x1,279:25935771,23412561
x1,279:27796701,23412561
x1,279:28074771,23412561
k1,279:28459630,23412561:384859
x1,279:32326942,23412561
k1,279:32326942,23412561:0
)
(1,280:6767902,24985260:25559040,546132,0
x1,280:8094082,24985260
x1,279:10990288,24985260
k1,280:32326942,24985260:21336654
g1,280:32326942,24985260
)
(1,283:6767902,26557959:25559040,546132,152916
h1,282:6767902,26557959:1155060,0,0
x1,282:9249142,26557959
k1,282:9488966,26557959:239824
x1,282:11092944,26557959
k1,282:11332751,26557959:239807
x1,282:12252521,26557959
k1,282:12492344,26557959:239823
x1,282:13134044,26557959
x1,282:15251654,26557959
k1,282:15491478,26557959:239824
x1,282:19213338,26557959
k1,282:19453162,26557959:239824
x1,282:20479882,26557959
x1,282:21788950,26557959
k1,282:22028773,26557959:239823
x1,282:23915371,26557959
k1,282:24155195,26557959:239824
x1,282:24968015,26557959
k1,282:25207839,26557959:239824
x1,282:27218499,26557959
k1,282:27458322,26557959:239823
x1,282:30097848,26557959
k1,282:30337672,26557959:239824
x1,282:30893812,26557959
x1,282:32326942,26557959
k1,282:32326942,26557959:0
)
(1,283:6767902,28130658:25559040,546132,152916
x1,283:7195702,28130658
x1,282:7559332,28130658
k1,282:7822439,28130658:263107
x1,282:9490859,28130658
k1,282:9753966,28130658:263107
x1,282:13261926,28130658
x1,282:13582776,28130658
k1,282:13845883,28130658:263107
x1,282:14765653,28130658
k1,282:15028760,28130658:263107
x1,282:16825520,28130658
x1,282:18579500,28130658
k1,282:18842607,28130658:263107
x1,282:21375183,28130658
k1,282:21736703,28130658:361520
x1,282:23062883,28130658
k1,282:23325990,28130658:263107
x1,282:25978350,28130658
k1,282:26241457,28130658:263107
x1,282:26759095,28130658
k1,282:27022202,28130658:263107
x1,282:28309880,28130658
k1,282:28572987,28130658:263107
x1,282:29642487,28130658
k1,282:29905594,28130658:263107
x1,282:32326942,28130658
k1,282:32326942,28130658:0
)
(1,283:6767902,29703357:25559040,546132,152916
x1,283:8265202,29703357
k1,282:8611565,29703357:346363
x1,282:8996585,29703357
k1,282:9342949,29703357:346364
x1,282:10074487,29703357
x1,282:10994257,29703357
x1,282:11764297,29703357
k1,282:12110660,29703357:346363
x1,282:13740578,29703357
x1,282:14232548,29703357
x1,282:15002588,29703357
k1,282:15348952,29703357:346364
x1,282:15990652,29703357
x1,282:17855860,29703357
k1,282:18202223,29703357:346363
x1,282:18843923,29703357
k1,282:19190286,29703357:346363
x1,282:20264064,29703357
x1,282:20670474,29703357
k1,282:21016838,29703357:346364
x1,282:21401858,29703357
k1,282:21748221,29703357:346363
x1,282:23335359,29703357
k1,282:23946649,29703357:611290
x1,282:25272829,29703357
k1,282:25619193,29703357:346364
x1,282:28665129,29703357
k1,282:29011492,29703357:346363
x1,282:30123772,29703357
x1,282:32326942,29703357
k1,282:32326942,29703357:0
)
(1,283:6767902,31276056:25559040,546132,152916
x1,283:8312260,31276056
k1,282:8536654,31276056:224394
x1,282:9221134,31276056
k1,282:9445528,31276056:224394
x1,282:11289346,31276056
k1,282:11513740,31276056:224394
x1,282:15235600,31276056
k1,282:15459994,31276056:224394
x1,282:16486714,31276056
x1,282:17795782,31276056
k1,282:18020176,31276056:224394
x1,282:18704656,31276056
k1,282:18929050,31276056:224394
x1,282:20041330,31276056
x1,282:21602800,31276056
k1,282:21827194,31276056:224394
x1,282:25852792,31276056
k1,282:26077186,31276056:224394
x1,282:27488926,31276056
k1,282:27713320,31276056:224394
x1,282:29510080,31276056
k1,282:29734474,31276056:224394
x1,282:31321612,31276056
x1,282:32326942,31276056
k1,282:32326942,31276056:0
)
(1,283:6767902,32848755:25559040,546132,152916
x1,283:7837402,32848755
k1,282:8186854,32848755:349452
x1,282:11480914,32848755
k1,282:11830366,32848755:349452
x1,282:12258166,32848755
x1,282:13524454,32848755
x1,282:17246314,32848755
k1,282:17595766,32848755:349452
x1,282:20577532,32848755
k1,282:21198088,32848755:620556
x1,282:22160365,32848755
x1,282:22695115,32848755
x1,282:23422375,32848755
x1,282:24256585,32848755
k1,282:24629230,32848755:372645
x1,282:25698730,32848755
k1,282:26048182,32848755:349452
x1,282:29432080,32848755
k1,282:29781532,32848755:349452
x1,282:31877752,32848755
x1,282:32326942,32848755
k1,282:32326942,32848755:0
)
(1,283:6767902,34421454:25559040,546132,152916
x1,283:8307982,34421454
x1,282:9788170,34421454
k1,282:10025384,34421454:237214
x1,282:10667084,34421454
k1,282:10904297,34421454:237213
x1,282:12149195,34421454
k1,282:12386409,34421454:237214
x1,282:13627029,34421454
x1,282:14290119,34421454
k1,282:14527333,34421454:237214
x1,282:15044971,34421454
k1,282:15282184,34421454:237213
x1,282:18152722,34421454
k1,282:18389936,34421454:237214
x1,282:19309706,34421454
k1,282:19546919,34421454:237213
x1,282:20573639,34421454
x1,282:22947929,34421454
x1,282:25005647,34421454
k1,282:25242861,34421454:237214
x1,282:27775437,34421454
k1,282:28111188,34421454:335751
x1,282:29437368,34421454
k1,282:29674582,34421454:237214
x1,282:32326942,34421454
k1,282:32326942,34421454:0
)
(1,283:6767902,35994153:25559040,546132,152916
x1,283:7794622,35994153
x1,282:8179642,35994153
k1,282:8500008,35994153:320366
x1,282:9612288,35994153
k1,282:9932655,35994153:320367
x1,282:11151885,35994153
x1,282:11686635,35994153
k1,282:12007001,35994153:320366
x1,282:13076501,35994153
k1,282:13396867,35994153:320366
x1,282:13824667,35994153
x1,282:15300577,35994153
x1,282:16391467,35994153
k1,282:16711834,35994153:320367
x1,282:19026232,35994153
x1,282:19432642,35994153
k1,282:19753008,35994153:320366
x1,282:20565828,35994153
k1,282:20886194,35994153:320366
x1,282:21955694,35994153
k1,282:22276060,35994153:320366
x1,282:25056760,35994153
k1,282:25377127,35994153:320367
x1,282:27088327,35994153
k1,282:27621626,35994153:533299
x1,282:28947806,35994153
k1,282:29268172,35994153:320366
x1,282:31920532,35994153
x1,282:32326942,35994153
k1,282:32326942,35994153:0
)
(1,283:6767902,37566852:25559040,546132,152916
x1,283:8312260,37566852
k1,282:8585298,37566852:273038
x1,282:9269778,37566852
k1,282:9542817,37566852:273039
x1,282:11386635,37566852
k1,282:11659673,37566852:273038
x1,282:14782613,37566852
k1,282:15055651,37566852:273038
x1,282:18777511,37566852
k1,282:19050549,37566852:273038
x1,282:20077269,37566852
x1,282:21386337,37566852
k1,282:21659376,37566852:273039
x1,282:22343856,37566852
k1,282:22616894,37566852:273038
x1,282:24760172,37566852
k1,282:25033210,37566852:273038
x1,282:26444950,37566852
k1,282:26717988,37566852:273038
x1,282:29299625,37566852
k1,282:29572664,37566852:273039
x1,282:30856064,37566852
k1,282:31129102,37566852:273038
x1,282:32326942,37566852
k1,282:32326942,37566852:0
)
(1,283:6767902,39139551:25559040,546132,152916
x1,283:7880182,39139551
x1,282:9249142,39139551
k1,282:9424936,39139551:175794
x1,282:9809956,39139551
k1,282:9985750,39139551:175794
x1,282:10392160,39139551
x1,282:11590000,39139551
k1,282:11765793,39139551:175793
x1,282:14952903,39139551
k1,282:15268181,39139551:315278
x1,282:16594361,39139551
k1,282:16770155,39139551:175794
x1,282:19550855,39139551
k1,282:19726649,39139551:175794
x1,282:21223949,39139551
k1,282:21399743,39139551:175794
x1,282:24651023,39139551
k1,282:24826816,39139551:175793
x1,282:25254616,39139551
x1,282:25639636,39139551
k1,282:25815430,39139551:175794
x1,282:28429288,39139551
k1,282:28605082,39139551:175794
x1,282:32326942,39139551
k1,282:32326942,39139551:0
)
(1,283:6767902,40712250:25559040,546132,152916
x1,283:7794622,40712250
x1,282:9103690,40712250
k1,282:9447868,40712250:344178
x1,282:11244628,40712250
k1,282:11588806,40712250:344178
x1,282:12016606,40712250
x1,282:12380236,40712250
k1,282:12724414,40712250:344178
x1,282:14225992,40712250
k1,282:14570170,40712250:344178
x1,282:15489940,40712250
k1,282:15834118,40712250:344178
x1,282:17502538,40712250
k1,282:17846716,40712250:344178
x1,282:20242396,40712250
k1,282:20586574,40712250:344178
x1,282:21399394,40712250
x1,282:24633562,40712250
k1,282:24977740,40712250:344178
x1,282:27617266,40712250
k1,282:27961444,40712250:344178
x1,282:29202064,40712250
k1,282:29546242,40712250:344178
x1,282:30187942,40712250
x1,282:32048872,40712250
x1,282:32326942,40712250
k1,282:32326942,40712250:0
)
(1,283:6767902,42284949:25559040,546132,0
x1,283:8397820,42284949
x1,282:8889790,42284949
x1,282:9659830,42284949
g1,282:9916510,42284949
x1,282:10558210,42284949
x1,282:12941056,42284949
k1,283:32326942,42284949:19385886
g1,283:32326942,42284949
)
(1,285:6767902,43857648:25559040,546132,152916
h1,284:6767902,43857648:1155060,0,0
x1,284:9911959,43857648
k1,284:10213198,43857648:301239
x1,284:11282698,43857648
k1,284:11583937,43857648:301239
x1,284:12914395,43857648
x1,284:13898335,43857648
k1,284:14199574,43857648:301239
x1,284:15401692,43857648
k1,284:15702931,43857648:301239
x1,284:16220569,43857648
k1,284:16521808,43857648:301239
x1,284:18874708,43857648
x1,284:20632966,43857648
k1,284:20945344,43857648:312378
x1,284:21458704,43857648
k1,284:21759943,43857648:301239
x1,284:22277581,43857648
k1,284:22578820,43857648:301239
x1,284:23006620,43857648
x1,284:23669710,43857648
x1,284:24610870,43857648
k1,284:24912109,43857648:301239
x1,284:25596589,43857648
k1,284:25897828,43857648:301239
x1,284:26240068,43857648
x1,284:27031498,43857648
x1,284:28083886,43857648
k1,284:28385125,43857648:301239
x1,284:30057823,43857648
k1,284:30359062,43857648:301239
x1,284:31428562,43857648
x1,284:32070262,43857648
x1,284:32326942,43857648
k1,285:32326942,43857648:0
)
(1,285:6767902,45430347:25559040,546132,152916
x1,285:7413880,45430347
x1,285:7841680,45430347
x1,285:8504770,45430347
x1,285:9424540,45430347
x1,285:9745390,45430347
k1,284:9994347,45430347:248957
x1,284:11491647,45430347
k1,284:11740603,45430347:248956
x1,284:12425083,45430347
k1,284:12674040,45430347:248957
x1,284:13016280,45430347
x1,284:14107170,45430347
x1,284:14492190,45430347
k1,284:14741146,45430347:248956
x1,284:15810646,45430347
k1,284:16059603,45430347:248957
x1,284:16915203,45430347
x1,284:17770803,45430347
x1,284:18455283,45430347
x1,284:19781463,45430347
k1,284:20030420,45430347:248957
x1,284:21057140,45430347
x1,284:22062470,45430347
k1,284:22311426,45430347:248956
x1,284:23000184,45430347
k1,284:23249141,45430347:248957
x1,284:24660881,45430347
k1,284:24909838,45430347:248957
x1,284:25979338,45430347
k1,284:26228294,45430347:248956
x1,284:27558752,45430347
x1,284:28499912,45430347
k1,284:28748869,45430347:248957
x1,284:30075049,45430347
k1,284:30324005,45430347:248956
x1,284:31008485,45430347
k1,284:31257442,45430347:248957
x1,284:32326942,45430347
k1,284:32326942,45430347:0
)
(1,285:6767902,47003046:25559040,546132,152916
x1,285:7713340,47003046
x1,285:8526160,47003046
x1,285:9381760,47003046
x1,285:10707940,47003046
k1,284:10959484,47003046:251544
x1,284:12285664,47003046
k1,284:12537209,47003046:251545
x1,284:13093349,47003046
x1,284:14526479,47003046
k1,284:14778023,47003046:251544
x1,284:15890303,47003046
k1,284:16141848,47003046:251545
x1,284:16569648,47003046
x1,284:16933278,47003046
k1,284:17184822,47003046:251544
x1,284:17869302,47003046
x1,284:18275712,47003046
k1,284:18527256,47003046:251544
x1,284:19553976,47003046
x1,284:21500466,47003046
k1,284:21840995,47003046:340529
x1,284:22418252,47003046
k1,284:22669791,47003046:251539
x1,284:23957469,47003046
x1,284:25668669,47003046
k1,284:25920213,47003046:251544
x1,284:26647473,47003046
x1,284:27032493,47003046
x1,284:27738363,47003046
x1,284:29235663,47003046
k1,284:29487208,47003046:251545
x1,284:31283968,47003046
k1,284:31535512,47003046:251544
x1,284:31963312,47003046
x1,284:32326942,47003046
k1,284:32326942,47003046:0
)
]
(1,285:6767902,49235230:25559040,506811,0
(1,285:6767902,49235230:25559040,506811,0
k1,285:19162402,49235230:12394500
x1,285:19932442,49235230
k1,285:32326942,49235230:12394500
)
)
]
]
!19672
}28
!11
{29
[1,287:4736286,49235230:27590656,44498944,0
(1,287:4736286,4736286:0,0,0
[1,287:0,4736286:0,0,0
(1,287:0,0:0,0,0
g1,287:0,0
)
]
)
[1,287:6767902,49235230:25559040,43188224,0
[1,287:6767902,6833438:25559040,786432,0
(1,287:6767902,6833438:25559040,0,0
h1,287:6767902,6833438:25559040,0,0
)
]
[1,287:6767902,47269150:25559040,38797312,0
(1,285:6767902,9258270:25559040,546132,152916
x1,285:7580722,9258270
x1,285:9206362,9258270
k1,284:9421520,9258270:215158
x1,284:10106000,9258270
k1,284:10321159,9258270:215159
x1,284:12460159,9258270
k1,284:12675317,9258270:215158
x1,284:13744817,9258270
k1,284:13959976,9258270:215159
x1,284:14772796,9258270
x1,284:16124644,9258270
x1,284:16873294,9258270
k1,284:17088452,9258270:215158
x1,284:18585752,9258270
k1,284:18800911,9258270:215159
x1,284:20298211,9258270
k1,284:20513369,9258270:215158
x1,284:22528307,9258270
k1,284:22743466,9258270:215159
x1,284:23149876,9258270
x1,284:23706016,9258270
x1,284:24779794,9258270
k1,284:24994952,9258270:215158
x1,284:26235572,9258270
k1,284:26450731,9258270:215159
x1,284:26792971,9258270
x1,284:27584401,9258270
x1,284:28636789,9258270
k1,284:28851947,9258270:215158
x1,284:30007007,9258270
k1,284:30222166,9258270:215159
x1,284:31381504,9258270
x1,284:32326942,9258270
k1,284:32326942,9258270:0
)
(1,285:6767902,10830969:25559040,546132,152916
x1,285:7409602,10830969
k1,284:7675774,10830969:266172
x1,284:8745274,10830969
x1,284:9151684,10830969
k1,284:9417855,10830969:266171
x1,284:10705533,10830969
x1,284:11646693,10830969
k1,284:11912865,10830969:266172
x1,284:12597345,10830969
k1,284:12863517,10830969:266172
x1,284:13205757,10830969
x1,284:14296647,10830969
x1,284:14681667,10830969
k1,284:14947838,10830969:266171
x1,284:16017338,10830969
k1,284:16283510,10830969:266172
x1,284:17310230,10830969
x1,284:18529460,10830969
k1,284:18900175,10830969:370715
x1,284:19402704,10830969
x1,284:20065794,10830969
x1,284:21434754,10830969
k1,284:21700925,10830969:266171
x1,284:21914825,10830969
x1,284:22342625,10830969
x1,284:22727645,10830969
x1,284:23352233,10830969
x1,284:23865593,10830969
x1,284:24635633,10830969
x1,284:25961813,10830969
k1,284:26227985,10830969:266172
x1,284:26745623,10830969
k1,284:27011795,10830969:266172
x1,284:28124075,10830969
x1,284:28770053,10830969
x1,284:30164681,10830969
k1,284:30430852,10830969:266171
x1,284:31115332,10830969
k1,284:31381504,10830969:266172
x1,284:32326942,10830969
k1,284:32326942,10830969:0
)
(1,285:6767902,12403668:25559040,546132,152916
x1,285:7837402,12403668
g1,284:8094082,12403668
x1,284:9377482,12403668
g1,284:9634162,12403668
x1,284:10318642,12403668
g1,284:10575322,12403668
x1,284:11221300,12403668
x1,284:12419140,12403668
g1,284:12675820,12403668
x1,284:13745320,12403668
g1,284:14002000,12403668
x1,284:14814820,12403668
x1,284:16166668,12403668
x1,284:16915318,12403668
g1,284:17171998,12403668
x1,284:18669298,12403668
g1,284:18925978,12403668
x1,284:20679958,12403668
g1,284:20936638,12403668
x1,284:22006138,12403668
g1,284:22262818,12403668
x1,284:23593276,12403668
x1,284:24577216,12403668
g1,284:24833896,12403668
x1,284:26036014,12403668
g1,284:26292694,12403668
x1,284:26810332,12403668
g1,284:27067012,12403668
x1,284:27751492,12403668
x1,284:28157902,12403668
g1,284:28414582,12403668
x1,284:30254122,12403668
k1,285:32326942,12403668:2072820
g1,285:32326942,12403668
)
]
(1,287:6767902,49235230:25559040,506811,0
(1,287:6767902,49235230:25559040,506811,0
k1,287:19162402,49235230:12394500
x1,287:19932442,49235230
k1,287:32326942,49235230:12394500
)
)
]
]
!3535
}29
Input:59:E:\texfile\PPC\Graphical and numerical diagnostic tools to assess multiple imputation models by posterior predictive checking.bbl
!149
{30
[59,262:4736286,49235230:27590656,44498944,0
(59,262:4736286,4736286:0,0,0
[59,262:0,4736286:0,0,0
(59,262:0,0:0,0,0
g59,262:0,0
)
]
)
[59,262:6767902,49235230:25559040,43188224,0
[59,262:6767902,6833438:25559040,786432,0
(59,262:6767902,6833438:25559040,0,0
h59,262:6767902,6833438:25559040,0,0
)
]
[59,262:6767902,47269150:25559040,38797312,0
(59,1:6767902,9258270:25559040,786431,0
(59,1:6767902,9258270:0,0,0
g59,1:6767902,9258270
)
x59,1:12729580,9258270
k59,1:32326942,9258270:19597362
g59,1:32326942,9258270
)
(59,30:8693002,11609756:23633940,589824,196608
(59,12:8693002,11609756:-1925100,0,0
g59,12:6767902,11609756
g59,12:5227822,11609756
g59,12:5227822,11609756
(59,12:5227822,11609756:1540080,0,0
k59,12:6767902,11609756:1540080
)
g59,12:6767902,11609756
)
x59,12:8157979,11609756
k59,16:6767902,11609756:-21390
x59,16:8542999,11609756
x59,16:9976129,11609756
k59,16:10254976,11609756:278847
x59,16:11281423,11609756
k59,17:11560271,11609756:278848
x59,17:14389031,11609756
k59,17:14667878,11609756:278847
x59,17:15672935,11609756
k59,18:15947349,11609756:274414
x59,18:16546269,11609756
k59,18:16820683,11609756:274414
x59,18:18456882,11609756
x59,18:18606612,11609756
k59,18:18885460,11609756:278848
x59,18:19804957,11609756
k59,20:20079371,11609756:274414
k59,22:20199188,11609756:119817
x59,22:22552088,11609756
k59,22:22826502,11609756:274414
k59,24:22946319,11609756:119817
x59,24:26794244,11609756
k59,25:27068658,11609756:274414
x59,25:27988428,11609756
k59,25:28262842,11609756:274414
x59,25:28904542,11609756
x59,25:30444622,11609756
x59,25:32326942,11609756
k59,25:32326942,11609756:0
)
(59,30:8693002,13182455:23633940,589824,196608
x59,30:12932500,13182455
k59,25:13124444,13182455:191944
k59,28:13168361,13182455:43917
x59,28:15725018,13182455
k59,28:15940768,13182455:215750
x59,28:16569919,13182455
k59,28:16785669,13182455:215750
x59,28:17788379,13182455
k59,28:18004129,13182455:215750
x59,28:18565195,13182455
x59,28:19882480,13182455
k59,28:20098230,13182455:215750
x59,28:22831109,13182455
x59,28:23381616,13182455
k59,28:23597366,13182455:215750
x59,28:24423127,13182455
x59,28:26192617,13182455
k59,28:26516762,13182455:324145
x59,28:28532016,13182455
k59,28:28747766,13182455:215750
x59,28:29298274,13182455
k59,28:29513965,13182455:215691
x59,28:31973045,13182455
x59,28:32326942,13182455
k59,28:32326942,13182455:0
)
(59,30:8693002,14755154:23633940,589824,196608
x59,30:12055034,14755154
x59,28:12298424,14755154
g59,28:12555104,14755154
x59,28:13341542,14755154
x59,28:14646424,14755154
g59,28:14903104,14755154
x59,28:16058164,14755154
x59,28:16443184,14755154
x59,28:17812144,14755154
g59,28:18068824,14755154
k59,30:18068824,14755154:0
k59,30:32326942,14755154:14258118
g59,30:32326942,14755154
)
(59,58:8693002,16327853:23633940,589824,196608
(59,40:8693002,16327853:-1925100,0,0
g59,40:6767902,16327853
g59,40:5227822,16327853
g59,40:5227822,16327853
(59,40:5227822,16327853:1540080,0,0
k59,40:6767902,16327853:1540080
)
g59,40:6767902,16327853
)
x59,40:9666111,16327853
k59,44:10032871,16327853:366760
x59,44:10642350,16327853
k59,44:10987094,16327853:344744
x59,44:12206051,16327853
k59,45:12550795,16327853:344744
x59,45:13149715,16327853
k59,45:13494459,16327853:344744
x59,45:16172214,16327853
k59,45:16538973,16327853:366759
x59,45:17319572,16327853
k59,45:17664316,16327853:344744
x59,45:18455473,16327853
k59,47:18800217,16327853:344744
k59,49:19059288,16327853:259071
x59,49:21412188,16327853
k59,49:21756932,16327853:344744
k59,51:22016003,16327853:259071
x59,51:22946332,16327853
x59,51:23652202,16327853
x59,51:25367680,16327853
k59,53:25712424,16327853:344744
x59,53:26354124,16327853
x59,53:27231114,16327853
x59,53:28685634,16327853
k59,53:29030378,16327853:344744
x59,53:29950148,16327853
k59,53:30294892,16327853:344744
x59,53:30936592,16327853
x59,53:31556902,16327853
x59,53:32070262,16327853
x59,53:32326942,16327853
k59,58:32326942,16327853:0
)
(59,58:8693002,17900552:23633940,546132,152916
x59,58:9676942,17900552
k59,53:9992713,17900552:315771
x59,53:10848313,17900552
x59,53:11703913,17900552
x59,53:12388393,17900552
x59,53:13714573,17900552
k59,53:14030343,17900552:315770
x59,53:14885943,17900552
x59,53:15955443,17900552
k59,53:16271214,17900552:315771
x59,53:17126814,17900552
x59,53:18281874,17900552
x59,53:19009134,17900552
x59,53:20249754,17900552
x59,53:20763114,17900552
x59,53:21148134,17900552
k59,53:21463905,17900552:315771
x59,53:22704525,17900552
k59,53:23020295,17900552:315770
x59,53:24179633,17900552
x59,53:24911171,17900552
x59,53:25617041,17900552
x59,53:25830941,17900552
x59,53:26258741,17900552
x59,53:26986001,17900552
x59,53:28526081,17900552
k59,53:28841852,17900552:315771
k59,56:29043556,17900552:201704
x59,56:30124910,17900552
x59,56:30931012,17900552
x59,56:31422537,17900552
x59,56:31776435,17900552
x59,56:32326942,17900552
k59,56:32326942,17900552:0
)
(59,58:8693002,19473251:23633940,589824,196608
x59,58:10324863,19473251
x59,58:10718082,19473251
x59,58:11386556,19473251
g59,56:11661809,19473251
x59,56:12330283,19473251
g59,56:12605536,19473251
x59,56:13588585,19473251
x59,56:13942482,19473251
x59,56:14178414,19473251
x59,56:14532312,19473251
x59,56:15082819,19473251
g59,56:15358072,19473251
x59,56:15682479,19473251
x59,56:15997055,19473251
x59,56:16665530,19473251
x59,56:17343834,19473251
x59,56:18051629,19473251
x59,56:18324329,19473251
g59,56:18581009,19473251
x59,56:19367447,19473251
x59,56:21057349,19473251
g59,56:21314029,19473251
x59,56:22854109,19473251
x59,56:23239129,19473251
x59,56:24993109,19473251
g59,56:25249789,19473251
k59,58:25249789,19473251:0
k59,58:32326942,19473251:7077153
g59,58:32326942,19473251
)
(59,92:8693002,21045950:23633940,589824,152916
(59,70:8693002,21045950:-1925100,0,0
g59,70:6767902,21045950
g59,70:5227822,21045950
g59,70:5227822,21045950
(59,70:5227822,21045950:1540080,0,0
k59,70:6767902,21045950:1540080
)
g59,70:6767902,21045950
)
x59,70:9666111,21045950
k59,74:9909507,21045950:243396
x59,74:10518986,21045950
k59,74:10759062,21045950:240076
x59,74:11978019,21045950
k59,75:12221415,21045950:243396
x59,75:13376475,21045950
x59,75:15044895,21045950
k59,75:15288292,21045950:243397
x59,75:15929992,21045950
k59,75:16170067,21045950:240075
x59,75:17164566,21045950
k59,76:17407963,21045950:243397
x59,76:19696420,21045950
k59,76:19939816,21045950:243396
x59,76:20431513,21045950
k59,76:20671589,21045950:240076
x59,76:21666088,21045950
k59,77:21909484,21045950:243396
x59,77:23150104,21045950
x59,77:23577904,21045950
x59,77:23941534,21045950
x59,77:24369334,21045950
x59,77:25503004,21045950
k59,77:25746400,21045950:243396
x59,77:26355879,21045950
k59,77:26595955,21045950:240076
x59,77:27590454,21045950
k59,78:27830529,21045950:240075
x59,78:28429449,21045950
k59,78:28669525,21045950:240076
x59,78:29589022,21045950
x59,78:30487402,21045950
x59,78:31407172,21045950
x59,78:32326942,21045950
k59,78:32326942,21045950:0
)
(59,92:8693002,22618649:23633940,589824,196608
x59,92:9484159,22618649
k59,78:9834812,22618649:350653
x59,78:10636801,22618649
k59,78:10987454,22618649:350653
x59,78:11778611,22618649
k59,80:12129264,22618649:350653
k59,82:12400035,22618649:270771
x59,82:14752935,22618649
k59,82:15103588,22618649:350653
k59,84:15374359,22618649:270771
x59,84:16721656,22618649
x59,84:17235016,22618649
x59,84:18218956,22618649
k59,87:18569609,22618649:350653
x59,87:19425209,22618649
x59,87:20280809,22618649
x59,87:20965289,22618649
x59,87:22291469,22618649
k59,87:22642122,22618649:350653
x59,87:23262432,22618649
k59,87:23613085,22618649:350653
x59,87:23955325,22618649
x59,87:24340345,22618649
x59,87:24725365,22618649
x59,87:25580965,22618649
x59,87:26911423,22618649
k59,87:27262076,22618649:350653
x59,87:27689876,22618649
x59,87:28074896,22618649
k59,87:28425549,22618649:350653
x59,87:29922849,22618649
k59,87:30273502,22618649:350653
x59,87:31428562,22618649
x59,87:32070262,22618649
x59,87:32326942,22618649
k59,92:32326942,22618649:0
)
(59,92:8693002,24191348:23633940,546132,152916
x59,92:10618102,24191348
k59,87:10839392,24191348:221290
x59,87:11570930,24191348
x59,87:12276800,24191348
x59,87:12490700,24191348
x59,87:12918500,24191348
x59,87:13645760,24191348
x59,87:15185840,24191348
k59,87:15510385,24191348:324545
x59,87:16429882,24191348
x59,87:17798842,24191348
x59,87:18440542,24191348
x59,87:18825562,24191348
x59,87:19959232,24191348
x59,87:20985952,24191348
k59,87:21207243,24191348:221291
x59,87:22276743,24191348
k59,87:22498033,24191348:221290
x59,87:23657371,24191348
x59,87:24645589,24191348
x59,87:25073389,24191348
x59,87:25971769,24191348
x59,87:26292619,24191348
k59,87:26513909,24191348:221290
x59,87:27540629,24191348
x59,87:28759859,24191348
k59,87:28981150,24191348:221291
k59,90:29043556,24191348:62406
x59,90:30124910,24191348
x59,90:30931012,24191348
x59,90:31422537,24191348
x59,90:31776435,24191348
x59,90:32326942,24191348
k59,90:32326942,24191348:0
)
(59,92:8693002,25764047:23633940,589824,196608
x59,92:10324863,25764047
x59,92:10718082,25764047
x59,92:11386556,25764047
g59,90:11661809,25764047
x59,90:12330283,25764047
g59,90:12605536,25764047
x59,90:13588585,25764047
x59,90:13942482,25764047
x59,90:14178414,25764047
x59,90:14532312,25764047
x59,90:15082819,25764047
g59,90:15358072,25764047
x59,90:15682479,25764047
x59,90:15997055,25764047
x59,90:16665530,25764047
x59,90:17343834,25764047
x59,90:18051629,25764047
x59,90:18324329,25764047
g59,90:18581009,25764047
x59,90:19367447,25764047
x59,90:20672329,25764047
g59,90:20929009,25764047
x59,90:22084069,25764047
x59,90:22469089,25764047
x59,90:23838049,25764047
g59,90:24094729,25764047
k59,92:24094729,25764047:0
k59,92:32326942,25764047:8232213
g59,92:32326942,25764047
)
(59,120:8693002,27336746:23633940,589824,196608
(59,102:8693002,27336746:-1925100,0,0
g59,102:6767902,27336746
g59,102:5227822,27336746
g59,102:5227822,27336746
(59,102:5227822,27336746:1540080,0,0
k59,102:6767902,27336746:1540080
)
g59,102:6767902,27336746
)
x59,102:10414761,27336746
k59,106:6767902,27336746:-21390
x59,106:10992291,27336746
k59,106:11268368,27336746:276077
x59,106:11973965,27336746
k59,107:12246163,27336746:272198
x59,107:12845083,27336746
k59,107:13117280,27336746:272197
x59,107:14881819,27336746
x59,107:15288229,27336746
x59,107:17855029,27336746
k59,107:18131106,27336746:276077
x59,107:18901146,27336746
k59,109:19173344,27336746:272198
k59,111:19288773,27336746:115429
x59,111:21641673,27336746
k59,111:21913870,27336746:272197
k59,113:22029299,27336746:115429
x59,113:24173579,27336746
x59,113:24387479,27336746
x59,113:25328639,27336746
k59,116:25600837,27336746:272198
x59,116:26841457,27336746
k59,116:27113654,27336746:272197
x59,116:27541454,27336746
x59,116:27947864,27336746
x59,116:29231264,27336746
x59,116:29445164,27336746
x59,116:30386324,27336746
k59,116:30658522,27336746:272198
x59,116:31300222,27336746
x59,116:32070262,27336746
x59,116:32326942,27336746
k59,120:32326942,27336746:0
)
(59,120:8693002,28909445:23633940,546132,152916
x59,120:9809560,28909445
x59,120:10665160,28909445
k59,116:10851267,28909445:186107
x59,116:11535747,28909445
x59,116:12459795,28909445
k59,116:12645903,28909445:186108
x59,116:13330383,28909445
k59,116:13516490,28909445:186107
x59,116:14205248,28909445
x59,116:15458702,28909445
k59,116:15644809,28909445:186107
x59,116:16889707,28909445
x59,116:18130327,28909445
x59,116:18643687,28909445
x59,116:19028707,28909445
k59,116:19214815,28909445:186108
x59,116:19835125,28909445
k59,116:20021232,28909445:186107
x59,116:20662932,28909445
x59,116:21283242,28909445
x59,116:21796602,28909445
x59,116:22780542,28909445
k59,116:22966649,28909445:186107
x59,116:23822249,28909445
x59,116:24677849,28909445
x59,116:25362329,28909445
x59,116:26992247,28909445
k59,116:27178355,28909445:186108
x59,116:28418975,28909445
k59,116:28605082,28909445:186107
x59,116:29460682,28909445
x59,116:30316282,28909445
x59,116:31000762,28909445
x59,116:32326942,28909445
k59,116:32326942,28909445:0
)
(59,120:8693002,30482144:23633940,589824,196608
x59,120:9719722,30482144
x59,120:10168912,30482144
x59,120:11242690,30482144
g59,116:11499370,30482144
g59,118:11584074,30482144
x59,118:13471530,30482144
x59,118:14631530,30482144
g59,118:14906783,30482144
x59,118:15575257,30482144
g59,118:15850510,30482144
x59,118:16833559,30482144
x59,118:18799658,30482144
x59,118:19072358,30482144
g59,118:19329038,30482144
x59,118:20115476,30482144
x59,118:21805378,30482144
g59,118:22062058,30482144
x59,118:23602138,30482144
x59,118:23987158,30482144
x59,118:25741138,30482144
g59,118:25997818,30482144
k59,120:25997818,30482144:0
k59,120:32326942,30482144:6329124
g59,120:32326942,30482144
)
(59,147:8693002,32054843:23633940,589824,196608
(59,130:8693002,32054843:-1925100,0,0
g59,130:6767902,32054843
g59,130:5227822,32054843
g59,130:5227822,32054843
(59,130:5227822,32054843:1540080,0,0
k59,130:6767902,32054843:1540080
)
g59,130:6767902,32054843
)
x59,130:8136862,32054843
k59,134:8478629,32054843:341767
x59,134:9612026,32054843
k59,135:9936775,32054843:324749
x59,135:10535695,32054843
k59,135:10860445,32054843:324750
x59,135:12699712,32054843
k59,135:13041478,32054843:341766
x59,135:13859578,32054843
k59,137:14184328,32054843:324750
k59,139:14403810,32054843:219482
x59,139:16756710,32054843
k59,139:17081459,32054843:324749
k59,141:17300941,32054843:219482
x59,141:17878198,32054843
k59,143:18202879,32054843:324681
x59,143:19657399,32054843
k59,143:19982148,32054843:324749
x59,143:20794968,32054843
k59,143:21119718,32054843:324750
x59,143:24157098,32054843
k59,143:24481847,32054843:324749
x59,143:26950253,32054843
k59,143:27275003,32054843:324750
x59,143:28280333,32054843
k59,143:28605082,32054843:324749
x59,143:29032882,32054843
x59,143:32326942,32054843
k59,143:32326942,32054843:0
)
(59,147:8693002,33627542:23633940,546132,152916
x59,147:10061962,33627542
x59,143:12821272,33627542
g59,143:13077952,33627542
x59,143:15730312,33627542
x59,143:16350622,33627542
g59,143:16607302,33627542
g59,145:16692006,33627542
x59,145:21626911,33627542
g59,145:21902164,33627542
x59,145:24949620,33627542
x59,145:25228509,33627542
g59,145:25485189,33627542
x59,145:25870209,33627542
x59,145:26255229,33627542
x59,145:27239169,33627542
g59,145:27495849,33627542
k59,147:27495849,33627542:0
k59,147:32326942,33627542:4831093
g59,147:32326942,33627542
)
(59,174:8693002,35200241:23633940,589824,196608
(59,157:8693002,35200241:-1925100,0,0
g59,157:6767902,35200241
g59,157:5227822,35200241
g59,157:5227822,35200241
(59,157:5227822,35200241:1540080,0,0
k59,157:6767902,35200241:1540080
)
g59,157:6767902,35200241
)
x59,157:7698231,35200241
k59,161:7981028,35200241:282797
x59,161:8772185,35200241
x59,161:9905855,35200241
k59,161:10195181,35200241:289326
x59,161:11179121,35200241
k59,162:11468448,35200241:289327
x59,162:11992367,35200241
x59,162:13960247,35200241
x59,162:14323877,35200241
x59,162:15307817,35200241
k59,162:15597143,35200241:289326
x59,162:16420522,35200241
k59,163:16703319,35200241:282797
x59,163:17302239,35200241
k59,163:17585036,35200241:282797
x59,163:18355076,35200241
x59,163:20605304,35200241
k59,163:20894630,35200241:289326
x59,163:21536330,35200241
k59,165:21819127,35200241:282797
k59,167:21955543,35200241:136416
x59,167:24308443,35200241
k59,167:24591240,35200241:282797
k59,170:24727656,35200241:136416
x59,170:26872160,35200241
x59,170:27226057,35200241
x59,170:27933852,35200241
k59,170:28233111,35200241:299259
x59,170:28862262,35200241
k59,170:29161521,35200241:299259
x59,170:31776435,35200241
x59,170:32326942,35200241
k59,170:32326942,35200241:0
)
(59,174:8693002,36772940:23633940,589824,196608
x59,174:10128252,36772940
g59,170:10403505,36772940
x59,170:10757403,36772940
x59,170:12625197,36772940
g59,170:12900450,36772940
x59,170:14119430,36772940
g59,170:14394683,36772940
x59,170:18031964,36772940
g59,170:18347444,36772940
x59,170:19224161,36772940
x59,170:19972811,36772940
k59,170:18347444,36772940:-64170
h59,170:19972811,36772940:0,0,0
g59,170:20229491,36772940
x59,170:21897911,36772940
g59,170:22154591,36772940
g59,172:22239295,36772940
x59,172:23875494,36772940
g59,172:24132174,36772940
x59,172:26099781,36772940
g59,172:26356461,36772940
x59,172:26955381,36772940
g59,172:27212061,36772940
x59,172:28970319,36772940
g59,172:29226999,36772940
k59,174:29226999,36772940:0
k59,174:32326942,36772940:3099943
g59,174:32326942,36772940
)
(59,201:8693002,38345639:23633940,546132,152916
(59,182:8693002,38345639:-1925100,0,0
g59,182:6767902,38345639
g59,182:5227822,38345639
g59,182:5227822,38345639
(59,182:5227822,38345639:1540080,0,0
k59,182:6767902,38345639:1540080
)
g59,182:6767902,38345639
)
x59,182:9596662,38345639
k59,186:9819046,38345639:222384
x59,186:10824103,38345639
k59,187:11046486,38345639:222383
x59,187:13356606,38345639
k59,187:13578990,38345639:222384
x59,187:14188469,38345639
k59,187:14402278,38345639:213809
x59,187:15375387,38345639
k59,188:15597771,38345639:222384
x59,188:17608431,38345639
k59,188:17830815,38345639:222384
x59,188:18621972,38345639
k59,188:18835781,38345639:213809
x59,188:19691381,38345639
k59,189:19913765,38345639:222384
x59,189:22687912,38345639
k59,189:22910295,38345639:222383
x59,189:23712284,38345639
k59,189:23926094,38345639:213810
x59,189:24899203,38345639
k59,190:25121586,38345639:222383
x59,190:25698843,38345639
x59,190:26404713,38345639
x59,190:27795063,38345639
k59,190:28017447,38345639:222384
x59,190:29022504,38345639
k59,191:29236313,38345639:213809
x59,191:29835233,38345639
k59,191:30049043,38345639:213810
x59,191:32326942,38345639
k59,191:32326942,38345639:0
)
(59,201:8693002,39918338:23633940,589824,196608
x59,201:9494991,39918338
g59,191:9751671,39918338
x59,191:10510880,39918338
g59,193:10767560,39918338
g59,195:10852264,39918338
x59,195:13205164,39918338
g59,195:13461844,39918338
g59,197:13546548,39918338
x59,197:16584900,39918338
g59,197:16860153,39918338
x59,197:18295403,39918338
g59,197:18570656,39918338
x59,197:21438791,39918338
g59,197:21695471,39918338
g59,199:21780175,39918338
x59,199:22903014,39918338
x59,199:23437764,39918338
g59,199:23694444,39918338
x59,199:25585320,39918338
g59,199:25842000,39918338
k59,201:25842000,39918338:0
k59,201:32326942,39918338:6484942
g59,201:32326942,39918338
)
(59,230:8693002,41491037:23633940,589824,196608
(59,211:8693002,41491037:-1925100,0,0
g59,211:6767902,41491037
g59,211:5227822,41491037
g59,211:5227822,41491037
(59,211:5227822,41491037:1540080,0,0
k59,211:6767902,41491037:1540080
)
g59,211:6767902,41491037
)
x59,211:9596662,41491037
k59,215:9986772,41491037:390110
x59,215:10991829,41491037
k59,216:11381940,41491037:390111
x59,216:13221207,41491037
k59,216:13611317,41491037:390110
x59,216:14643317,41491037
k59,217:15006742,41491037:363425
x59,217:15605662,41491037
k59,217:15969086,41491037:363424
x59,217:17305825,41491037
k59,217:17695936,41491037:390111
x59,217:18465976,41491037
k59,219:18829400,41491037:363424
k59,221:19125459,41491037:296059
x59,221:21478359,41491037
k59,221:21841783,41491037:363424
k59,223:22137842,41491037:296059
x59,223:23399579,41491037
k59,225:23763003,41491037:363424
x59,225:24858171,41491037
x59,225:25606821,41491037
k59,225:25970245,41491037:363424
x59,225:27210865,41491037
k59,225:27574290,41491037:363425
x59,225:28686570,41491037
k59,225:29049994,41491037:363424
x59,225:30722692,41491037
x59,225:32326942,41491037
k59,225:32326942,41491037:0
)
(59,230:8693002,43063736:23633940,546132,152916
x59,230:11537599,43063736
k59,225:11906015,43063736:368416
x59,225:15627875,43063736
k59,225:15996290,43063736:368415
x59,225:16916060,43063736
k59,225:17284476,43063736:368416
x59,225:17926176,43063736
x59,225:20043786,43063736
k59,225:20412202,43063736:368416
x59,225:21849610,43063736
x59,225:23094508,43063736
k59,225:23462923,43063736:368415
k59,228:23768865,43063736:305942
x59,228:26325522,43063736
k59,228:26703478,43063736:377956
x59,228:27332629,43063736
k59,228:27710586,43063736:377957
x59,228:28713296,43063736
k59,228:29091253,43063736:377957
x59,228:29662879,43063736
x59,228:31540503,43063736
x59,228:32326942,43063736
k59,228:32326942,43063736:0
)
(59,230:8693002,44636435:23633940,589824,196608
x59,230:11425881,44636435
x59,228:11976388,44636435
g59,228:12251641,44636435
x59,228:13845640,44636435
x59,228:16106653,44636435
x59,228:16379353,44636435
g59,228:16636033,44636435
x59,228:17422471,44636435
x59,228:19497393,44636435
g59,228:19754073,44636435
x59,228:20909133,44636435
x59,228:21294153,44636435
x59,228:22663113,44636435
g59,228:22919793,44636435
k59,230:22919793,44636435:0
k59,230:32326942,44636435:9407149
g59,230:32326942,44636435
)
(59,262:8693002,46209134:23633940,546132,152916
(59,242:8693002,46209134:-1925100,0,0
g59,242:6767902,46209134
g59,242:5227822,46209134
g59,242:5227822,46209134
(59,242:5227822,46209134:1540080,0,0
k59,242:6767902,46209134:1540080
)
g59,242:6767902,46209134
)
x59,242:9596662,46209134
k59,246:9865426,46209134:268764
x59,246:10870483,46209134
k59,247:11139247,46209134:268764
x59,247:11716504,46209134
x59,247:12465154,46209134
k59,247:12731501,46209134:266347
x59,247:14121578,46209134
x59,247:16068068,46209134
k59,247:16336831,46209134:268763
x59,247:17042428,46209134
k59,248:17311192,46209134:268764
x59,248:17888449,46209134
x59,248:18893779,46209134
x59,248:19663819,46209134
x59,248:20198569,46209134
k59,248:20467333,46209134:268764
x59,248:21499333,46209134
k59,249:21768097,46209134:268764
x59,249:24462964,46209134
k59,249:24731727,46209134:268763
x59,249:25533716,46209134
k59,249:25800063,46209134:266347
x59,249:26730392,46209134
k59,250:26996739,46209134:266347
x59,250:27595659,46209134
k59,250:27862006,46209134:266347
x59,250:31138681,46209134
k59,250:31407445,46209134:268764
x59,250:32326942,46209134
k59,252:32326942,46209134:0
)
]
(59,262:6767902,49235230:25559040,506811,0
(59,262:6767902,49235230:25559040,506811,0
k59,262:19162402,49235230:12394500
x59,262:19932442,49235230
k59,262:32326942,49235230:12394500
)
)
]
]
!21850
}30
!11
{31
[59,487:4736286,49235230:27590656,44498944,0
(59,487:4736286,4736286:0,0,0
[59,487:0,4736286:0,0,0
(59,487:0,0:0,0,0
g59,487:0,0
)
]
)
[59,487:6767902,49235230:25559040,43188224,0
[59,487:6767902,6833438:25559040,786432,0
(59,487:6767902,6833438:25559040,0,0
h59,487:6767902,6833438:25559040,0,0
)
]
[59,487:6767902,47269150:25559040,38797312,0
(59,262:8693002,9258270:23633940,589824,196608
x59,262:11045902,9258270
k59,254:11292859,9258270:246957
k59,256:11371436,9258270:78577
x59,256:14216033,9258270
k59,258:14462990,9258270:246957
x59,258:18184850,9258270
k59,258:18431806,9258270:246956
x59,258:19351576,9258270
k59,258:19598533,9258270:246957
x59,258:20625253,9258270
x59,258:21630583,9258270
k59,258:21877539,9258270:246956
x59,258:22219779,9258270
x59,258:23310669,9258270
x59,258:24936309,9258270
k59,258:25273687,9258270:337378
x59,258:28952767,9258270
x59,258:30450067,9258270
k59,258:30697024,9258270:246957
x59,258:32326942,9258270
k59,258:32326942,9258270:0
)
(59,262:8693002,10830969:23633940,589824,196608
x59,262:10190302,10830969
g59,258:10446982,10830969
x59,258:12936778,10830969
g59,258:13193458,10830969
x59,258:14434078,10830969
g59,258:14690758,10830969
x59,258:16359178,10830969
x59,258:16637248,10830969
g59,258:16893928,10830969
x59,258:18605128,10830969
g59,258:18861808,10830969
g59,260:18946512,10830969
x59,260:22584525,10830969
x59,260:22863414,10830969
g59,260:23120094,10830969
x59,260:23906532,10830969
x59,260:25211414,10830969
g59,260:25468094,10830969
x59,260:26238134,10830969
x59,260:26623154,10830969
x59,260:27607094,10830969
g59,260:27863774,10830969
k59,262:27863774,10830969:0
k59,262:32326942,10830969:4463168
g59,262:32326942,10830969
)
(59,289:8693002,12403668:23633940,589824,196608
(59,272:8693002,12403668:-1925100,0,0
g59,272:6767902,12403668
g59,272:5227822,12403668
g59,272:5227822,12403668
(59,272:5227822,12403668:1540080,0,0
k59,272:6767902,12403668:1540080
)
g59,272:6767902,12403668
)
x59,272:7901299,12403668
k59,276:8134524,12403668:233225
x59,276:9139581,12403668
k59,277:9366942,12403668:227361
x59,277:9965862,12403668
k59,277:10193223,12403668:227361
x59,277:11048823,12403668
x59,277:11951481,12403668
x59,277:13453059,12403668
x59,277:13602789,12403668
k59,277:13836014,12403668:233225
x59,277:14627171,12403668
k59,277:14854532,12403668:227361
x59,277:15774029,12403668
k59,279:16001390,12403668:227361
k59,281:16067621,12403668:66231
x59,281:18420521,12403668
k59,281:18647882,12403668:227361
k59,283:18714113,12403668:66231
x59,283:19516102,12403668
x59,283:20286142,12403668
x59,283:21402700,12403668
x59,283:22429420,12403668
k59,285:22656781,12403668:227361
x59,285:23512381,12403668
x59,285:24367981,12403668
x59,285:25052461,12403668
x59,285:26378641,12403668
k59,285:26606002,12403668:227361
x59,285:27632722,12403668
x59,285:28081912,12403668
x59,285:28941790,12403668
k59,285:29169151,12403668:227361
x59,285:29596951,12403668
x59,285:29981971,12403668
k59,285:30209332,12403668:227361
x59,285:31022152,12403668
x59,285:32070262,12403668
x59,285:32326942,12403668
k59,289:32326942,12403668:0
)
(59,289:8693002,13976367:23633940,546132,152916
x59,289:9719722,13976367
k59,285:9955690,13976367:235968
x59,285:10939630,13976367
x59,285:11966350,13976367
k59,285:12202317,13976367:235967
x59,285:13614057,13976367
x59,285:14020467,13976367
x59,285:14970183,13976367
k59,285:15206151,13976367:235968
x59,285:15890631,13976367
k59,285:16126598,13976367:235967
x59,285:16554398,13976367
x59,285:17264546,13976367
x59,285:17906246,13976367
x59,285:19104086,13976367
k59,285:19340054,13976367:235968
x59,285:20837354,13976367
x59,285:22510052,13976367
k59,285:22746019,13976367:235967
x59,285:23366329,13976367
k59,285:23602297,13976367:235968
x59,285:24971257,13976367
x59,285:27024697,13976367
k59,285:27260665,13976367:235968
x59,285:28971865,13976367
k59,285:29207832,13976367:235967
k59,287:29279486,13976367:71654
x59,287:31166942,13976367
x59,287:32326942,13976367
k59,287:32326942,13976367:0
)
(59,289:8693002,15549066:23633940,589824,196608
x59,289:9361476,15549066
g59,287:9636729,15549066
x59,287:10619778,15549066
x59,287:12585877,15549066
x59,287:12858577,15549066
g59,287:13115257,15549066
x59,287:13901695,15549066
x59,287:15206577,15549066
g59,287:15463257,15549066
x59,287:15848277,15549066
x59,287:16233297,15549066
x59,287:17217237,15549066
g59,287:17473917,15549066
k59,289:17473917,15549066:0
k59,289:32326942,15549066:14853025
g59,289:32326942,15549066
)
(59,311:8693002,17121765:23633940,589824,196608
(59,297:8693002,17121765:-1925100,0,0
g59,297:6767902,17121765
g59,297:5227822,17121765
g59,297:5227822,17121765
(59,297:5227822,17121765:1540080,0,0
k59,297:6767902,17121765:1540080
)
g59,297:6767902,17121765
)
x59,297:9954739,17121765
k59,301:10274902,17121765:320163
x59,301:10916602,17121765
k59,301:11224069,17121765:307467
x59,301:12042169,17121765
k59,303:12349636,17121765:307467
k59,305:12534897,17121765:185261
x59,305:14887797,17121765
k59,305:15195264,17121765:307467
k59,307:15380526,17121765:185262
x59,307:17647593,17121765
k59,309:15380526,17121765:-42780
x59,309:19529913,17121765
k59,309:19837380,17121765:307467
x59,309:23559240,17121765
k59,309:23866706,17121765:307466
x59,309:24487016,17121765
k59,309:24794483,17121765:307467
x59,309:28050041,17121765
k59,309:28357507,17121765:307466
x59,309:29794915,17121765
x59,309:30522175,17121765
k59,309:30829642,17121765:307467
x59,309:32326942,17121765
k59,309:32326942,17121765:0
)
(59,311:8693002,18694464:23633940,546132,0
x59,311:9505822,18694464
g59,309:9762502,18694464
x59,309:13103620,18694464
g59,309:13360300,18694464
x59,309:13916440,18694464
x59,309:15777370,18694464
g59,309:16034050,18694464
k59,311:16034050,18694464:0
k59,311:32326942,18694464:16292892
g59,311:32326942,18694464
)
(59,344:8693002,20267163:23633940,546132,152916
(59,321:8693002,20267163:-1925100,0,0
g59,321:6767902,20267163
g59,321:5227822,20267163
g59,321:5227822,20267163
(59,321:5227822,20267163:1540080,0,0
k59,321:6767902,20267163:1540080
)
g59,321:6767902,20267163
)
x59,321:7730179,20267163
k59,325:6767902,20267163:21390
x59,325:10190029,20267163
k59,325:10443230,20267163:253201
x59,325:11266609,20267163
k59,326:11519810,20267163:253201
x59,326:11926220,20267163
x59,326:12696260,20267163
k59,326:12948591,20267163:252331
x59,326:15226490,20267163
x59,326:16402940,20267163
k59,326:16656141,20267163:253201
x59,326:17789538,20267163
k59,327:18042738,20267163:253200
x59,327:20085347,20267163
x59,327:20470367,20267163
x59,327:20620097,20267163
k59,327:20873298,20267163:253201
x59,327:21643338,20267163
k59,327:21895669,20267163:252331
x59,327:22419588,20267163
x59,327:22783218,20267163
k59,328:23036419,20267163:253201
x59,328:26003076,20267163
k59,328:26256277,20267163:253201
x59,328:26865756,20267163
k59,328:27118087,20267163:252331
x59,328:28091196,20267163
k59,329:28344397,20267163:253201
x59,329:28921654,20267163
x59,329:32326942,20267163
k59,329:32326942,20267163:0
)
(59,344:8693002,21839862:23633940,589824,196608
x59,344:9463042,21839862
k59,329:9645249,21839862:182207
x59,329:10596968,21839862
k59,330:10794069,21839862:197101
x59,330:14141468,21839862
k59,330:14338569,21839862:197101
x59,330:15258066,21839862
k59,330:15440272,21839862:182206
x59,330:16472272,21839862
k59,331:16654479,21839862:182207
x59,331:17253399,21839862
k59,331:17435605,21839862:182206
x59,331:21841945,21839862
k59,331:22039047,21839862:197102
x59,331:22830204,21839862
k59,331:23012410,21839862:182206
x59,331:23803567,21839862
k59,333:23985774,21839862:182207
k59,335:24023555,21839862:37781
x59,335:26376455,21839862
k59,335:26558661,21839862:182206
k59,337:26596442,21839862:37781
x59,337:29654939,21839862
k59,340:29837146,21839862:182207
x59,340:32326942,21839862
k59,340:32326942,21839862:0
)
(59,344:8693002,23412561:23633940,546132,152916
x59,344:11730382,23412561
k59,340:12050533,23412561:320151
x59,340:12456943,23412561
x59,340:14086861,23412561
k59,340:14407013,23412561:320152
x59,340:16160993,23412561
k59,340:16481144,23412561:320151
x59,340:16887554,23412561
x59,340:19796594,23412561
k59,340:20116745,23412561:320151
x59,340:21357365,23412561
k59,340:21677517,23412561:320152
x59,340:24565167,23412561
k59,340:24885318,23412561:320151
x59,340:25270338,23412561
k59,340:25590489,23412561:320151
x59,340:28970109,23412561
k59,340:29290261,23412561:320152
x59,340:30316981,23412561
x59,340:31322311,23412561
k59,340:31642462,23412561:320151
x59,340:32326942,23412561
k59,340:32326942,23412561:0
)
(59,344:8693002,24985260:23633940,589824,196608
x59,344:10019182,24985260
g59,340:10275862,24985260
x59,340:12372082,24985260
x59,340:13167790,24985260
g59,340:13424470,24985260
g59,342:13509174,24985260
x59,342:16556630,24985260
g59,342:16831883,24985260
x59,342:17500357,24985260
g59,342:17775610,24985260
x59,342:18758659,24985260
x59,342:20724758,24985260
x59,342:20997458,24985260
g59,342:21254138,24985260
x59,342:22040576,24985260
x59,342:23730478,24985260
g59,342:23987158,24985260
x59,342:25527238,24985260
x59,342:25912258,24985260
x59,342:27666238,24985260
g59,342:27922918,24985260
k59,344:27922918,24985260:0
k59,344:32326942,24985260:4404024
g59,344:32326942,24985260
)
(59,374:8693002,26557959:23633940,589824,196608
(59,354:8693002,26557959:-1925100,0,0
g59,354:6767902,26557959
g59,354:5227822,26557959
g59,354:5227822,26557959
(59,354:5227822,26557959:1540080,0,0
k59,354:6767902,26557959:1540080
)
g59,354:6767902,26557959
)
x59,354:8521609,26557959
k59,358:8785955,26557959:264346
x59,358:9577112,26557959
k59,358:9839925,26557959:262813
x59,358:10663304,26557959
k59,359:10927650,26557959:264346
x59,359:13697519,26557959
k59,359:13961864,26557959:264345
x59,359:14753021,26557959
k59,359:15015834,26557959:262813
x59,359:16020891,26557959
k59,360:16283704,26557959:262813
x59,360:16882624,26557959
k59,360:17145437,26557959:262813
x59,360:18942197,26557959
k59,360:19206542,26557959:264345
x59,360:19997699,26557959
k59,362:20260512,26557959:262813
k59,364:20357359,26557959:96847
x59,364:22710259,26557959
k59,364:22973072,26557959:262813
k59,366:23069919,26557959:96847
x59,366:24545829,26557959
x59,366:25615329,26557959
k59,369:23069919,26557959:21390
x59,369:27390699,26557959
k59,369:27653511,26557959:262812
x59,369:28894131,26557959
k59,369:29156944,26557959:262813
x59,369:32326942,26557959
k59,369:32326942,26557959:0
)
(59,374:8693002,28130658:23633940,589824,196608
x59,374:9249142,28130658
x59,369:10596712,28130658
x59,369:11088682,28130658
k59,369:11470916,28130658:382234
x59,369:13267676,28130658
x59,369:13545746,28130658
k59,369:13902870,28130658:357124
x59,369:15143490,28130658
k59,369:15500613,28130658:357123
x59,369:15928413,28130658
x59,369:16334823,28130658
x59,369:17190423,28130658
k59,369:17547547,28130658:357124
x59,369:19181743,28130658
k59,369:19538866,28130658:357123
x59,369:21357016,28130658
k59,369:21714139,28130658:357123
x59,369:23596459,28130658
k59,369:23953583,28130658:357124
x59,369:24595283,28130658
k59,369:24952406,28130658:357123
x59,369:26471096,28130658
x59,369:26620826,28130658
k59,369:27003061,28130658:382235
x59,369:28072561,28130658
k59,369:28429684,28130658:357123
x59,369:32326942,28130658
k59,369:32326942,28130658:0
)
(59,374:8693002,29703357:23633940,589824,196608
x59,374:9933622,29703357
k59,369:10290820,29703357:357198
x59,369:12130360,29703357
k59,369:12487557,29703357:357197
x59,369:15311037,29703357
k59,369:15668235,29703357:357198
k59,372:15951964,29703357:283729
x59,372:17249589,29703357
k59,372:17617234,29703357:367645
x59,372:18876267,29703357
x59,372:19623383,29703357
x59,372:19937959,29703357
x59,372:20724398,29703357
k59,372:21092044,29703357:367646
x59,372:23648701,29703357
k59,372:24016346,29703357:367645
x59,372:24645497,29703357
k59,372:25013143,29703357:367646
x59,372:27088107,29703357
k59,372:27455752,29703357:367645
x59,372:28381276,29703357
x59,372:29580595,29703357
x59,372:29853295,29703357
k59,372:30235622,29703357:382327
x59,372:31022060,29703357
x59,372:32326942,29703357
k59,372:32326942,29703357:0
)
(59,374:8693002,31276056:23633940,506811,0
x59,374:9848062,31276056
x59,374:10233082,31276056
x59,374:11602042,31276056
g59,372:11858722,31276056
k59,374:11858722,31276056:0
k59,374:32326942,31276056:20468220
g59,374:32326942,31276056
)
(59,400:8693002,32848755:23633940,589824,196608
(59,382:8693002,32848755:-1925100,0,0
g59,382:6767902,32848755
g59,382:5227822,32848755
g59,382:5227822,32848755
(59,382:5227822,32848755:1540080,0,0
k59,382:6767902,32848755:1540080
)
g59,382:6767902,32848755
)
x59,382:8831901,32848755
k59,386:9365073,32848755:533172
x59,386:10145672,32848755
k59,386:10623545,32848755:477873
x59,386:11233024,32848755
k59,386:11710898,32848755:477874
x59,386:12502055,32848755
k59,388:12979928,32848755:477873
k59,390:13502597,32848755:522669
x59,390:15556037,32848755
k59,390:16089209,32848755:533172
x59,390:17479559,32848755
k59,390:17957432,32848755:477873
k59,392:18480101,32848755:522669
x59,392:21290474,32848755
x59,392:22787774,32848755
k59,393:23265648,32848755:477874
x59,393:24078468,32848755
x59,393:25344756,32848755
x59,393:26756496,32848755
x59,393:27338304,32848755
k59,393:27816177,32848755:477873
x59,393:28457877,32848755
k59,393:28935751,32848755:477874
x59,393:30561391,32848755
k59,393:31039264,32848755:477873
x59,393:32070262,32848755
x59,393:32326942,32848755
k59,400:32326942,32848755:0
)
(59,400:8693002,34421454:23633940,589824,196608
x59,400:9099412,34421454
x59,400:10344310,34421454
k59,393:10621350,34421454:277040
k59,396:10746368,34421454:125018
x59,396:12280654,34421454
x59,396:13303025,34421454
k59,396:13596993,34421454:293968
x59,396:14226144,34421454
k59,396:14520112,34421454:293968
x59,396:16024908,34421454
x59,396:17440502,34421454
k59,396:17734469,34421454:293967
x59,396:18324299,34421454
k59,396:18618267,34421454:293968
x59,396:19493910,34421454
x59,396:19847807,34421454
x59,396:21892549,34421454
k59,396:22186517,34421454:293968
x59,396:24073973,34421454
x59,396:25233973,34421454
x59,396:25512862,34421454
k59,396:25794992,34421454:282130
x59,396:26188211,34421454
x59,396:27493093,34421454
k59,396:27775224,34421454:282131
x59,396:28930284,34421454
x59,396:29315304,34421454
x59,396:30684264,34421454
k59,396:30961304,34421454:277040
k59,398:31086322,34421454:125018
x59,398:32326942,34421454
k59,400:32326942,34421454:0
)
(59,400:8693002,35994153:23633940,589824,196608
x59,400:19730242,35994153
g59,398:19986922,35994153
g59,398:20243602,35994153
k59,400:20243602,35994153:0
k59,400:32326942,35994153:12083340
g59,400:32326942,35994153
)
(59,424:8693002,37566852:23633940,589824,196608
(59,408:8693002,37566852:-1925100,0,0
g59,408:6767902,37566852
g59,408:5227822,37566852
g59,408:5227822,37566852
(59,408:5227822,37566852:1540080,0,0
k59,408:6767902,37566852:1540080
)
g59,408:6767902,37566852
)
x59,408:8842459,37566852
k59,412:9043793,37566852:201334
x59,412:10091630,37566852
x59,412:10786669,37566852
k59,414:10974166,37566852:187497
k59,416:11015281,37566852:41115
x59,416:13368181,37566852
k59,416:13555678,37566852:187497
k59,418:13596792,37566852:41114
x59,418:16698069,37566852
x59,418:20419929,37566852
k59,420:20607426,37566852:187497
x59,420:23884374,37566852
k59,420:24071872,37566852:187498
x59,420:25569172,37566852
k59,420:25756669,37566852:187497
x59,420:29735209,37566852
k59,420:29922706,37566852:187497
x59,420:32326942,37566852
k59,420:32326942,37566852:0
)
(59,424:8693002,39139551:23633940,546132,152916
x59,424:9313312,39139551
g59,420:9569992,39139551
x59,420:11580652,39139551
g59,420:11837332,39139551
g59,422:11922036,39139551
x59,422:14654915,39139551
x59,422:15205422,39139551
g59,422:15480675,39139551
x59,422:17643385,39139551
x59,422:17957961,39139551
x59,422:18230661,39139551
g59,422:18487341,39139551
x59,422:19642401,39139551
x59,422:20027421,39139551
x59,422:21396381,39139551
g59,422:21653061,39139551
k59,424:21653061,39139551:0
k59,424:32326942,39139551:10673881
g59,424:32326942,39139551
)
(59,452:8693002,40712250:23633940,589824,196608
(59,434:8693002,40712250:-1925100,0,0
g59,434:6767902,40712250
g59,434:5227822,40712250
g59,434:5227822,40712250
(59,434:5227822,40712250:1540080,0,0
k59,434:6767902,40712250:1540080
)
g59,434:6767902,40712250
)
x59,434:8564389,40712250
k59,438:6767902,40712250:-21390
x59,438:9526939,40712250
k59,438:9942252,40712250:415313
x59,438:10712292,40712250
k59,438:11095878,40712250:383586
x59,438:12111767,40712250
k59,439:12527080,40712250:415313
x59,439:14837200,40712250
k59,439:15252512,40712250:415312
x59,439:15861991,40712250
k59,439:16245577,40712250:383586
x59,439:17218686,40712250
k59,440:17602273,40712250:383587
x59,440:18201193,40712250
k59,440:18584779,40712250:383586
x59,440:19964298,40712250
k59,440:20379610,40712250:415312
x59,440:21192157,40712250
k59,440:21575744,40712250:383587
x59,440:22185223,40712250
k59,442:22568809,40712250:383586
k59,444:22904788,40712250:335979
x59,444:25257688,40712250
k59,444:25641274,40712250:383586
k59,446:25977253,40712250:335979
x59,446:27067870,40712250
k59,448:25977253,40712250:21390
x59,448:28073200,40712250
k59,448:28456786,40712250:383586
x59,448:28799026,40712250
x59,448:29889916,40712250
x59,448:31301656,40712250
k59,448:31685242,40712250:383586
x59,448:32326942,40712250
k59,448:32326942,40712250:0
)
(59,452:8693002,42284949:23633940,546132,152916
x59,452:9334702,42284949
x59,448:11452312,42284949
k59,448:11701825,42284949:249513
x59,448:15637585,42284949
k59,448:15976242,42284949:338657
x59,448:16789062,42284949
k59,448:17038575,42284949:249513
x59,448:17423595,42284949
x59,448:17808615,42284949
x59,448:19947615,42284949
k59,448:20197128,42284949:249513
x59,448:21437748,42284949
k59,448:21687261,42284949:249513
x59,448:23060499,42284949
k59,448:23310012,42284949:249513
x59,448:25175220,42284949
x59,448:25324950,42284949
k59,448:25574464,42284949:249514
k59,450:25654652,42284949:80188
x59,450:27483853,42284949
x59,450:28820801,42284949
k59,450:29089467,42284949:268666
x59,450:31389803,42284949
k59,450:31658468,42284949:268665
x59,450:32326942,42284949
k59,450:32326942,42284949:0
)
(59,452:8693002,43857648:23633940,589824,196608
x59,452:12271299,43857648
x59,450:12959434,43857648
x59,450:13242328,43857648
g59,450:13499008,43857648
x59,450:14285446,43857648
x59,450:15590328,43857648
g59,450:15847008,43857648
x59,450:16445928,43857648
g59,450:16702608,43857648
k59,452:16702608,43857648:0
k59,452:32326942,43857648:15624334
g59,452:32326942,43857648
)
(59,479:8693002,45430347:23633940,589824,196608
(59,462:8693002,45430347:-1925100,0,0
g59,462:6767902,45430347
g59,462:5227822,45430347
g59,462:5227822,45430347
(59,462:5227822,45430347:1540080,0,0
k59,462:6767902,45430347:1540080
)
g59,462:6767902,45430347
)
x59,462:8564389,45430347
k59,466:6767902,45430347:-21390
x59,466:9526939,45430347
k59,466:9915808,45430347:388869
x59,466:10685848,45430347
k59,466:11048280,45430347:362432
x59,466:12064169,45430347
k59,467:12453038,45430347:388869
x59,467:13832557,45430347
k59,467:14221426,45430347:388869
x59,467:15033973,45430347
k59,467:15396405,45430347:362432
x59,467:16219784,45430347
k59,468:16582215,45430347:362431
x59,468:17181135,45430347
k59,468:17543567,45430347:362432
x59,468:19853687,45430347
k59,468:20242556,45430347:388869
x59,468:20852035,45430347
k59,468:21214467,45430347:362432
x59,468:21973676,45430347
k59,470:22336107,45430347:362431
k59,472:22630200,45430347:294093
x59,472:24983100,45430347
k59,472:25345531,45430347:362431
k59,474:25639624,45430347:294093
x59,474:26163543,45430347
k59,475:25639624,45430347:-21390
x59,475:28670451,45430347
k59,475:29032882,45430347:362431
x59,475:32006092,45430347
x59,475:32326942,45430347
k59,475:32326942,45430347:0
)
(59,479:8693002,47003046:23633940,589824,196608
x59,479:9035242,47003046
x59,475:10126132,47003046
x59,475:11537872,47003046
k59,475:11840511,47003046:302639
x59,475:12460821,47003046
k59,475:12763461,47003046:302640
x59,475:13405161,47003046
x59,475:15522771,47003046
k59,475:15825410,47003046:302639
x59,475:19547270,47003046
k59,475:19849909,47003046:302639
x59,475:20876629,47003046
x59,475:22399597,47003046
k59,475:22702237,47003046:302640
k59,477:22877941,47003046:175704
x59,477:26201377,47003046
x59,477:26751884,47003046
k59,477:27069381,47003046:317497
x59,477:29626038,47003046
x59,477:29921493,47003046
k59,477:30235622,47003046:314129
x59,477:31022060,47003046
x59,477:32326942,47003046
k59,477:32326942,47003046:0
)
]
(59,487:6767902,49235230:25559040,506811,0
(59,487:6767902,49235230:25559040,506811,0
k59,487:19162402,49235230:12394500
x59,487:19932442,49235230
k59,487:32326942,49235230:12394500
)
)
]
]
!20542
}31
!11
{32
[59,749:4736286,49235230:27590656,44498944,0
(59,749:4736286,4736286:0,0,0
[59,749:0,4736286:0,0,0
(59,749:0,0:0,0,0
g59,749:0,0
)
]
)
[59,749:6767902,49235230:25559040,43188224,0
[59,749:6767902,6833438:25559040,786432,0
(59,749:6767902,6833438:25559040,0,0
h59,749:6767902,6833438:25559040,0,0
)
]
[59,749:6767902,47269150:25559040,38797312,0
(59,479:8693002,9258270:23633940,506811,0
x59,479:9848062,9258270
x59,479:10233082,9258270
x59,479:11602042,9258270
g59,477:11858722,9258270
k59,479:11858722,9258270:0
k59,479:32326942,9258270:20468220
g59,479:32326942,9258270
)
(59,502:8693002,10830969:23633940,589824,196608
(59,487:8693002,10830969:-1925100,0,0
g59,487:6767902,10830969
g59,487:5227822,10830969
g59,487:5227822,10830969
(59,487:5227822,10830969:1540080,0,0
k59,487:6767902,10830969:1540080
)
g59,487:6767902,10830969
)
x59,487:9045801,10830969
k59,491:9323250,10830969:277449
x59,491:10125239,10830969
k59,491:10398535,10830969:273296
x59,491:11157744,10830969
k59,493:11431039,10830969:273295
k59,495:11548642,10830969:117603
x59,495:13901542,10830969
k59,495:14174837,10830969:273295
k59,498:14292439,10830969:117602
x59,498:17026774,10830969
k59,498:17317300,10830969:290526
x59,498:20954581,10830969
k59,498:21245106,10830969:290525
x59,498:22198664,10830969
k59,498:22489189,10830969:290525
x59,498:24071899,10830969
x59,498:25094271,10830969
x59,498:26549185,10830969
k59,498:26839711,10830969:290526
x59,498:27508185,10830969
k59,498:27798710,10830969:290525
x59,498:30460407,10830969
k59,498:30733702,10830969:273295
k59,500:30851305,10830969:117603
x59,500:32326942,10830969
k59,500:32326942,10830969:0
)
(59,502:8693002,12403668:23633940,546132,152916
x59,502:9270259,12403668
x59,500:10510879,12403668
g59,500:10853119,12403668
x59,500:12489318,12403668
g59,500:12745998,12403668
x59,500:14713605,12403668
g59,500:14970285,12403668
x59,500:16210905,12403668
g59,500:16467585,12403668
x59,500:18225843,12403668
g59,500:18482523,12403668
k59,502:18482523,12403668:0
k59,502:32326942,12403668:13844419
g59,502:32326942,12403668
)
(59,531:8693002,13976367:23633940,589824,196608
(59,512:8693002,13976367:-1925100,0,0
g59,512:6767902,13976367
g59,512:5227822,13976367
g59,512:5227822,13976367
(59,512:5227822,13976367:1540080,0,0
k59,512:6767902,13976367:1540080
)
g59,512:6767902,13976367
)
x59,512:7537942,13976367
k59,516:6767902,13976367:-21390
x59,516:10040572,13976367
k59,516:10314737,13976367:274165
x59,516:11095336,13976367
k59,516:11366004,13976367:270668
x59,516:12499401,13976367
k59,517:12773566,13976367:274165
x59,517:15179805,13976367
k59,517:15453970,13976367:274165
x59,517:15977889,13976367
x59,517:16341519,13976367
k59,518:16612186,13976367:270667
x59,518:17211106,13976367
k59,518:17481774,13976367:270668
x59,518:19321041,13976367
k59,518:19595206,13976367:274165
x59,518:20413306,13976367
k59,520:20683974,13976367:270668
k59,522:20796374,13976367:112400
x59,522:23149274,13976367
k59,522:23419942,13976367:270668
k59,524:23532342,13976367:112400
x59,524:27259482,13976367
k59,526:27530150,13976367:270668
x59,526:30019946,13976367
k59,526:30290614,13976367:270668
x59,526:30697024,13976367
x59,526:32326942,13976367
k59,526:32326942,13976367:0
)
(59,531:8693002,15549066:23633940,546132,152916
x59,531:9612772,15549066
k59,526:9823913,15549066:211141
x59,526:10983251,15549066
x59,526:13314761,15549066
k59,526:13525902,15549066:211141
x59,526:15108762,15549066
x59,526:16678788,15549066
k59,526:16998259,15549066:319471
x59,526:17383279,15549066
k59,526:17594420,15549066:211141
x59,526:18236120,15549066
x59,526:19776200,15549066
x59,526:21658520,15549066
k59,526:21869661,15549066:211141
x59,526:25762641,15549066
k59,526:25973782,15549066:211141
x59,526:27086062,15549066
x59,526:29503132,15549066
k59,526:29714273,15549066:211141
k59,529:29770285,15549066:56012
x59,529:32326942,15549066
k59,529:32326942,15549066:0
)
(59,531:8693002,17121765:23633940,589824,196608
x59,531:9322153,17121765
g59,529:9597406,17121765
x59,529:12330285,17121765
x59,529:12880792,17121765
g59,529:13156045,17121765
x59,529:17501121,17121765
g59,529:17776374,17121765
x59,529:18995354,17121765
g59,529:19270607,17121765
x59,529:22888228,17121765
x59,529:23160928,17121765
g59,529:23417608,17121765
x59,529:24204046,17121765
x59,529:25893948,17121765
g59,529:26150628,17121765
x59,529:27690708,17121765
x59,529:28075728,17121765
x59,529:29829708,17121765
g59,529:30086388,17121765
k59,531:30086388,17121765:0
k59,531:32326942,17121765:2240554
g59,531:32326942,17121765
)
(59,558:8693002,18694464:23633940,589824,196608
(59,541:8693002,18694464:-1925100,0,0
g59,541:6767902,18694464
g59,541:5227822,18694464
g59,541:5227822,18694464
(59,541:5227822,18694464:1540080,0,0
k59,541:6767902,18694464:1540080
)
g59,541:6767902,18694464
)
x59,541:9869452,18694464
k59,545:10147435,18694464:277983
x59,545:10970814,18694464
k59,546:11244537,18694464:273723
x59,546:11843457,18694464
k59,546:12117180,18694464:273723
x59,546:14074229,18694464
k59,546:14352212,18694464:277983
x59,546:15122252,18694464
k59,546:15395975,18694464:273723
x59,546:16176574,18694464
k59,548:16450296,18694464:273722
k59,550:16568745,18694464:118449
x59,550:18921645,18694464
k59,550:19195368,18694464:273723
k59,552:19313816,18694464:118448
x59,552:22158413,18694464
k59,554:22432136,18694464:273723
x59,554:26153996,18694464
k59,554:26427719,18694464:273723
x59,554:28185977,18694464
k59,554:28459699,18694464:273722
x59,554:29272519,18694464
k59,554:29546242,18694464:273723
x59,554:32006092,18694464
x59,554:32326942,18694464
k59,554:32326942,18694464:0
)
(59,558:8693002,20267163:23633940,546132,152916
x59,558:10061962,20267163
x59,558:11174242,20267163
x59,554:11559262,20267163
k59,554:11874794,20267163:315532
x59,554:13372094,20267163
k59,554:13687626,20267163:315532
x59,554:16686504,20267163
x59,554:18573102,20267163
k59,554:18888634,20267163:315532
x59,554:20813734,20267163
k59,554:21129266,20267163:315532
x59,554:24213704,20267163
k59,554:24529237,20267163:315533
k59,556:24730468,20267163:201231
x59,556:27777924,20267163
k59,556:28107272,20267163:329348
x59,556:28775746,20267163
k59,556:29105094,20267163:329348
x59,556:30088143,20267163
x59,556:32054242,20267163
x59,556:32326942,20267163
k59,556:32326942,20267163:0
)
(59,558:8693002,21839862:23633940,589824,196608
x59,558:9479440,21839862
x59,556:10784322,21839862
g59,556:11041002,21839862
x59,556:11811042,21839862
x59,556:12196062,21839862
x59,556:13565022,21839862
g59,556:13821702,21839862
k59,558:13821702,21839862:0
k59,558:32326942,21839862:18505240
g59,558:32326942,21839862
)
(59,586:8693002,23412561:23633940,589824,196608
(59,569:8693002,23412561:-1925100,0,0
g59,569:6767902,23412561
g59,569:5227822,23412561
g59,569:5227822,23412561
(59,569:5227822,23412561:1540080,0,0
k59,569:6767902,23412561:1540080
)
g59,569:6767902,23412561
)
x59,569:7837402,23412561
k59,573:8056948,23412561:219546
x59,573:9104785,23412561
x59,573:9960385,23412561
k59,574:10179930,23412561:219545
x59,574:13008690,23412561
k59,574:13228236,23412561:219546
x59,574:14019393,23412561
k59,574:14229654,23412561:210261
x59,574:15181373,23412561
k59,575:15400919,23412561:219546
x59,575:16833776,23412561
k59,575:17053321,23412561:219545
x59,575:17876700,23412561
k59,576:18086962,23412561:210262
x59,576:18685882,23412561
k59,576:18896144,23412561:210262
x59,576:19473401,23412561
x59,576:19794251,23412561
x59,576:21526841,23412561
k59,576:21746387,23412561:219546
x59,576:22665884,23412561
k59,578:22876146,23412561:210262
k59,580:22931603,23412561:55457
x59,580:25284503,23412561
k59,580:25494765,23412561:210262
k59,582:25550223,23412561:55458
x59,582:28394820,23412561
k59,584:28605082,23412561:210262
x59,584:32326942,23412561
k59,584:32326942,23412561:0
)
(59,586:8693002,24985260:23633940,589824,196608
x59,586:10190302,24985260
g59,584:10446982,24985260
x59,584:14134618,24985260
g59,584:14391298,24985260
x59,584:15845818,24985260
g59,584:16102498,24985260
x59,584:16744198,24985260
g59,584:17000878,24985260
x59,584:17514238,24985260
g59,584:17856478,24985260
x59,584:18883198,24985260
x59,584:20701348,24985260
g59,584:20958028,24985260
x59,584:22968688,24985260
x59,584:23807176,24985260
g59,584:24063856,24985260
x59,584:24705556,24985260
x59,584:25368646,24985260
g59,584:25625326,24985260
x59,584:26694826,24985260
g59,584:26951506,24985260
x59,584:28320466,24985260
x59,584:28705486,24985260
g59,584:28962166,24985260
x59,584:29389966,24985260
x59,584:29796376,24985260
x59,584:30395296,24985260
g59,584:30651976,24985260
k59,586:30651976,24985260:0
k59,586:32326942,24985260:1674966
g59,586:32326942,24985260
)
(59,613:8693002,26557959:23633940,589824,196608
(59,596:8693002,26557959:-1925100,0,0
g59,596:6767902,26557959
g59,596:5227822,26557959
g59,596:5227822,26557959
(59,596:5227822,26557959:1540080,0,0
k59,596:6767902,26557959:1540080
)
g59,596:6767902,26557959
)
x59,596:7345159,26557959
k59,600:6767902,26557959:-64170
x59,600:8093809,26557959
k59,600:8462407,26557959:368598
x59,600:11146716,26557959
k59,600:11543293,26557959:396577
x59,600:12184993,26557959
k59,602:12553590,26557959:368597
k59,604:12859892,26557959:306302
x59,604:15212792,26557959
k59,604:15581389,26557959:368597
k59,606:15887691,26557959:306302
x59,606:18732288,26557959
k59,608:19100886,26557959:368598
x59,608:22822746,26557959
k59,608:23191343,26557959:368597
x59,608:23811653,26557959
k59,608:24180251,26557959:368598
x59,608:26751329,26557959
k59,608:27119926,26557959:368597
x59,608:28360546,26557959
k59,608:28729144,26557959:368598
x59,608:29884204,26557959
x59,608:30803974,26557959
x59,608:32326942,26557959
k59,608:32326942,26557959:0
)
(59,613:8693002,28130658:23633940,546132,152916
x59,613:10190302,28130658
k59,608:10492338,28130658:302036
x59,608:10920138,28130658
x59,608:11305158,28130658
k59,608:11607193,28130658:302035
x59,608:13104493,28130658
k59,608:13406529,28130658:302036
x59,608:17128389,28130658
k59,608:17430425,28130658:302036
x59,608:18161963,28130658
x59,608:19081733,28130658
x59,608:21776873,28130658
k59,608:22078909,28130658:302036
k59,611:22253417,28130658:174508
x59,611:24986296,28130658
x59,611:25536803,28130658
k59,611:25853746,28130658:316943
x59,611:27878826,28130658
x59,611:28547300,28130658
k59,611:28864242,28130658:316942
x59,611:29532716,28130658
k59,611:29849659,28130658:316943
x59,611:30832708,28130658
x59,611:31776435,28130658
x59,611:32326942,28130658
k59,611:32326942,28130658:0
)
(59,613:8693002,29703357:23633940,589824,196608
x59,613:9017409,29703357
x59,611:10000460,29703357
x59,611:10678764,29703357
x59,611:11386559,29703357
x59,611:11659259,29703357
g59,611:11915939,29703357
x59,611:12702377,29703357
x59,611:14007259,29703357
g59,611:14263939,29703357
x59,611:15418999,29703357
x59,611:15804019,29703357
x59,611:17172979,29703357
g59,611:17429659,29703357
k59,613:17429659,29703357:0
k59,613:32326942,29703357:14897283
g59,613:32326942,29703357
)
(59,636:8693002,31276056:23633940,589824,196608
(59,621:8693002,31276056:-1925100,0,0
g59,621:6767902,31276056
g59,621:5227822,31276056
g59,621:5227822,31276056
(59,621:5227822,31276056:1540080,0,0
k59,621:6767902,31276056:1540080
)
g59,621:6767902,31276056
)
x59,621:7174312,31276056
k59,625:6767902,31276056:-42780
x59,625:7944352,31276056
k59,625:8216608,31276056:272256
x59,625:10900917,31276056
k59,625:11177067,31276056:276150
x59,625:11818767,31276056
k59,627:12091024,31276056:272257
k59,629:12206569,31276056:115545
x59,629:14559469,31276056
k59,629:14831725,31276056:272256
k59,632:14947270,31276056:115545
x59,632:17494097,31276056
k59,632:17783667,31276056:289570
x59,632:21420948,31276056
k59,632:21710518,31276056:289570
x59,632:22339669,31276056
k59,632:22629239,31276056:289570
x59,632:25145848,31276056
k59,632:25435418,31276056:289570
x59,632:27106600,31276056
k59,632:27399750,31276056:293150
x59,632:28068225,31276056
x59,632:28382801,31276056
x59,632:29562459,31276056
k59,632:29852029,31276056:289570
x59,632:30205927,31276056
x59,632:32326942,31276056
k59,632:32326942,31276056:0
)
(59,636:8693002,32848755:23633940,589824,196608
x59,636:11944282,32848755
g59,634:12200962,32848755
x59,634:13441582,32848755
g59,634:13698262,32848755
x59,634:16596198,32848755
x59,634:17344848,32848755
g59,634:17601528,32848755
k59,636:17601528,32848755:0
k59,636:32326942,32848755:14725414
g59,636:32326942,32848755
)
(59,662:8693002,34421454:23633940,589824,196608
(59,646:8693002,34421454:-1925100,0,0
g59,646:6767902,34421454
g59,646:5227822,34421454
g59,646:5227822,34421454
(59,646:5227822,34421454:1540080,0,0
k59,646:6767902,34421454:1540080
)
g59,646:6767902,34421454
)
x59,646:7345159,34421454
k59,650:6767902,34421454:-64170
x59,650:8093809,34421454
k59,650:8439297,34421454:345488
x59,650:11123606,34421454
k59,650:11491296,34421454:367690
x59,650:12346896,34421454
k59,651:12692384,34421454:345488
x59,651:13291304,34421454
k59,651:13636792,34421454:345488
x59,651:14925472,34421454
x59,651:16059142,34421454
x59,651:17239870,34421454
x59,651:19810948,34421454
x59,651:21158518,34421454
k59,651:21526208,34421454:367690
x59,651:22338755,34421454
k59,653:22684243,34421454:345488
k59,655:22944787,34421454:260544
x59,655:25297687,34421454
k59,655:25643175,34421454:345488
k59,657:25903719,34421454:260544
x59,657:27657699,34421454
k59,658:28177555,34421454:519856
x59,658:30444622,34421454
x59,658:32326942,34421454
k59,658:32326942,34421454:0
)
(59,662:8693002,35994153:23633940,546132,152916
x59,662:12414862,35994153
k59,658:12707884,35994153:293022
x59,658:13135684,35994153
x59,658:13520704,35994153
k59,658:13813726,35994153:293022
x59,658:14155966,35994153
x59,658:16359136,35994153
k59,658:16652158,35994153:293022
x59,658:19843546,35994153
k59,658:20136568,35994153:293022
x59,658:20778268,35994153
k59,658:21071290,35994153:293022
x59,658:21584650,35994153
k59,658:21877672,35994153:293022
k59,660:22034333,35994153:156661
x59,660:24590990,35994153
k59,660:24899647,35994153:308657
x59,660:25528798,35994153
k59,660:25837456,35994153:308658
x59,660:28452370,35994153
x59,660:29002877,35994153
k59,660:29311534,35994153:308657
x59,660:31739666,35994153
x59,660:32054242,35994153
x59,660:32326942,35994153
k59,660:32326942,35994153:0
)
(59,662:8693002,37566852:23633940,589824,196608
x59,662:9479440,37566852
x59,660:10784322,37566852
g59,660:11041002,37566852
x59,660:11426022,37566852
x59,660:11811042,37566852
x59,660:12794982,37566852
g59,660:13051662,37566852
k59,662:13051662,37566852:0
k59,662:32326942,37566852:19275280
g59,662:32326942,37566852
)
(59,692:8693002,39139551:23633940,589824,196608
(59,673:8693002,39139551:-1925100,0,0
g59,673:6767902,39139551
g59,673:5227822,39139551
g59,673:5227822,39139551
(59,673:5227822,39139551:1540080,0,0
k59,673:6767902,39139551:1540080
)
g59,673:6767902,39139551
)
x59,673:8607169,39139551
k59,677:8931702,39139551:324533
x59,677:9963702,39139551
k59,678:10288236,39139551:324534
x59,678:10790765,39139551
x59,678:12459185,39139551
k59,678:12783718,39139551:324533
x59,678:13478757,39139551
k59,678:13789719,39139551:310962
x59,678:14741438,39139551
k59,679:15065972,39139551:324534
x59,679:15589891,39139551
x59,679:16381321,39139551
x59,679:17557771,39139551
x59,679:17921401,39139551
x59,679:18905341,39139551
k59,679:19229874,39139551:324533
x59,679:20053253,39139551
k59,680:20364216,39139551:310963
x59,680:20963136,39139551
k59,680:21274098,39139551:310962
x59,680:21851355,39139551
x59,680:22600005,39139551
k59,680:22910968,39139551:310963
x59,680:23884077,39139551
x59,680:25595277,39139551
k59,680:25919810,39139551:324533
x59,680:26561510,39139551
k59,682:26872473,39139551:310963
k59,684:27064657,39139551:192184
x59,684:29417557,39139551
k59,684:29728519,39139551:310962
k59,686:29920703,39139551:192184
x59,686:31086322,39139551
x59,686:32070262,39139551
x59,686:32326942,39139551
k59,692:32326942,39139551:0
)
(59,692:8693002,40712250:23633940,546132,152916
x59,692:9612772,40712250
x59,692:9933622,40712250
k59,688:10181995,40712250:248373
x59,688:11978755,40712250
k59,688:12227128,40712250:248373
x59,688:13895548,40712250
x59,688:14301958,40712250
x59,688:15328678,40712250
k59,688:15577051,40712250:248373
x59,688:16432651,40712250
x59,688:17288251,40712250
x59,688:17972731,40712250
x59,688:19298911,40712250
k59,688:19547283,40712250:248372
x59,688:20167593,40712250
k59,688:20415966,40712250:248373
x59,688:21917544,40712250
x59,688:22644804,40712250
x59,688:23072604,40712250
x59,688:23564574,40712250
x59,688:23992374,40712250
x59,688:24398784,40712250
x59,688:25515342,40712250
k59,688:25763715,40712250:248373
x59,688:26170125,40712250
x59,688:27025725,40712250
x59,688:28912323,40712250
k59,688:29160696,40712250:248373
k59,690:29240166,40712250:79470
x59,690:30321520,40712250
x59,690:31127622,40712250
x59,690:31973045,40712250
x59,690:32326942,40712250
k59,690:32326942,40712250:0
)
(59,692:8693002,42284949:23633940,589824,196608
x59,692:9618526,42284949
x59,692:10257509,42284949
x59,692:12262929,42284949
x59,692:12616826,42284949
x59,690:12889526,42284949
g59,690:13146206,42284949
x59,690:13932644,42284949
x59,690:15237526,42284949
g59,690:15494206,42284949
x59,690:16264246,42284949
x59,690:16649266,42284949
x59,690:17633206,42284949
g59,690:17889886,42284949
k59,692:17889886,42284949:0
k59,692:32326942,42284949:14437056
g59,692:32326942,42284949
)
(59,721:8693002,43857648:23633940,589824,196608
(59,702:8693002,43857648:-1925100,0,0
g59,702:6767902,43857648
g59,702:5227822,43857648
g59,702:5227822,43857648
(59,702:5227822,43857648:1540080,0,0
k59,702:6767902,43857648:1540080
)
g59,702:6767902,43857648
)
x59,702:8607169,43857648
k59,706:8839994,43857648:232825
x59,706:9871994,43857648
k59,707:10104820,43857648:232826
x59,707:13281099,43857648
k59,707:13513924,43857648:232825
x59,707:14545924,43857648
k59,708:14772786,43857648:226862
x59,708:15371706,43857648
k59,708:15598567,43857648:226861
x59,708:16004977,43857648
x59,708:16775017,43857648
k59,708:17001879,43857648:226862
x59,708:19686188,43857648
k59,708:19919013,43857648:232825
x59,708:20560713,43857648
k59,710:20787575,43857648:226862
k59,712:20853491,43857648:65916
x59,712:23206391,43857648
k59,712:23433253,43857648:226862
k59,714:23499170,43857648:65917
x59,714:24023089,43857648
k59,716:23499170,43857648:-21390
x59,716:26782399,43857648
k59,716:27009260,43857648:226861
x59,716:29982470,43857648
x59,716:30303320,43857648
k59,716:30530182,43857648:226862
x59,716:32326942,43857648
k59,716:32326942,43857648:0
)
(59,721:8693002,45430347:23633940,546132,152916
x59,721:10361422,45430347
x59,716:11794552,45430347
k59,716:11980044,45430347:185492
x59,716:12668802,45430347
k59,716:12854293,45430347:185491
x59,716:13239313,45430347
k59,716:13424805,45430347:185492
x59,716:15050445,45430347
k59,716:15235936,45430347:185491
x59,716:16733236,45430347
k59,716:16918728,45430347:185492
x59,716:17560428,45430347
x59,716:19656648,45430347
x59,716:20191398,45430347
k59,716:20376889,45430347:185491
x59,716:24098749,45430347
k59,716:24284241,45430347:185492
x59,716:25268181,45430347
x59,716:27706641,45430347
k59,716:27892132,45430347:185491
k59,719:27931983,45430347:39851
x59,719:30872029,45430347
x59,719:31776435,45430347
x59,719:32326942,45430347
k59,719:32326942,45430347:0
)
(59,721:8693002,47003046:23633940,589824,196608
x59,721:9243510,47003046
x59,719:10108595,47003046
g59,719:10383848,47003046
x59,719:11602828,47003046
g59,719:11878081,47003046
x59,719:15733097,47003046
g59,719:16008350,47003046
x59,719:17091161,47003046
x59,719:19017938,47003046
x59,719:19300832,47003046
g59,719:19557512,47003046
x59,719:20343950,47003046
x59,719:21648832,47003046
g59,719:21905512,47003046
x59,719:23060572,47003046
x59,719:23445592,47003046
x59,719:24814552,47003046
g59,719:25071232,47003046
k59,721:25071232,47003046:0
k59,721:32326942,47003046:7255710
g59,721:32326942,47003046
)
]
(59,749:6767902,49235230:25559040,506811,0
(59,749:6767902,49235230:25559040,506811,0
k59,749:19162402,49235230:12394500
x59,749:19932442,49235230
k59,749:32326942,49235230:12394500
)
)
]
]
!19946
}32
!11
{33
[1,291:4736286,49235230:27590656,44498944,0
(1,291:4736286,4736286:0,0,0
[1,291:0,4736286:0,0,0
(1,291:0,0:0,0,0
g1,291:0,0
)
]
)
[1,291:6767902,49235230:25559040,43188224,0
[1,291:6767902,6833438:25559040,786432,0
(1,291:6767902,6833438:25559040,0,0
h1,291:6767902,6833438:25559040,0,0
)
]
[1,291:6767902,47269150:25559040,38797312,0
(59,749:8693002,9258270:23633940,589824,196608
(59,731:8693002,9258270:-1925100,0,0
g59,731:6767902,9258270
g59,731:5227822,9258270
g59,731:5227822,9258270
(59,731:5227822,9258270:1540080,0,0
k59,731:6767902,9258270:1540080
)
g59,731:6767902,9258270
)
x59,731:8607169,9258270
k59,735:8957236,9258270:350067
x59,735:9989236,9258270
k59,736:10320626,9258270:331390
x59,736:10919546,9258270
k59,736:11250936,9258270:331390
x59,736:11657346,9258270
x59,736:12427386,9258270
k59,736:12758776,9258270:331390
x59,736:13731885,9258270
x59,736:15443085,9258270
k59,736:15793152,9258270:350067
x59,736:16434852,9258270
k59,738:16766242,9258270:331390
k59,740:16998872,9258270:232630
x59,740:19052312,9258270
k59,740:19402380,9258270:350068
x59,740:20989518,9258270
k59,740:21320907,9258270:331389
k59,742:21553537,9258270:232630
x59,742:22900834,9258270
x59,742:23414194,9258270
x59,742:24398134,9258270
k59,743:24729524,9258270:331390
x59,743:25585124,9258270
x59,743:26440724,9258270
x59,743:27125204,9258270
x59,743:28451384,9258270
k59,743:28782774,9258270:331390
x59,743:29403084,9258270
k59,743:29734474,9258270:331390
x59,743:32326942,9258270
k59,743:32326942,9258270:0
)
(59,749:8693002,10830969:23633940,589824,196608
x59,749:10793500,10830969
k59,743:11309560,10830969:516060
k59,745:11907839,10830969:598279
x59,745:12340381,10830969
x59,745:12733600,10830969
x59,745:13284108,10830969
x59,745:13677327,10830969
x59,745:14267156,10830969
x59,745:14581732,10830969
x59,745:14817664,10830969
x59,745:15171562,10830969
x59,745:15722069,10830969
k59,745:16235736,10830969:513667
x59,745:17928038,10830969
x59,745:18321257,10830969
x59,745:18989731,10830969
k59,745:19503399,10830969:513668
x59,745:20093229,10830969
k59,745:20606896,10830969:513667
x59,745:21167962,10830969
x59,745:21482538,10830969
x59,745:22151013,10830969
x59,745:22829317,10830969
x59,745:23537112,10830969
x59,745:23809812,10830969
k59,745:24390717,10830969:580905
x59,745:25177155,10830969
x59,745:26482037,10830969
k59,745:27062943,10830969:580906
x59,745:28218003,10830969
x59,745:28603023,10830969
x59,745:29971983,10830969
k59,745:30488043,10830969:516060
k59,747:31086322,10830969:598279
x59,747:32326942,10830969
k59,749:32326942,10830969:0
)
(59,749:8693002,12403668:23633940,589824,196608
x59,749:17762362,12403668
g59,747:18019042,12403668
g59,747:18275722,12403668
k59,749:18275722,12403668:0
k59,749:32326942,12403668:14051220
g59,749:32326942,12403668
)
(59,776:8693002,13976367:23633940,589824,196608
(59,759:8693002,13976367:-1925100,0,0
g59,759:6767902,13976367
g59,759:5227822,13976367
g59,759:5227822,13976367
(59,759:5227822,13976367:1540080,0,0
k59,759:6767902,13976367:1540080
)
g59,759:6767902,13976367
)
x59,759:7345159,13976367
k59,763:6767902,13976367:-64170
x59,763:8286319,13976367
x59,763:9120529,13976367
k59,763:9336917,13976367:216388
x59,763:10106957,13976367
k59,763:10313271,13976367:206314
x59,763:11286380,13976367
k59,764:11492695,13976367:206315
x59,764:12091615,13976367
k59,764:12297930,13976367:206315
x59,764:14137197,13976367
k59,764:14353585,13976367:216388
x59,764:15171685,13976367
k59,766:15377999,13976367:206314
k59,768:15430970,13976367:52971
x59,768:17783870,13976367
k59,768:17990185,13976367:206315
k59,770:18043156,13976367:52971
x59,770:19861033,13976367
k59,772:18043156,13976367:-21390
x59,772:22213933,13976367
k59,772:22420247,13976367:206314
x59,772:25547465,13976367
k59,772:25753780,13976367:206315
x59,772:27464980,13976367
k59,772:27782038,13976367:317058
x59,772:29689753,13976367
k59,772:29896067,13976367:206314
x59,772:31436147,13976367
k59,772:31642462,13976367:206315
x59,772:32326942,13976367
k59,772:32326942,13976367:0
)
(59,776:8693002,15549066:23633940,589824,196608
x59,776:10703662,15549066
k59,772:10980662,15549066:277000
x59,772:12221282,15549066
k59,772:12498282,15549066:277000
x59,772:15000912,15549066
k59,772:15277912,15549066:277000
x59,772:15919612,15549066
x59,772:18101392,15549066
k59,772:18378392,15549066:277000
x59,772:21159092,15549066
k59,772:21436092,15549066:277000
x59,772:22574040,15549066
x59,772:24477750,15549066
k59,772:24754750,15549066:277000
x59,772:27715126,15549066
k59,772:27992126,15549066:277000
k59,774:28117063,15549066:124937
x59,774:30074061,15549066
x59,774:30346761,15549066
k59,774:30628841,15549066:282080
x59,774:31022060,15549066
x59,774:32326942,15549066
k59,774:32326942,15549066:0
)
(59,776:8693002,17121765:23633940,506811,0
x59,776:9848062,17121765
x59,776:10233082,17121765
x59,776:11602042,17121765
g59,774:11858722,17121765
k59,776:11858722,17121765:0
k59,776:32326942,17121765:20468220
g59,776:32326942,17121765
)
(59,804:8693002,18694464:23633940,589824,196608
(59,786:8693002,18694464:-1925100,0,0
g59,786:6767902,18694464
g59,786:5227822,18694464
g59,786:5227822,18694464
(59,786:5227822,18694464:1540080,0,0
k59,786:6767902,18694464:1540080
)
g59,786:6767902,18694464
)
x59,786:9056359,18694464
k59,790:9432623,18694464:376264
x59,790:9924320,18694464
k59,790:10276668,18694464:352348
x59,790:11271167,18694464
k59,791:11647431,18694464:376264
x59,791:12599150,18694464
x59,791:14614088,18694464
k59,791:14990353,18694464:376265
x59,791:15514272,18694464
x59,791:15877902,18694464
k59,792:16230249,18694464:352347
x59,792:16829169,18694464
k59,792:17181517,18694464:352348
x59,792:17972674,18694464
x59,792:18293524,18694464
x59,792:18699934,18694464
x59,792:19363024,18694464
k59,792:19739288,18694464:376264
x59,792:20530445,18694464
k59,792:20882793,18694464:352348
x59,792:21802290,18694464
k59,794:22154637,18694464:352347
k59,796:22428764,18694464:274127
x59,796:24781664,18694464
k59,796:25134011,18694464:352347
k59,798:25408137,18694464:274126
x59,798:28252734,18694464
k59,800:28605082,18694464:352348
x59,800:32326942,18694464
k59,800:32326942,18694464:0
)
(59,804:8693002,20267163:23633940,546132,152916
x59,804:10451260,20267163
k59,800:10689869,20267163:238609
x59,800:11032109,20267163
x59,800:13235279,20267163
k59,800:13473888,20267163:238609
x59,800:16879176,20267163
k59,800:17212381,20267163:333205
x59,800:19107535,20267163
k59,800:19346144,20267163:238609
x59,800:20586764,20267163
k59,800:20825373,20267163:238609
x59,800:23777193,20267163
k59,800:24015802,20267163:238609
x59,800:24935572,20267163
k59,800:25174182,20267163:238610
x59,800:28040442,20267163
k59,800:28279051,20267163:238609
k59,802:28352369,20267163:73318
x59,802:31399825,20267163
k59,802:31658468,20267163:258643
x59,802:32326942,20267163
k59,802:32326942,20267163:0
)
(59,804:8693002,21839862:23633940,589824,196608
x59,804:9676051,21839862
x59,802:11642150,21839862
x59,802:11914850,21839862
g59,802:12171530,21839862
x59,802:12957968,21839862
x59,802:14262850,21839862
g59,802:14519530,21839862
x59,802:15674590,21839862
x59,802:16059610,21839862
x59,802:17428570,21839862
g59,802:17685250,21839862
k59,804:17685250,21839862:0
k59,804:32326942,21839862:14641692
g59,804:32326942,21839862
)
(59,833:8693002,23412561:23633940,589824,196608
(59,814:8693002,23412561:-1925100,0,0
g59,814:6767902,23412561
g59,814:5227822,23412561
g59,814:5227822,23412561
(59,814:5227822,23412561:1540080,0,0
k59,814:6767902,23412561:1540080
)
g59,814:6767902,23412561
)
x59,814:8115199,23412561
k59,818:8342517,23412561:227318
x59,818:9347574,23412561
k59,819:9567552,23412561:219978
x59,819:10166472,23412561
k59,819:10386450,23412561:219978
x59,819:12461007,23412561
k59,819:12688326,23412561:227319
x59,819:13736163,23412561
x59,819:14431202,23412561
k59,821:14651180,23412561:219978
k59,823:14712759,23412561:61579
x59,823:17065659,23412561
k59,823:17285637,23412561:219978
k59,825:17347217,23412561:61580
x59,825:20767342,23412561
k59,829:20987320,23412561:219978
x59,829:21629020,23412561
x59,829:23746630,23412561
k59,829:23966608,23412561:219978
x59,829:27688468,23412561
k59,829:27908446,23412561:219978
x59,829:29469916,23412561
k59,829:29689894,23412561:219978
x59,829:30074914,23412561
k59,829:30294892,23412561:219978
x59,829:30936592,23412561
x59,829:32326942,23412561
k59,833:32326942,23412561:0
)
(59,833:8693002,24985260:23633940,546132,152916
x59,833:10579600,24985260
k59,829:10847625,24985260:268025
x59,829:13820835,24985260
k59,829:14088860,24985260:268025
x59,829:14516660,24985260
x59,829:15911288,24985260
x59,829:17536928,24985260
x59,829:18071678,24985260
k59,829:18436607,24985260:364929
x59,829:20105027,24985260
k59,829:20373052,24985260:268025
x59,829:22041472,24985260
x59,829:23136640,24985260
k59,829:23404665,24985260:268025
x59,829:25158645,24985260
k59,829:25426670,24985260:268025
x59,829:26196710,24985260
x59,829:27377438,24985260
k59,829:27648299,24985260:270861
x59,829:30818297,24985260
k59,829:31086322,24985260:268025
x59,829:32326942,24985260
k59,829:32326942,24985260:0
)
(59,833:8693002,26557959:23633940,546132,152916
x59,833:11631988,26557959
g59,829:11888668,26557959
x59,829:12915388,26557959
x59,829:14224456,26557959
g59,829:14481136,26557959
x59,829:15507856,26557959
g59,829:15764536,26557959
x59,829:20106706,26557959
g59,829:20448946,26557959
g59,831:20533650,26557959
x59,831:23266529,26557959
x59,831:23620426,26557959
g59,831:23895679,26557959
x59,831:25586525,26557959
x59,831:25940422,26557959
x59,831:26213122,26557959
g59,831:26469802,26557959
x59,831:28009882,26557959
x59,831:28394902,26557959
x59,831:30148882,26557959
g59,831:30405562,26557959
k59,833:30405562,26557959:0
k59,833:32326942,26557959:1921380
g59,833:32326942,26557959
)
(59,862:8693002,28130658:23633940,589824,196608
(59,843:8693002,28130658:-1925100,0,0
g59,843:6767902,28130658
g59,843:5227822,28130658
g59,843:5227822,28130658
(59,843:5227822,28130658:1540080,0,0
k59,843:6767902,28130658:1540080
)
g59,843:6767902,28130658
)
x59,843:7345159,28130658
k59,847:6767902,28130658:-64170
x59,847:7922689,28130658
k59,847:8243107,28130658:320418
x59,847:9194826,28130658
x59,847:10328223,28130658
k59,848:10648642,28130658:320419
x59,848:13247391,28130658
k59,848:13567809,28130658:320418
x59,848:14572866,28130658
k59,849:14880537,28130658:307671
x59,849:15479457,28130658
k59,849:15787128,28130658:307671
x59,849:16974137,28130658
x59,849:18236147,28130658
x59,849:20229422,28130658
k59,849:20549840,28130658:320418
x59,849:21362660,28130658
k59,851:21670331,28130658:307671
k59,853:21855997,28130658:185666
x59,853:24208897,28130658
k59,853:24516568,28130658:307671
k59,855:24702234,28130658:185666
x59,855:25632563,28130658
k59,857:24702234,28130658:-42780
x59,857:28327703,28130658
k59,857:28635373,28130658:307670
x59,857:29255683,28130658
k59,857:29563354,28130658:307671
x59,857:30786862,28130658
x59,857:31321612,28130658
x59,857:32326942,28130658
k59,857:32326942,28130658:0
)
(59,862:8693002,29703357:23633940,546132,152916
x59,862:9612772,29703357
k59,857:9829809,29703357:217037
x59,857:10471509,29703357
x59,857:12589119,29703357
k59,857:12806156,29703357:217037
x59,857:16528016,29703357
k59,857:16745054,29703357:217038
x59,857:17365364,29703357
k59,857:17582401,29703357:217037
x59,857:19340659,29703357
x59,857:20495719,29703357
x59,857:21415489,29703357
x59,857:22938457,29703357
k59,857:23155494,29703357:217037
x59,857:24866694,29703357
k59,857:25083731,29703357:217037
k59,860:25143458,29703357:59727
x59,860:27876337,29703357
x59,860:28426844,29703357
k59,860:28665658,29703357:238814
x59,860:30751179,29703357
x59,860:31419653,29703357
k59,860:31658468,29703357:238815
x59,860:32326942,29703357
k59,860:32326942,29703357:0
)
(59,862:8693002,31276056:23633940,589824,196608
x59,862:9736492,31276056
x59,860:10680219,31276056
x59,860:11230726,31276056
g59,860:11505979,31276056
x59,860:12067045,31276056
x59,860:13050096,31276056
x59,860:13728400,31276056
x59,860:14436195,31276056
x59,860:14708895,31276056
g59,860:14965575,31276056
x59,860:15752013,31276056
x59,860:17056895,31276056
g59,860:17313575,31276056
x59,860:18468635,31276056
x59,860:18853655,31276056
x59,860:20222615,31276056
g59,860:20479295,31276056
k59,862:20479295,31276056:0
k59,862:32326942,31276056:11847647
g59,862:32326942,31276056
)
]
(1,291:6767902,49235230:25559040,506811,0
(1,291:6767902,49235230:25559040,506811,0
k1,291:19162402,49235230:12394500
x1,291:19932442,49235230
k1,291:32326942,49235230:12394500
)
)
]
]
!12469
}33
!11
{34
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,307:6767902,47269150:25559040,38797312,0
[1,307:6767902,47269150:25559040,38797312,0
[1,307:6767902,47269150:25559040,38797312,0
(1,307:6767902,47269150:25559040,0,0
k1,307:19547422,47269150:12779520
(1,307:19547422,47269150:0,0,0
(1,307:19547422,47269150:0,0,0
(1,307:19547422,47269150:0,0,0
(1,307:19547422,47269150:0,0,0
$1,307:19547422,47269150
[1,307:19547422,47269150:38797312,7606539,7213323
(1,305:19547422,44636788:38797312,4974177,4580961
h1,293:19547422,44636788:0,0,0
(1,304:19547422,44636788:44825350,4974177,4580961
$1,304:19547422,44636788
[1,304:19547422,44636788:44825350,4974177,4580961
(1,294:19547422,40327798:44825350,665187,285084
g1,294:19547422,40327798
(1,294:19547422,40327798:3192126,665187,285084
r1,596:19547422,40327798:0,950271,285084
g1,294:19940638,40327798
k1,294:27000077,40327798:7059439
g1,294:27393293,40327798
g1,294:27380186,40327798
r1,596:27406400,40327798:26214,950271,285084
g1,294:27393293,40327798
h1,294:27393293,40327798:0,0,0
)
g1,304:22739548,40327798
h1,304:22739548,40327798:4653745,0,0
g1,294:27393293,40327798
(1,294:27393293,40327798:3032110,665187,285084
r1,596:27393293,40327798:0,950271,285084
g1,294:27786509,40327798
k1,294:32701076,40327798:4914567
g1,294:32701077,40327798
x1,294:33856137,40327798
x1,294:34412004,40327798
k1,294:39326570,40327798:4914566
g1,294:39719786,40327798
g1,294:39706679,40327798
r1,596:39732893,40327798:26214,950271,285084
g1,294:39719786,40327798
h1,294:39719786,40327798:0,0,0
)
g1,304:30425403,40327798
h1,304:30425403,40327798:3032110,0,0
g1,304:33457513,40327798
h1,304:33457513,40327798:3032110,0,0
g1,304:36489623,40327798
h1,304:36489623,40327798:3230163,0,0
g1,294:39719786,40327798
(1,294:39719786,40327798:3032110,665187,285084
r1,596:39719786,40327798:0,950271,285084
g1,294:40113002,40327798
k1,294:42945320,40327798:2832318
g1,294:42945321,40327798
x1,294:43928988,40327798
x1,294:45661578,40327798
g1,294:45918258,40327798
x1,294:48820745,40327798
k1,294:51653063,40327798:2832318
g1,294:52046279,40327798
g1,294:52033172,40327798
r1,596:52059386,40327798:26214,950271,285084
g1,294:52046279,40327798
h1,294:52046279,40327798:0,0,0
)
g1,304:42751896,40327798
h1,304:42751896,40327798:3032110,0,0
g1,304:45784006,40327798
h1,304:45784006,40327798:3032110,0,0
g1,304:48816116,40327798
h1,304:48816116,40327798:3230163,0,0
g1,294:52046279,40327798
(1,294:52046279,40327798:3032110,665187,285084
r1,596:52046279,40327798:0,950271,285084
g1,294:52439495,40327798
k1,294:55910510,40327798:3471015
g1,294:55910511,40327798
x1,294:56894178,40327798
x1,294:58626768,40327798
g1,294:58883448,40327798
x1,294:60508542,40327798
k1,294:63979556,40327798:3471014
g1,294:64372772,40327798
h1,294:64372772,40327798:0,0,0
)
g1,304:55078389,40327798
h1,304:55078389,40327798:3032110,0,0
g1,304:58110499,40327798
h1,304:58110499,40327798:3032110,0,0
g1,304:61142609,40327798
h1,304:61142609,40327798:3230163,0,0
g1,294:64372772,40327798
)
(1,294:19547422,40639096:44825350,26214,0
g1,294:19547422,40639096
h1,294:19547422,40639096:3192126,26214,0
g1,304:22739548,40639096
h1,304:22739548,40639096:4653745,0,0
g1,294:27393293,40639096
(1,294:27393293,40639096:3032110,26214,0
g1,294:64372773,40639096
)
g1,304:30425403,40639096
h1,304:30425403,40639096:3032110,0,0
g1,304:33457513,40639096
h1,304:33457513,40639096:3032110,0,0
g1,304:36489623,40639096
h1,304:36489623,40639096:3230163,0,0
g1,304:39719786,40639096
h1,304:39719786,40639096:3032110,0,0
g1,304:42751896,40639096
h1,304:42751896,40639096:3032110,0,0
g1,304:45784006,40639096
h1,304:45784006,40639096:3032110,0,0
g1,304:48816116,40639096
h1,304:48816116,40639096:3230163,0,0
g1,304:52046279,40639096
h1,304:52046279,40639096:3032110,0,0
g1,304:55078389,40639096
h1,304:55078389,40639096:3032110,0,0
g1,304:58110499,40639096
h1,304:58110499,40639096:3032110,0,0
g1,304:61142609,40639096
h1,304:61142609,40639096:3230163,0,0
g1,294:64372772,40639096
)
(1,295:19547422,41278069:44825350,665187,285084
g1,295:19547422,41278069
(1,295:19547422,41278069:3192126,665187,285084
r1,596:19547422,41278069:0,950271,285084
g1,295:19940638,41278069
k1,295:22346332,41278069:2405694
g1,295:22739548,41278069
h1,295:22739548,41278069:0,0,0
)
g1,295:22739548,41278069
(1,295:22739548,41278069:4653745,665187,285084
r1,596:22739548,41278069:0,950271,285084
g1,295:23132764,41278069
k1,295:27000077,41278069:3867313
g1,295:27393293,41278069
g1,295:27380186,41278069
r1,596:27406400,41278069:26214,950271,285084
g1,295:27393293,41278069
h1,295:27393293,41278069:0,0,0
)
g1,295:27393293,41278069
(1,295:27393293,41278069:3032110,665187,285084
r1,596:27393293,41278069:0,950271,285084
g1,295:27786509,41278069
k1,295:28339878,41278069:553369
g1,295:28339879,41278069
x1,295:30222199,41278069
g1,295:30478879,41278069
x1,295:31505599,41278069
x1,295:32510929,41278069
k1,295:33064297,41278069:553368
g1,295:33457513,41278069
h1,295:33457513,41278069:0,0,0
)
g1,304:30425403,41278069
h1,304:30425403,41278069:3032110,0,0
g1,295:33457513,41278069
(1,295:33457513,41278069:3032110,665187,285084
r1,596:33457513,41278069:0,950271,285084
g1,295:33850729,41278069
g1,295:33850729,41278069
g1,295:33850730,41278069
x1,295:37037840,41278069
g1,295:37294520,41278069
x1,295:38321240,41278069
x1,295:39326570,41278069
g1,295:39326570,41278069
g1,295:39719786,41278069
g1,295:39706679,41278069
r1,596:39732893,41278069:26214,950271,285084
g1,295:39719786,41278069
h1,295:39719786,41278069:0,0,0
)
g1,304:36489623,41278069
h1,304:36489623,41278069:3230163,0,0
g1,295:39719786,41278069
(1,295:39719786,41278069:3032110,665187,285084
r1,596:39719786,41278069:0,950271,285084
g1,295:40113002,41278069
k1,295:40666371,41278069:553369
g1,295:40666372,41278069
x1,295:42548692,41278069
g1,295:42805372,41278069
x1,295:43832092,41278069
x1,295:44837422,41278069
k1,295:45390790,41278069:553368
g1,295:45784006,41278069
h1,295:45784006,41278069:0,0,0
)
g1,304:42751896,41278069
h1,304:42751896,41278069:3032110,0,0
g1,295:45784006,41278069
(1,295:45784006,41278069:3032110,665187,285084
r1,596:45784006,41278069:0,950271,285084
g1,295:46177222,41278069
g1,295:46177222,41278069
g1,295:46177223,41278069
x1,295:49364333,41278069
g1,295:49621013,41278069
x1,295:50647733,41278069
x1,295:51653063,41278069
g1,295:51653063,41278069
g1,295:52046279,41278069
g1,295:52033172,41278069
r1,596:52059386,41278069:26214,950271,285084
g1,295:52046279,41278069
h1,295:52046279,41278069:0,0,0
)
g1,304:48816116,41278069
h1,304:48816116,41278069:3230163,0,0
g1,295:52046279,41278069
(1,295:52046279,41278069:3032110,665187,285084
r1,596:52046279,41278069:0,950271,285084
g1,295:52439495,41278069
k1,295:52992864,41278069:553369
g1,295:52992865,41278069
x1,295:54875185,41278069
g1,295:55131865,41278069
x1,295:56158585,41278069
x1,295:57163915,41278069
k1,295:57717283,41278069:553368
g1,295:58110499,41278069
h1,295:58110499,41278069:0,0,0
)
g1,304:55078389,41278069
h1,304:55078389,41278069:3032110,0,0
g1,295:58110499,41278069
(1,295:58110499,41278069:3032110,665187,285084
r1,596:58110499,41278069:0,950271,285084
g1,295:58503715,41278069
g1,295:58503715,41278069
g1,295:58503716,41278069
x1,295:61690826,41278069
g1,295:61947506,41278069
x1,295:62974226,41278069
x1,295:63979556,41278069
g1,295:63979556,41278069
g1,295:64372772,41278069
h1,295:64372772,41278069:0,0,0
)
g1,304:61142609,41278069
h1,304:61142609,41278069:3230163,0,0
g1,295:64372772,41278069
)
(1,297:19547422,42254554:44825350,665187,285084
g1,296:19547422,42254554
(1,296:19547422,42254554:3192126,665187,285084
r1,596:19547422,42254554:0,950271,285084
g1,296:19940638,42254554
k1,296:22346332,42254554:2405694
g1,296:22739548,42254554
g1,296:22726441,42254554
r1,596:22752655,42254554:26214,950271,285084
g1,296:22739548,42254554
h1,296:22739548,42254554:0,0,0
)
g1,296:22739548,42254554
(1,296:22739548,42254554:4653745,665187,285084
r1,596:22739548,42254554:0,950271,285084
g1,296:23132764,42254554
k1,296:27000077,42254554:3867313
g1,296:27393293,42254554
g1,296:27380186,42254554
r1,596:27406400,42254554:26214,950271,285084
g1,296:27393293,42254554
h1,296:27393293,42254554:0,0,0
)
g1,296:27393293,42254554
(1,296:27393293,42254554:3032110,665187,285084
r1,596:27393293,42254554:0,950271,285084
g1,296:27786509,42254554
g1,296:27786510,42254554
x1,296:30032187,42254554
g1,296:30032187,42254554
g1,296:30425403,42254554
h1,296:30425403,42254554:0,0,0
)
g1,296:30425403,42254554
(1,296:30425403,42254554:3032110,665187,285084
r1,596:30425403,42254554:0,950271,285084
g1,296:30818619,42254554
g1,296:30818620,42254554
x1,296:33064297,42254554
g1,296:33064297,42254554
g1,296:33457513,42254554
h1,296:33457513,42254554:0,0,0
)
g1,296:33457513,42254554
(1,296:33457513,42254554:3032110,665187,285084
r1,596:33457513,42254554:0,950271,285084
g1,296:33850729,42254554
g1,296:33850730,42254554
x1,296:36096407,42254554
g1,296:36096407,42254554
g1,296:36489623,42254554
h1,296:36489623,42254554:0,0,0
)
g1,296:36489623,42254554
(1,296:36489623,42254554:3230163,665187,285084
r1,596:36489623,42254554:0,950271,285084
g1,296:36882839,42254554
g1,296:36882840,42254554
x1,296:39128517,42254554
k1,296:39326570,42254554:198053
g1,296:39719786,42254554
g1,296:39706679,42254554
r1,596:39732893,42254554:26214,950271,285084
g1,296:39719786,42254554
h1,296:39719786,42254554:0,0,0
)
g1,296:39719786,42254554
(1,296:39719786,42254554:3032110,665187,285084
r1,596:39719786,42254554:0,950271,285084
g1,296:40113002,42254554
g1,296:40113003,42254554
x1,296:42358680,42254554
g1,296:42358680,42254554
g1,296:42751896,42254554
h1,296:42751896,42254554:0,0,0
)
g1,296:42751896,42254554
(1,296:42751896,42254554:3032110,665187,285084
r1,596:42751896,42254554:0,950271,285084
g1,296:43145112,42254554
g1,296:43145113,42254554
x1,296:45390790,42254554
g1,296:45390790,42254554
g1,296:45784006,42254554
h1,296:45784006,42254554:0,0,0
)
g1,296:45784006,42254554
(1,296:45784006,42254554:3032110,665187,285084
r1,596:45784006,42254554:0,950271,285084
g1,296:46177222,42254554
g1,296:46177223,42254554
x1,296:48422900,42254554
g1,296:48422900,42254554
g1,296:48816116,42254554
h1,296:48816116,42254554:0,0,0
)
g1,296:48816116,42254554
(1,296:48816116,42254554:3230163,665187,285084
r1,596:48816116,42254554:0,950271,285084
g1,296:49209332,42254554
g1,296:49209333,42254554
x1,296:51455010,42254554
k1,296:51653063,42254554:198053
g1,296:52046279,42254554
g1,296:52033172,42254554
r1,596:52059386,42254554:26214,950271,285084
g1,296:52046279,42254554
h1,296:52046279,42254554:0,0,0
)
g1,296:52046279,42254554
(1,296:52046279,42254554:3032110,665187,285084
r1,596:52046279,42254554:0,950271,285084
g1,296:52439495,42254554
g1,296:52439496,42254554
x1,296:54685173,42254554
g1,296:54685173,42254554
g1,296:55078389,42254554
h1,296:55078389,42254554:0,0,0
)
g1,296:55078389,42254554
(1,296:55078389,42254554:3032110,665187,285084
r1,596:55078389,42254554:0,950271,285084
g1,296:55471605,42254554
g1,296:55471606,42254554
x1,296:57717283,42254554
g1,296:57717283,42254554
g1,296:58110499,42254554
h1,296:58110499,42254554:0,0,0
)
g1,296:58110499,42254554
(1,296:58110499,42254554:3032110,665187,285084
r1,596:58110499,42254554:0,950271,285084
g1,296:58503715,42254554
g1,296:58503716,42254554
x1,296:60749393,42254554
g1,296:60749393,42254554
g1,296:61142609,42254554
h1,296:61142609,42254554:0,0,0
)
g1,296:61142609,42254554
(1,297:61142609,42254554:3230163,665187,285084
r1,596:61142609,42254554:0,950271,285084
g1,296:61535825,42254554
g1,296:61535826,42254554
x1,296:63781503,42254554
k1,296:63979556,42254554:198053
g1,296:64372772,42254554
h1,296:64372772,42254554:0,0,0
)
g1,297:64372772,42254554
)
(1,297:19547422,43204825:44825350,665187,285084
g1,297:19547422,43204825
(1,297:19547422,43204825:3192126,665187,285084
r1,596:19547422,43204825:0,950271,285084
g1,297:19940638,43204825
k1,297:21143485,43204825:1202847
k1,297:22346332,43204825:1202847
g1,297:22739548,43204825
g1,297:22726441,43204825
r1,596:22752655,43204825:26214,950271,285084
g1,297:22739548,43204825
h1,297:22739548,43204825:0,0,0
)
g1,297:22739548,43204825
(1,297:22739548,43204825:4653745,665187,285084
g1,297:23132764,43204825
g1,297:23132764,43204825
g1,297:23132765,43204825
x1,297:27000077,43204825
g1,297:27000077,43204825
g1,297:27393293,43204825
g1,297:27380186,43204825
r1,596:27406400,43204825:26214,950271,285084
g1,297:27393293,43204825
)
g1,297:27393293,43204825
(1,297:27393293,43204825:3032110,665187,285084
g1,297:27786509,43204825
k1,297:28909348,43204825:1122839
k1,297:30032187,43204825:1122839
g1,297:30425403,43204825
)
g1,297:30425403,43204825
(1,297:30425403,43204825:3032110,665187,285084
g1,297:30818619,43204825
k1,297:31941458,43204825:1122839
k1,297:33064297,43204825:1122839
g1,297:33457513,43204825
)
g1,297:33457513,43204825
(1,297:33457513,43204825:3032110,665187,285084
g1,297:33850729,43204825
k1,297:34973568,43204825:1122839
k1,297:36096407,43204825:1122839
g1,297:36489623,43204825
)
g1,297:36489623,43204825
(1,297:36489623,43204825:3230163,665187,285084
g1,297:36882839,43204825
k1,297:38104705,43204825:1221866
k1,297:39326570,43204825:1221865
g1,297:39719786,43204825
g1,297:39706679,43204825
r1,596:39732893,43204825:26214,950271,285084
g1,297:39719786,43204825
)
g1,297:39719786,43204825
(1,297:39719786,43204825:3032110,665187,285084
g1,297:40113002,43204825
k1,297:41235841,43204825:1122839
k1,297:42358680,43204825:1122839
g1,297:42751896,43204825
)
g1,297:42751896,43204825
(1,297:42751896,43204825:3032110,665187,285084
g1,297:43145112,43204825
k1,297:44267951,43204825:1122839
k1,297:45390790,43204825:1122839
g1,297:45784006,43204825
)
g1,297:45784006,43204825
(1,297:45784006,43204825:3032110,665187,285084
g1,297:46177222,43204825
k1,297:47300061,43204825:1122839
k1,297:48422900,43204825:1122839
g1,297:48816116,43204825
)
g1,297:48816116,43204825
(1,297:48816116,43204825:3230163,665187,285084
g1,297:49209332,43204825
k1,297:50431198,43204825:1221866
k1,297:51653063,43204825:1221865
g1,297:52046279,43204825
g1,297:52033172,43204825
r1,596:52059386,43204825:26214,950271,285084
g1,297:52046279,43204825
)
g1,297:52046279,43204825
(1,297:52046279,43204825:3032110,665187,285084
g1,297:52439495,43204825
k1,297:53562334,43204825:1122839
k1,297:54685173,43204825:1122839
g1,297:55078389,43204825
)
g1,297:55078389,43204825
(1,297:55078389,43204825:3032110,665187,285084
g1,297:55471605,43204825
k1,297:56594444,43204825:1122839
k1,297:57717283,43204825:1122839
g1,297:58110499,43204825
)
g1,297:58110499,43204825
(1,297:58110499,43204825:3032110,665187,285084
g1,297:58503715,43204825
k1,297:59626554,43204825:1122839
k1,297:60749393,43204825:1122839
g1,297:61142609,43204825
)
g1,297:61142609,43204825
(1,297:61142609,43204825:3230163,665187,285084
g1,297:61535825,43204825
k1,297:62757691,43204825:1221866
k1,297:63979556,43204825:1221865
g1,297:64372772,43204825
)
g1,297:64372772,43204825
)
(1,297:19547422,43516123:44825350,26214,0
g1,297:19547422,43516123
h1,297:19547422,43516123:3192126,26214,0
g1,297:22739548,43516123
(1,297:22739548,43516123:4653745,26214,0
g1,297:64372772,43516123
)
g1,304:27393293,43516123
h1,304:27393293,43516123:3032110,0,0
g1,304:30425403,43516123
h1,304:30425403,43516123:3032110,0,0
g1,304:33457513,43516123
h1,304:33457513,43516123:3032110,0,0
g1,304:36489623,43516123
h1,304:36489623,43516123:3230163,0,0
g1,304:39719786,43516123
h1,304:39719786,43516123:3032110,0,0
g1,304:42751896,43516123
h1,304:42751896,43516123:3032110,0,0
g1,304:45784006,43516123
h1,304:45784006,43516123:3032110,0,0
g1,304:48816116,43516123
h1,304:48816116,43516123:3230163,0,0
g1,304:52046279,43516123
h1,304:52046279,43516123:3032110,0,0
g1,304:55078389,43516123
h1,304:55078389,43516123:3032110,0,0
g1,304:58110499,43516123
h1,304:58110499,43516123:3032110,0,0
g1,304:61142609,43516123
h1,304:61142609,43516123:3230163,0,0
g1,297:64372772,43516123
)
(1,299:19547422,44155096:44825350,665187,285084
g1,298:19547422,44155096
(1,298:19547422,44155096:3192126,665187,285084
r1,596:19547422,44155096:0,950271,285084
g1,298:19940638,44155096
k1,298:21143485,44155096:1202847
k1,298:22346332,44155096:1202847
g1,298:22739548,44155096
g1,298:22726441,44155096
r1,596:22752655,44155096:26214,950271,285084
g1,298:22739548,44155096
h1,298:22739548,44155096:0,0,0
)
g1,298:22739548,44155096
(1,298:22739548,44155096:4653745,665187,285084
g1,298:23132764,44155096
k1,298:24681400,44155096:1548636
g1,298:24681401,44155096
x1,298:25451441,44155096
k1,298:27000077,44155096:1548636
g1,298:27393293,44155096
g1,298:27380186,44155096
r1,596:27406400,44155096:26214,950271,285084
g1,298:27393293,44155096
)
g1,298:27393293,44155096
(1,298:27393293,44155096:3032110,665187,285084
g1,298:27786509,44155096
k1,298:28224868,44155096:438359
g1,298:28224869,44155096
x1,298:29593829,44155096
k1,298:30032187,44155096:438358
g1,298:30425403,44155096
)
g1,298:30425403,44155096
(1,298:30425403,44155096:3032110,665187,285084
g1,298:30818619,44155096
k1,298:31256978,44155096:438359
g1,298:31256979,44155096
x1,298:32625939,44155096
k1,298:33064297,44155096:438358
g1,298:33457513,44155096
)
g1,298:33457513,44155096
(1,298:33457513,44155096:3032110,665187,285084
g1,298:33850729,44155096
k1,298:34289088,44155096:438359
g1,298:34289089,44155096
x1,298:35658049,44155096
k1,298:36096407,44155096:438358
g1,298:36489623,44155096
)
g1,298:36489623,44155096
(1,298:36489623,44155096:3230163,665187,285084
g1,298:36882839,44155096
k1,298:37420224,44155096:537385
g1,298:37420225,44155096
x1,298:38789185,44155096
k1,298:39326570,44155096:537385
g1,298:39719786,44155096
g1,298:39706679,44155096
r1,596:39732893,44155096:26214,950271,285084
g1,298:39719786,44155096
)
g1,298:39719786,44155096
(1,298:39719786,44155096:3032110,665187,285084
g1,298:40113002,44155096
k1,298:40551361,44155096:438359
g1,298:40551362,44155096
x1,298:41920322,44155096
k1,298:42358680,44155096:438358
g1,298:42751896,44155096
)
g1,298:42751896,44155096
(1,298:42751896,44155096:3032110,665187,285084
g1,298:43145112,44155096
k1,298:43583471,44155096:438359
g1,298:43583472,44155096
x1,298:44952432,44155096
k1,298:45390790,44155096:438358
g1,298:45784006,44155096
)
g1,298:45784006,44155096
(1,298:45784006,44155096:3032110,665187,285084
g1,298:46177222,44155096
k1,298:46615581,44155096:438359
g1,298:46615582,44155096
x1,298:47984542,44155096
k1,298:48422900,44155096:438358
g1,298:48816116,44155096
)
g1,298:48816116,44155096
(1,298:48816116,44155096:3230163,665187,285084
g1,298:49209332,44155096
k1,298:49746717,44155096:537385
g1,298:49746718,44155096
x1,298:51115678,44155096
k1,298:51653063,44155096:537385
g1,298:52046279,44155096
g1,298:52033172,44155096
r1,596:52059386,44155096:26214,950271,285084
g1,298:52046279,44155096
)
g1,298:52046279,44155096
(1,298:52046279,44155096:3032110,665187,285084
g1,298:52439495,44155096
k1,298:52877854,44155096:438359
g1,298:52877855,44155096
x1,298:54246815,44155096
k1,298:54685173,44155096:438358
g1,298:55078389,44155096
)
g1,298:55078389,44155096
(1,298:55078389,44155096:3032110,665187,285084
g1,298:55471605,44155096
k1,298:55717454,44155096:245849
g1,298:55717455,44155096
x1,298:57471435,44155096
k1,298:57717283,44155096:245848
g1,298:58110499,44155096
)
g1,298:58110499,44155096
(1,298:58110499,44155096:3032110,665187,285084
g1,298:58503715,44155096
k1,298:58942074,44155096:438359
g1,298:58942075,44155096
x1,298:60311035,44155096
k1,298:60749393,44155096:438358
g1,298:61142609,44155096
)
g1,298:61142609,44155096
(1,299:61142609,44155096:3230163,665187,285084
g1,298:61535825,44155096
k1,298:62073210,44155096:537385
g1,298:62073211,44155096
x1,298:63442171,44155096
k1,299:63979556,44155096:537385
g1,299:64372772,44155096
)
g1,299:64372772,44155096
)
(1,300:19547422,45105367:44825350,665187,285084
g1,299:19547422,45105367
(1,299:19547422,45105367:3192126,665187,285084
r1,596:19547422,45105367:0,950271,285084
g1,299:19940638,45105367
g1,299:19940638,45105367
g1,299:19940639,45105367
x1,299:22346332,45105367
g1,299:22346332,45105367
g1,299:22739548,45105367
g1,299:22726441,45105367
r1,596:22752655,45105367:26214,950271,285084
g1,299:22739548,45105367
h1,299:22739548,45105367:0,0,0
)
g1,299:22739548,45105367
(1,299:22739548,45105367:4653745,665187,285084
g1,299:23132764,45105367
k1,299:24681400,45105367:1548636
g1,299:24681401,45105367
x1,299:25451441,45105367
k1,299:27000077,45105367:1548636
g1,299:27393293,45105367
g1,299:27380186,45105367
r1,596:27406400,45105367:26214,950271,285084
g1,299:27393293,45105367
)
g1,299:27393293,45105367
(1,299:27393293,45105367:3032110,665187,285084
g1,299:27786509,45105367
k1,299:28224868,45105367:438359
g1,299:28224869,45105367
x1,299:29593829,45105367
k1,299:30032187,45105367:438358
g1,299:30425403,45105367
)
g1,299:30425403,45105367
(1,299:30425403,45105367:3032110,665187,285084
g1,299:30818619,45105367
k1,299:31256978,45105367:438359
g1,299:31256979,45105367
x1,299:32625939,45105367
k1,299:33064297,45105367:438358
g1,299:33457513,45105367
)
g1,299:33457513,45105367
(1,299:33457513,45105367:3032110,665187,285084
g1,299:33850729,45105367
k1,299:34289088,45105367:438359
g1,299:34289089,45105367
x1,299:35658049,45105367
k1,299:36096407,45105367:438358
g1,299:36489623,45105367
)
g1,299:36489623,45105367
(1,299:36489623,45105367:3230163,665187,285084
g1,299:36882839,45105367
k1,299:37420224,45105367:537385
g1,299:37420225,45105367
x1,299:38789185,45105367
k1,299:39326570,45105367:537385
g1,299:39719786,45105367
g1,299:39706679,45105367
r1,596:39732893,45105367:26214,950271,285084
g1,299:39719786,45105367
)
g1,299:39719786,45105367
(1,299:39719786,45105367:3032110,665187,285084
g1,299:40113002,45105367
k1,299:40551361,45105367:438359
g1,299:40551362,45105367
x1,299:41920322,45105367
k1,299:42358680,45105367:438358
g1,299:42751896,45105367
)
g1,299:42751896,45105367
(1,299:42751896,45105367:3032110,665187,285084
g1,299:43145112,45105367
k1,299:43583471,45105367:438359
g1,299:43583472,45105367
x1,299:44952432,45105367
k1,299:45390790,45105367:438358
g1,299:45784006,45105367
)
g1,299:45784006,45105367
(1,299:45784006,45105367:3032110,665187,285084
g1,299:46177222,45105367
k1,299:46615581,45105367:438359
g1,299:46615582,45105367
x1,299:47984542,45105367
k1,299:48422900,45105367:438358
g1,299:48816116,45105367
)
g1,299:48816116,45105367
(1,299:48816116,45105367:3230163,665187,285084
g1,299:49209332,45105367
k1,299:49746717,45105367:537385
g1,299:49746718,45105367
x1,299:51115678,45105367
k1,299:51653063,45105367:537385
g1,299:52046279,45105367
g1,299:52033172,45105367
r1,596:52059386,45105367:26214,950271,285084
g1,299:52046279,45105367
)
g1,299:52046279,45105367
(1,299:52046279,45105367:3032110,665187,285084
g1,299:52439495,45105367
k1,299:52877854,45105367:438359
g1,299:52877855,45105367
x1,299:54246815,45105367
k1,299:54685173,45105367:438358
g1,299:55078389,45105367
)
g1,299:55078389,45105367
(1,299:55078389,45105367:3032110,665187,285084
g1,299:55471605,45105367
k1,299:55717454,45105367:245849
g1,299:55717455,45105367
x1,299:57471435,45105367
k1,299:57717283,45105367:245848
g1,299:58110499,45105367
)
g1,299:58110499,45105367
(1,299:58110499,45105367:3032110,665187,285084
g1,299:58503715,45105367
k1,299:58942074,45105367:438359
g1,299:58942075,45105367
x1,299:60311035,45105367
k1,299:60749393,45105367:438358
g1,299:61142609,45105367
)
g1,299:61142609,45105367
(1,300:61142609,45105367:3230163,665187,285084
g1,299:61535825,45105367
k1,299:62073210,45105367:537385
g1,299:62073211,45105367
x1,299:63442171,45105367
k1,300:63979556,45105367:537385
g1,300:64372772,45105367
)
g1,300:64372772,45105367
)
(1,300:19547422,46055638:44825350,665187,285084
g1,300:19547422,46055638
(1,300:19547422,46055638:3192126,665187,285084
r1,596:19547422,46055638:0,950271,285084
g1,300:19940638,46055638
k1,300:21143485,46055638:1202847
k1,300:22346332,46055638:1202847
g1,300:22739548,46055638
g1,300:22726441,46055638
r1,596:22752655,46055638:26214,950271,285084
g1,300:22739548,46055638
h1,300:22739548,46055638:0,0,0
)
g1,300:22739548,46055638
(1,300:22739548,46055638:4653745,665187,285084
g1,300:23132764,46055638
k1,300:24681400,46055638:1548636
g1,300:24681401,46055638
x1,300:25451441,46055638
k1,300:27000077,46055638:1548636
g1,300:27393293,46055638
g1,300:27380186,46055638
r1,596:27406400,46055638:26214,950271,285084
g1,300:27393293,46055638
)
g1,300:27393293,46055638
(1,300:27393293,46055638:3032110,665187,285084
g1,300:27786509,46055638
k1,300:28224868,46055638:438359
g1,300:28224869,46055638
x1,300:29593829,46055638
k1,300:30032187,46055638:438358
g1,300:30425403,46055638
)
g1,300:30425403,46055638
(1,300:30425403,46055638:3032110,665187,285084
g1,300:30818619,46055638
k1,300:31256978,46055638:438359
g1,300:31256979,46055638
x1,300:32625939,46055638
k1,300:33064297,46055638:438358
g1,300:33457513,46055638
)
g1,300:33457513,46055638
(1,300:33457513,46055638:3032110,665187,285084
g1,300:33850729,46055638
k1,300:34289088,46055638:438359
g1,300:34289089,46055638
x1,300:35658049,46055638
k1,300:36096407,46055638:438358
g1,300:36489623,46055638
)
g1,300:36489623,46055638
(1,300:36489623,46055638:3230163,665187,285084
g1,300:36882839,46055638
k1,300:37420224,46055638:537385
g1,300:37420225,46055638
x1,300:38789185,46055638
k1,300:39326570,46055638:537385
g1,300:39719786,46055638
g1,300:39706679,46055638
r1,596:39732893,46055638:26214,950271,285084
g1,300:39719786,46055638
)
g1,300:39719786,46055638
(1,300:39719786,46055638:3032110,665187,285084
g1,300:40113002,46055638
k1,300:40551361,46055638:438359
g1,300:40551362,46055638
x1,300:41920322,46055638
k1,300:42358680,46055638:438358
g1,300:42751896,46055638
)
g1,300:42751896,46055638
(1,300:42751896,46055638:3032110,665187,285084
g1,300:43145112,46055638
k1,300:43583471,46055638:438359
g1,300:43583472,46055638
x1,300:44952432,46055638
k1,300:45390790,46055638:438358
g1,300:45784006,46055638
)
g1,300:45784006,46055638
(1,300:45784006,46055638:3032110,665187,285084
g1,300:46177222,46055638
k1,300:46615581,46055638:438359
g1,300:46615582,46055638
x1,300:47984542,46055638
k1,300:48422900,46055638:438358
g1,300:48816116,46055638
)
g1,300:48816116,46055638
(1,300:48816116,46055638:3230163,665187,285084
g1,300:49209332,46055638
k1,300:49746717,46055638:537385
g1,300:49746718,46055638
x1,300:51115678,46055638
k1,300:51653063,46055638:537385
g1,300:52046279,46055638
g1,300:52033172,46055638
r1,596:52059386,46055638:26214,950271,285084
g1,300:52046279,46055638
)
g1,300:52046279,46055638
(1,300:52046279,46055638:3032110,665187,285084
g1,300:52439495,46055638
k1,300:52877854,46055638:438359
g1,300:52877855,46055638
x1,300:54246815,46055638
k1,300:54685173,46055638:438358
g1,300:55078389,46055638
)
g1,300:55078389,46055638
(1,300:55078389,46055638:3032110,665187,285084
g1,300:55471605,46055638
k1,300:55717454,46055638:245849
g1,300:55717455,46055638
x1,300:57471435,46055638
k1,300:57717283,46055638:245848
g1,300:58110499,46055638
)
g1,300:58110499,46055638
(1,300:58110499,46055638:3032110,665187,285084
g1,300:58503715,46055638
k1,300:58942074,46055638:438359
g1,300:58942075,46055638
x1,300:60311035,46055638
k1,300:60749393,46055638:438358
g1,300:61142609,46055638
)
g1,300:61142609,46055638
(1,300:61142609,46055638:3230163,665187,285084
g1,300:61535825,46055638
k1,300:62073210,46055638:537385
g1,300:62073211,46055638
x1,300:63442171,46055638
k1,300:63979556,46055638:537385
g1,300:64372772,46055638
)
g1,300:64372772,46055638
)
(1,302:19547422,47032123:44825350,665187,285084
g1,301:19547422,47032123
(1,301:19547422,47032123:3192126,665187,285084
r1,596:19547422,47032123:0,950271,285084
g1,301:19940638,47032123
k1,301:21143485,47032123:1202847
k1,301:22346332,47032123:1202847
g1,301:22739548,47032123
g1,301:22726441,47032123
r1,596:22752655,47032123:26214,950271,285084
g1,301:22739548,47032123
h1,301:22739548,47032123:0,0,0
)
g1,301:22739548,47032123
(1,301:22739548,47032123:4653745,665187,285084
g1,301:23132764,47032123
k1,301:24681400,47032123:1548636
g1,301:24681401,47032123
x1,301:25451441,47032123
k1,301:27000077,47032123:1548636
g1,301:27393293,47032123
g1,301:27380186,47032123
r1,596:27406400,47032123:26214,950271,285084
g1,301:27393293,47032123
)
g1,301:27393293,47032123
(1,301:27393293,47032123:3032110,665187,285084
g1,301:27786509,47032123
k1,301:28224868,47032123:438359
g1,301:28224869,47032123
x1,301:29593829,47032123
k1,301:30032187,47032123:438358
g1,301:30425403,47032123
)
g1,301:30425403,47032123
(1,301:30425403,47032123:3032110,665187,285084
g1,301:30818619,47032123
k1,301:31256978,47032123:438359
g1,301:31256979,47032123
x1,301:32625939,47032123
k1,301:33064297,47032123:438358
g1,301:33457513,47032123
)
g1,301:33457513,47032123
(1,301:33457513,47032123:3032110,665187,285084
g1,301:33850729,47032123
k1,301:34289088,47032123:438359
g1,301:34289089,47032123
x1,301:35658049,47032123
k1,301:36096407,47032123:438358
g1,301:36489623,47032123
)
g1,301:36489623,47032123
(1,301:36489623,47032123:3230163,665187,285084
g1,301:36882839,47032123
k1,301:37420224,47032123:537385
g1,301:37420225,47032123
x1,301:38789185,47032123
k1,301:39326570,47032123:537385
g1,301:39719786,47032123
g1,301:39706679,47032123
r1,596:39732893,47032123:26214,950271,285084
g1,301:39719786,47032123
)
g1,301:39719786,47032123
(1,301:39719786,47032123:3032110,665187,285084
g1,301:40113002,47032123
k1,301:40551361,47032123:438359
g1,301:40551362,47032123
x1,301:41920322,47032123
k1,301:42358680,47032123:438358
g1,301:42751896,47032123
)
g1,301:42751896,47032123
(1,301:42751896,47032123:3032110,665187,285084
g1,301:43145112,47032123
k1,301:43583471,47032123:438359
g1,301:43583472,47032123
x1,301:44952432,47032123
k1,301:45390790,47032123:438358
g1,301:45784006,47032123
)
g1,301:45784006,47032123
(1,301:45784006,47032123:3032110,665187,285084
g1,301:46177222,47032123
k1,301:46808091,47032123:630869
g1,301:46808092,47032123
x1,301:47792032,47032123
k1,301:48422900,47032123:630868
g1,301:48816116,47032123
)
g1,301:48816116,47032123
(1,301:48816116,47032123:3230163,665187,285084
g1,301:49209332,47032123
k1,301:49939227,47032123:729895
g1,301:49939228,47032123
x1,301:50923168,47032123
k1,301:51653063,47032123:729895
g1,301:52046279,47032123
g1,301:52033172,47032123
r1,596:52059386,47032123:26214,950271,285084
g1,301:52046279,47032123
)
g1,301:52046279,47032123
(1,301:52046279,47032123:3032110,665187,285084
g1,301:52439495,47032123
k1,301:52877854,47032123:438359
g1,301:52877855,47032123
x1,301:54246815,47032123
k1,301:54685173,47032123:438358
g1,301:55078389,47032123
)
g1,301:55078389,47032123
(1,301:55078389,47032123:3032110,665187,285084
g1,301:55471605,47032123
k1,301:55717454,47032123:245849
g1,301:55717455,47032123
x1,301:57471435,47032123
k1,301:57717283,47032123:245848
g1,301:58110499,47032123
)
g1,301:58110499,47032123
(1,301:58110499,47032123:3032110,665187,285084
g1,301:58503715,47032123
k1,301:58942074,47032123:438359
g1,301:58942075,47032123
x1,301:60311035,47032123
k1,301:60749393,47032123:438358
g1,301:61142609,47032123
)
g1,301:61142609,47032123
(1,302:61142609,47032123:3230163,665187,285084
g1,301:61535825,47032123
k1,301:62073210,47032123:537385
g1,301:62073211,47032123
x1,301:63442171,47032123
k1,302:63979556,47032123:537385
g1,302:64372772,47032123
)
g1,302:64372772,47032123
)
(1,303:19547422,47982394:44825350,665187,285084
g1,302:19547422,47982394
(1,302:19547422,47982394:3192126,665187,285084
r1,596:19547422,47982394:0,950271,285084
g1,302:19940638,47982394
k1,302:20068978,47982394:128340
g1,302:20068979,47982394
x1,302:22217992,47982394
k1,302:22346332,47982394:128340
g1,302:22739548,47982394
g1,302:22726441,47982394
r1,596:22752655,47982394:26214,950271,285084
g1,302:22739548,47982394
h1,302:22739548,47982394:0,0,0
)
g1,302:22739548,47982394
(1,302:22739548,47982394:4653745,665187,285084
g1,302:23132764,47982394
k1,302:24681400,47982394:1548636
g1,302:24681401,47982394
x1,302:25451441,47982394
k1,302:27000077,47982394:1548636
g1,302:27393293,47982394
g1,302:27380186,47982394
r1,596:27406400,47982394:26214,950271,285084
g1,302:27393293,47982394
)
g1,302:27393293,47982394
(1,302:27393293,47982394:3032110,665187,285084
g1,302:27786509,47982394
k1,302:28224868,47982394:438359
g1,302:28224869,47982394
x1,302:29593829,47982394
k1,302:30032187,47982394:438358
g1,302:30425403,47982394
)
g1,302:30425403,47982394
(1,302:30425403,47982394:3032110,665187,285084
g1,302:30818619,47982394
k1,302:31256978,47982394:438359
g1,302:31256979,47982394
x1,302:32625939,47982394
k1,302:33064297,47982394:438358
g1,302:33457513,47982394
)
g1,302:33457513,47982394
(1,302:33457513,47982394:3032110,665187,285084
g1,302:33850729,47982394
k1,302:34289088,47982394:438359
g1,302:34289089,47982394
x1,302:35658049,47982394
k1,302:36096407,47982394:438358
g1,302:36489623,47982394
)
g1,302:36489623,47982394
(1,302:36489623,47982394:3230163,665187,285084
g1,302:36882839,47982394
k1,302:37420224,47982394:537385
g1,302:37420225,47982394
x1,302:38789185,47982394
k1,302:39326570,47982394:537385
g1,302:39719786,47982394
g1,302:39706679,47982394
r1,596:39732893,47982394:26214,950271,285084
g1,302:39719786,47982394
)
g1,302:39719786,47982394
(1,302:39719786,47982394:3032110,665187,285084
g1,302:40113002,47982394
k1,302:40551361,47982394:438359
g1,302:40551362,47982394
x1,302:41920322,47982394
k1,302:42358680,47982394:438358
g1,302:42751896,47982394
)
g1,302:42751896,47982394
(1,302:42751896,47982394:3032110,665187,285084
g1,302:43145112,47982394
k1,302:43583471,47982394:438359
g1,302:43583472,47982394
x1,302:44952432,47982394
k1,302:45390790,47982394:438358
g1,302:45784006,47982394
)
g1,302:45784006,47982394
(1,302:45784006,47982394:3032110,665187,285084
g1,302:46177222,47982394
k1,302:46615581,47982394:438359
g1,302:46615582,47982394
x1,302:47984542,47982394
k1,302:48422900,47982394:438358
g1,302:48816116,47982394
)
g1,302:48816116,47982394
(1,302:48816116,47982394:3230163,665187,285084
g1,302:49209332,47982394
k1,302:49746717,47982394:537385
g1,302:49746718,47982394
x1,302:51115678,47982394
k1,302:51653063,47982394:537385
g1,302:52046279,47982394
g1,302:52033172,47982394
r1,596:52059386,47982394:26214,950271,285084
g1,302:52046279,47982394
)
g1,302:52046279,47982394
(1,302:52046279,47982394:3032110,665187,285084
g1,302:52439495,47982394
k1,302:53070364,47982394:630869
g1,302:53070365,47982394
x1,302:54054305,47982394
k1,302:54685173,47982394:630868
g1,302:55078389,47982394
)
g1,302:55078389,47982394
(1,302:55078389,47982394:3032110,665187,285084
g1,302:55471605,47982394
k1,302:55717454,47982394:245849
g1,302:55717455,47982394
x1,302:57471435,47982394
k1,302:57717283,47982394:245848
g1,302:58110499,47982394
)
g1,302:58110499,47982394
(1,302:58110499,47982394:3032110,665187,285084
g1,302:58503715,47982394
k1,302:59134584,47982394:630869
g1,302:59134585,47982394
x1,302:60118525,47982394
k1,302:60749393,47982394:630868
g1,302:61142609,47982394
)
g1,302:61142609,47982394
(1,303:61142609,47982394:3230163,665187,285084
g1,302:61535825,47982394
k1,302:62073210,47982394:537385
g1,302:62073211,47982394
x1,302:63442171,47982394
k1,303:63979556,47982394:537385
g1,303:64372772,47982394
)
g1,303:64372772,47982394
)
(1,304:19547422,48932665:44825350,665187,285084
g1,303:19547422,48932665
(1,303:19547422,48932665:3192126,665187,285084
r1,596:19547422,48932665:0,950271,285084
g1,303:19940638,48932665
k1,303:21143485,48932665:1202847
k1,303:22346332,48932665:1202847
g1,303:22739548,48932665
g1,303:22726441,48932665
r1,596:22752655,48932665:26214,950271,285084
g1,303:22739548,48932665
h1,303:22739548,48932665:0,0,0
)
g1,303:22739548,48932665
(1,303:22739548,48932665:4653745,665187,285084
g1,303:23132764,48932665
k1,303:24681400,48932665:1548636
g1,303:24681401,48932665
x1,303:25451441,48932665
k1,303:27000077,48932665:1548636
g1,303:27393293,48932665
g1,303:27380186,48932665
r1,596:27406400,48932665:26214,950271,285084
g1,303:27393293,48932665
)
g1,303:27393293,48932665
(1,303:27393293,48932665:3032110,665187,285084
g1,303:27786509,48932665
k1,303:28417378,48932665:630869
g1,303:28417379,48932665
x1,303:29401319,48932665
k1,303:30032187,48932665:630868
g1,303:30425403,48932665
)
g1,303:30425403,48932665
(1,303:30425403,48932665:3032110,665187,285084
g1,303:30818619,48932665
k1,303:31256978,48932665:438359
g1,303:31256979,48932665
x1,303:32625939,48932665
k1,303:33064297,48932665:438358
g1,303:33457513,48932665
)
g1,303:33457513,48932665
(1,303:33457513,48932665:3032110,665187,285084
g1,303:33850729,48932665
k1,303:34289088,48932665:438359
g1,303:34289089,48932665
x1,303:35658049,48932665
k1,303:36096407,48932665:438358
g1,303:36489623,48932665
)
g1,303:36489623,48932665
(1,303:36489623,48932665:3230163,665187,285084
g1,303:36882839,48932665
k1,303:37420224,48932665:537385
g1,303:37420225,48932665
x1,303:38789185,48932665
k1,303:39326570,48932665:537385
g1,303:39719786,48932665
g1,303:39706679,48932665
r1,596:39732893,48932665:26214,950271,285084
g1,303:39719786,48932665
)
g1,303:39719786,48932665
(1,303:39719786,48932665:3032110,665187,285084
g1,303:40113002,48932665
k1,303:40743871,48932665:630869
g1,303:40743872,48932665
x1,303:41727812,48932665
k1,303:42358680,48932665:630868
g1,303:42751896,48932665
)
g1,303:42751896,48932665
(1,303:42751896,48932665:3032110,665187,285084
g1,303:43145112,48932665
k1,303:43775981,48932665:630869
g1,303:43775982,48932665
x1,303:44759922,48932665
k1,303:45390790,48932665:630868
g1,303:45784006,48932665
)
g1,303:45784006,48932665
(1,303:45784006,48932665:3032110,665187,285084
g1,303:46177222,48932665
k1,303:46615581,48932665:438359
g1,303:46615582,48932665
x1,303:47984542,48932665
k1,303:48422900,48932665:438358
g1,303:48816116,48932665
)
g1,303:48816116,48932665
(1,303:48816116,48932665:3230163,665187,285084
g1,303:49209332,48932665
k1,303:49746717,48932665:537385
g1,303:49746718,48932665
x1,303:51115678,48932665
k1,303:51653063,48932665:537385
g1,303:52046279,48932665
g1,303:52033172,48932665
r1,596:52059386,48932665:26214,950271,285084
g1,303:52046279,48932665
)
g1,303:52046279,48932665
(1,303:52046279,48932665:3032110,665187,285084
g1,303:52439495,48932665
k1,303:52877854,48932665:438359
g1,303:52877855,48932665
x1,303:54246815,48932665
k1,303:54685173,48932665:438358
g1,303:55078389,48932665
)
g1,303:55078389,48932665
(1,303:55078389,48932665:3032110,665187,285084
g1,303:55471605,48932665
k1,303:55909964,48932665:438359
g1,303:55909965,48932665
x1,303:57278925,48932665
k1,303:57717283,48932665:438358
g1,303:58110499,48932665
)
g1,303:58110499,48932665
(1,303:58110499,48932665:3032110,665187,285084
g1,303:58503715,48932665
k1,303:58942074,48932665:438359
g1,303:58942075,48932665
x1,303:60311035,48932665
k1,303:60749393,48932665:438358
g1,303:61142609,48932665
)
g1,303:61142609,48932665
(1,304:61142609,48932665:3230163,665187,285084
g1,303:61535825,48932665
k1,303:62073210,48932665:537385
g1,303:62073211,48932665
x1,303:63442171,48932665
k1,304:63979556,48932665:537385
g1,304:64372772,48932665
)
g1,304:64372772,48932665
)
]
$1,304:64372772,44636788
)
k1,305:64372772,44636788:0
g1,305:64372772,44636788
g1,305:64372772,44636788
)
(1,305:19547422,50528469:38797312,589824,196608
h1,305:19547422,50528469:0,0,0
x1,305:20103562,50528469
x1,305:21408352,50528469
k1,305:21638165,50528469:229813
x1,305:22237085,50528469
k1,305:22565891,50528469:328806
x1,305:23892071,50528469
k1,305:24121884,50528469:229813
x1,305:25448064,50528469
k1,305:25677877,50528469:229813
x1,305:26298187,50528469
k1,305:26527999,50528469:229812
x1,305:27255259,50528469
x1,305:27640279,50528469
x1,305:29372869,50528469
k1,305:29602682,50528469:229813
x1,305:30030482,50528469
x1,305:30415502,50528469
k1,305:30645315,50528469:229813
x1,305:32185395,50528469
x1,305:32591805,50528469
k1,305:32821618,50528469:229813
x1,305:33891118,50528469
k1,305:34120930,50528469:229812
x1,305:36816070,50528469
k1,305:37045883,50528469:229813
x1,305:38200943,50528469
x1,305:40511063,50528469
k1,305:40740876,50528469:229813
x1,305:41382576,50528469
x1,305:42708756,50528469
x1,305:43568634,50528469
k1,305:43798447,50528469:229813
x1,305:44525707,50528469
x1,305:44910727,50528469
x1,305:45834775,50528469
k1,305:46064587,50528469:229812
x1,305:47134087,50528469
k1,305:47363900,50528469:229813
x1,305:49528568,50528469
x1,305:50277218,50528469
k1,305:50507031,50528469:229813
x1,305:52004331,50528469
k1,305:52234144,50528469:229813
x1,305:52661944,50528469
x1,305:53710054,50528469
x1,305:54291862,50528469
k1,305:54521674,50528469:229812
x1,305:55976194,50528469
x1,305:57045421,50528469
k1,305:57275234,50528469:229813
x1,305:58344734,50528469
k1,305:58344734,50528469:0
)
(1,305:19547422,51478741:38797312,589824,196608
x1,305:21344182,51478741
k1,305:21579890,51478741:235708
x1,305:22200200,51478741
k1,305:22435907,51478741:235707
x1,305:23505407,51478741
k1,305:23741115,51478741:235708
x1,305:26483313,51478741
k1,305:26719021,51478741:235708
x1,305:27146821,51478741
x1,305:27809911,51478741
x1,305:28344661,51478741
x1,305:29435551,51478741
k1,305:29671258,51478741:235707
x1,305:30740758,51478741
k1,305:30976466,51478741:235708
x1,305:33141134,51478741
x1,305:33889784,51478741
k1,305:34125492,51478741:235708
x1,305:35622792,51478741
k1,305:35858499,51478741:235707
x1,305:37099119,51478741
k1,305:37334827,51478741:235708
x1,305:38404327,51478741
k1,305:38640035,51478741:235708
x1,305:39238955,51478741
x1,305:41313785,51478741
k1,305:41549493,51478741:235708
x1,305:42169803,51478741
k1,305:42405510,51478741:235707
x1,305:43475010,51478741
k1,305:43710718,51478741:235708
x1,305:46683928,51478741
x1,305:47004778,51478741
k1,305:47240486,51478741:235708
x1,305:47668286,51478741
x1,305:50217974,51478741
k1,305:50453681,51478741:235707
x1,305:54393719,51478741
k1,305:54629427,51478741:235708
x1,305:58344734,51478741
k1,305:58344734,51478741:0
)
(1,305:19547422,52429013:38797312,589824,196608
x1,305:20788042,52429013
k1,305:21031425,52429013:243383
x1,305:22100925,52429013
k1,305:22344308,52429013:243383
x1,305:22729328,52429013
x1,305:23114348,52429013
x1,305:24846938,52429013
k1,305:25090322,52429013:243384
x1,305:27015422,52429013
k1,305:27258805,52429013:243383
x1,305:27879115,52429013
k1,305:28122498,52429013:243383
x1,305:29191998,52429013
k1,305:29435381,52429013:243383
x1,305:32130521,52429013
k1,305:32373905,52429013:243384
x1,305:34085105,52429013
k1,305:34328488,52429013:243383
x1,305:35569108,52429013
k1,305:35812491,52429013:243383
x1,305:37523691,52429013
k1,305:37767074,52429013:243383
x1,305:38922134,52429013
x1,305:41232254,52429013
k1,305:41475638,52429013:243384
x1,305:42117338,52429013
x1,305:43443518,52429013
x1,305:44303396,52429013
k1,305:44546779,52429013:243383
x1,305:46770793,52429013
k1,305:47014163,52429013:243370
x1,305:47933933,52429013
k1,305:48177316,52429013:243383
x1,305:48476776,52429013
x1,305:49011526,52429013
x1,305:49375156,52429013
k1,305:49618539,52429013:243383
x1,305:53340399,52429013
k1,305:53583783,52429013:243384
x1,305:54610503,52429013
x1,305:55919571,52429013
k1,305:56162954,52429013:243383
x1,305:58344734,52429013
k1,305:58344734,52429013:0
)
(1,305:19547422,53379285:38797312,589824,196608
x1,305:20574142,53379285
x1,305:21579472,53379285
k1,305:21795570,53379285:216098
x1,305:23036190,53379285
k1,305:23252288,53379285:216098
x1,305:26439398,53379285
k1,305:26655495,53379285:216097
x1,305:27682215,53379285
x1,305:28987005,53379285
k1,305:29203103,53379285:216098
x1,305:31128203,53379285
k1,305:31344301,53379285:216098
x1,305:31986001,53379285
x1,305:33846931,53379285
x1,305:34125001,53379285
k1,305:34341099,53379285:216098
x1,305:35710059,53379285
x1,305:38773107,53379285
k1,305:38989205,53379285:216098
x1,305:39609515,53379285
k1,305:39825612,53379285:216097
x1,305:41002062,53379285
x1,305:43290792,53379285
x1,305:44167782,53379285
k1,305:44383880,53379285:216098
x1,305:46848008,53379285
k1,305:47176721,53379285:328713
x1,305:48502901,53379285
k1,305:48718999,53379285:216098
x1,305:51358525,53379285
k1,305:51574623,53379285:216098
x1,305:52601343,53379285
x1,305:53606673,53379285
k1,305:53822770,53379285:216097
x1,305:54340408,53379285
k1,305:54556506,53379285:216098
x1,305:54941526,53379285
k1,305:55157624,53379285:216098
x1,305:58344734,53379285
k1,305:58344734,53379285:0
)
(1,305:19547422,54329557:38797312,546132,152916
x1,305:22435072,54329557
g1,305:22691752,54329557
x1,305:24189052,54329557
g1,305:24445732,54329557
x1,305:25258552,54329557
g1,305:25515232,54329557
x1,305:29151532,54329557
g1,305:29408212,54329557
x1,305:32445592,54329557
k1,305:58344734,54329557:25899142
g1,305:58344734,54329557
)
]
$1,307:58344734,47269150
)
)
)
)
k1,307:32326942,47269150:12779520
)
]
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!44872
}34
!11
{35
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,322:6767902,47269150:25559040,38797312,0
[1,322:6767902,47269150:25559040,38797312,0
[1,322:6767902,47269150:25559040,38797312,0
(1,322:6767902,47269150:25559040,0,0
k1,322:19547422,47269150:12779520
(1,322:19547422,47269150:0,0,0
(1,322:19547422,47269150:0,0,0
(1,322:19547422,47269150:0,0,0
(1,322:19547422,47269150:0,0,0
$1,322:19547422,47269150
[1,322:19547422,47269150:38797312,6168025,5774809
(1,320:19547422,45111924:38797312,4010799,3617583
h1,310:19547422,45111924:0,0,0
(1,319:19547422,45111924:35069875,4010799,3617583
$1,319:19547422,45111924
[1,319:19547422,45111924:35069875,4010799,3617583
(1,311:19547422,41766312:35069875,665187,285084
g1,311:19547422,41766312
(1,311:19547422,41766312:3192126,665187,285084
r1,596:19547422,41766312:0,950271,285084
g1,311:19940638,41766312
k1,311:27000077,41766312:7059439
g1,311:27393293,41766312
h1,311:27393293,41766312:0,0,0
)
g1,319:22739548,41766312
h1,319:22739548,41766312:4653745,0,0
g1,311:27393293,41766312
(1,311:27393293,41766312:2155393,665187,285084
r1,596:27393293,41766312:0,950271,285084
g1,311:27786509,41766312
k1,311:31075163,41766312:3288654
g1,311:31075164,41766312
x1,311:32230224,41766312
x1,311:32786091,41766312
k1,311:36074745,41766312:3288654
g1,311:36467961,41766312
g1,311:36454854,41766312
r1,596:36481068,41766312:26214,950271,285084
g1,311:36467961,41766312
h1,311:36467961,41766312:0,0,0
)
g1,319:29548686,41766312
h1,319:29548686,41766312:4197729,0,0
g1,319:33746415,41766312
h1,319:33746415,41766312:2721546,0,0
g1,311:36467961,41766312
(1,311:36467961,41766312:2155393,665187,285084
r1,596:36467961,41766312:0,950271,285084
g1,311:36861177,41766312
k1,311:38147727,41766312:1286550
g1,311:38147728,41766312
x1,311:39131395,41766312
x1,311:40863985,41766312
g1,311:41120665,41766312
x1,311:43862863,41766312
k1,311:45149413,41766312:1286550
g1,311:45542629,41766312
g1,311:45529522,41766312
r1,596:45555736,41766312:26214,950271,285084
g1,311:45542629,41766312
h1,311:45542629,41766312:0,0,0
)
g1,319:38623354,41766312
h1,319:38623354,41766312:4197729,0,0
g1,319:42821083,41766312
h1,319:42821083,41766312:2721546,0,0
g1,311:45542629,41766312
(1,311:45542629,41766312:2155393,665187,285084
r1,596:45542629,41766312:0,950271,285084
g1,311:45935845,41766312
k1,311:47780947,41766312:1845102
g1,311:47780948,41766312
x1,311:48764615,41766312
x1,311:50497205,41766312
g1,311:50753885,41766312
x1,311:52378979,41766312
k1,311:54224081,41766312:1845102
g1,311:54617297,41766312
h1,311:54617297,41766312:0,0,0
)
g1,319:47698022,41766312
h1,319:47698022,41766312:4197729,0,0
g1,319:51895751,41766312
h1,319:51895751,41766312:2721546,0,0
g1,311:54617297,41766312
)
(1,311:19547422,42077610:35069875,26214,0
g1,311:19547422,42077610
h1,311:19547422,42077610:3192126,26214,0
g1,311:22739548,42077610
(1,311:22739548,42077610:4653745,26214,0
g1,311:54617296,42077610
)
g1,319:27393293,42077610
h1,319:27393293,42077610:2155393,0,0
g1,319:29548686,42077610
h1,319:29548686,42077610:4197729,0,0
g1,319:33746415,42077610
h1,319:33746415,42077610:2721546,0,0
g1,319:36467961,42077610
h1,319:36467961,42077610:2155393,0,0
g1,319:38623354,42077610
h1,319:38623354,42077610:4197729,0,0
g1,319:42821083,42077610
h1,319:42821083,42077610:2721546,0,0
g1,319:45542629,42077610
h1,319:45542629,42077610:2155393,0,0
g1,319:47698022,42077610
h1,319:47698022,42077610:4197729,0,0
g1,319:51895751,42077610
h1,319:51895751,42077610:2721546,0,0
g1,311:54617297,42077610
)
(1,313:19547422,42716583:35069875,665187,285084
g1,312:19547422,42716583
(1,312:19547422,42716583:3192126,665187,285084
r1,596:19547422,42716583:0,950271,285084
g1,312:19940638,42716583
k1,312:21143485,42716583:1202847
k1,312:22346332,42716583:1202847
g1,312:22739548,42716583
g1,312:22726441,42716583
r1,596:22752655,42716583:26214,950271,285084
g1,312:22739548,42716583
h1,312:22739548,42716583:0,0,0
)
g1,312:22739548,42716583
(1,312:22739548,42716583:4653745,665187,285084
g1,312:23132764,42716583
g1,312:23132764,42716583
g1,312:23132765,42716583
x1,312:27000077,42716583
g1,312:27000077,42716583
g1,312:27393293,42716583
g1,312:27380186,42716583
r1,596:27406400,42716583:26214,950271,285084
g1,312:27393293,42716583
)
g1,312:27393293,42716583
(1,312:27393293,42716583:2155393,665187,285084
g1,312:27786509,42716583
k1,312:27930960,42716583:144451
g1,312:27930961,42716583
x1,312:29011020,42716583
k1,312:29155470,42716583:144450
g1,312:29548686,42716583
)
g1,312:29548686,42716583
(1,312:29548686,42716583:4197729,665187,285084
g1,312:29941902,42716583
g1,312:29941902,42716583
g1,312:29941903,42716583
x1,312:32390649,42716583
x1,312:33353199,42716583
g1,312:33353199,42716583
g1,312:33746415,42716583
)
g1,312:33746415,42716583
(1,312:33746415,42716583:2721546,665187,285084
g1,312:34139631,42716583
g1,312:34139631,42716583
g1,312:34139632,42716583
x1,312:36074745,42716583
g1,312:36074745,42716583
g1,312:36467961,42716583
g1,312:36454854,42716583
r1,596:36481068,42716583:26214,950271,285084
g1,312:36467961,42716583
)
g1,312:36467961,42716583
(1,312:36467961,42716583:2155393,665187,285084
g1,312:36861177,42716583
k1,312:37005628,42716583:144451
g1,312:37005629,42716583
x1,312:38085688,42716583
k1,312:38230138,42716583:144450
g1,312:38623354,42716583
)
g1,312:38623354,42716583
(1,312:38623354,42716583:4197729,665187,285084
g1,312:39016570,42716583
g1,312:39016570,42716583
g1,312:39016571,42716583
x1,312:41465317,42716583
x1,312:42427867,42716583
g1,312:42427867,42716583
g1,312:42821083,42716583
)
g1,312:42821083,42716583
(1,312:42821083,42716583:2721546,665187,285084
g1,312:43214299,42716583
g1,312:43214299,42716583
g1,312:43214300,42716583
x1,312:45149413,42716583
g1,312:45149413,42716583
g1,312:45542629,42716583
g1,312:45529522,42716583
r1,596:45555736,42716583:26214,950271,285084
g1,312:45542629,42716583
)
g1,312:45542629,42716583
(1,312:45542629,42716583:2155393,665187,285084
g1,312:45935845,42716583
k1,312:46080296,42716583:144451
g1,312:46080297,42716583
x1,312:47160356,42716583
k1,312:47304806,42716583:144450
g1,312:47698022,42716583
)
g1,312:47698022,42716583
(1,312:47698022,42716583:4197729,665187,285084
g1,312:48091238,42716583
g1,312:48091238,42716583
g1,312:48091239,42716583
x1,312:50539985,42716583
x1,312:51502535,42716583
g1,312:51502535,42716583
g1,312:51895751,42716583
)
g1,312:51895751,42716583
(1,313:51895751,42716583:2721546,665187,285084
g1,312:52288967,42716583
g1,312:52288967,42716583
g1,312:52288968,42716583
x1,312:54224081,42716583
g1,313:54224081,42716583
g1,313:54617297,42716583
)
g1,313:54617297,42716583
)
(1,314:19547422,43666854:35069875,665187,285084
g1,313:19547422,43666854
(1,313:19547422,43666854:3192126,665187,285084
r1,596:19547422,43666854:0,950271,285084
g1,313:19940638,43666854
k1,313:21143485,43666854:1202847
k1,313:22346332,43666854:1202847
g1,313:22739548,43666854
g1,313:22726441,43666854
r1,596:22752655,43666854:26214,950271,285084
g1,313:22739548,43666854
h1,313:22739548,43666854:0,0,0
)
g1,313:22739548,43666854
(1,313:22739548,43666854:4653745,665187,285084
g1,313:23132764,43666854
k1,313:24681400,43666854:1548636
g1,313:24681401,43666854
x1,313:25451441,43666854
k1,313:27000077,43666854:1548636
g1,313:27393293,43666854
g1,313:27380186,43666854
r1,596:27406400,43666854:26214,950271,285084
g1,313:27393293,43666854
)
g1,313:27393293,43666854
(1,313:27393293,43666854:2155393,665187,285084
g1,313:27786509,43666854
g1,313:27786509,43666854
g1,313:27786510,43666854
x1,313:29155470,43666854
g1,313:29155470,43666854
g1,313:29548686,43666854
)
g1,313:29548686,43666854
(1,313:29548686,43666854:4197729,665187,285084
g1,313:29941902,43666854
k1,313:30963070,43666854:1021168
g1,313:30963071,43666854
x1,313:32332031,43666854
k1,313:33353199,43666854:1021168
g1,313:33746415,43666854
)
g1,313:33746415,43666854
(1,313:33746415,43666854:2721546,665187,285084
g1,313:34139631,43666854
k1,313:34422708,43666854:283077
g1,313:34422709,43666854
x1,313:35791669,43666854
k1,313:36074745,43666854:283076
g1,313:36467961,43666854
g1,313:36454854,43666854
r1,596:36481068,43666854:26214,950271,285084
g1,313:36467961,43666854
)
g1,313:36467961,43666854
(1,313:36467961,43666854:2155393,665187,285084
g1,313:36861177,43666854
g1,313:36861177,43666854
g1,313:36861178,43666854
x1,313:38230138,43666854
g1,313:38230138,43666854
g1,313:38623354,43666854
)
g1,313:38623354,43666854
(1,313:38623354,43666854:4197729,665187,285084
g1,313:39016570,43666854
k1,313:40037738,43666854:1021168
g1,313:40037739,43666854
x1,313:41406699,43666854
k1,313:42427867,43666854:1021168
g1,313:42821083,43666854
)
g1,313:42821083,43666854
(1,313:42821083,43666854:2721546,665187,285084
g1,313:43214299,43666854
k1,313:43497376,43666854:283077
g1,313:43497377,43666854
x1,313:44866337,43666854
k1,313:45149413,43666854:283076
g1,313:45542629,43666854
g1,313:45529522,43666854
r1,596:45555736,43666854:26214,950271,285084
g1,313:45542629,43666854
)
g1,313:45542629,43666854
(1,313:45542629,43666854:2155393,665187,285084
g1,313:45935845,43666854
g1,313:45935845,43666854
g1,313:45935846,43666854
x1,313:47304806,43666854
g1,313:47304806,43666854
g1,313:47698022,43666854
)
g1,313:47698022,43666854
(1,313:47698022,43666854:4197729,665187,285084
g1,313:48091238,43666854
k1,313:49304916,43666854:1213678
g1,313:49304917,43666854
x1,313:50288857,43666854
k1,313:51502535,43666854:1213678
g1,313:51895751,43666854
)
g1,313:51895751,43666854
(1,314:51895751,43666854:2721546,665187,285084
g1,313:52288967,43666854
k1,313:52572044,43666854:283077
g1,313:52572045,43666854
x1,313:53941005,43666854
k1,314:54224081,43666854:283076
g1,314:54617297,43666854
)
g1,314:54617297,43666854
)
(1,315:19547422,44617125:35069875,665187,285084
g1,314:19547422,44617125
(1,314:19547422,44617125:3192126,665187,285084
r1,596:19547422,44617125:0,950271,285084
g1,314:19940638,44617125
g1,314:19940638,44617125
g1,314:19940639,44617125
x1,314:22346332,44617125
g1,314:22346332,44617125
g1,314:22739548,44617125
g1,314:22726441,44617125
r1,596:22752655,44617125:26214,950271,285084
g1,314:22739548,44617125
h1,314:22739548,44617125:0,0,0
)
g1,314:22739548,44617125
(1,314:22739548,44617125:4653745,665187,285084
g1,314:23132764,44617125
k1,314:24681400,44617125:1548636
g1,314:24681401,44617125
x1,314:25451441,44617125
k1,314:27000077,44617125:1548636
g1,314:27393293,44617125
g1,314:27380186,44617125
r1,596:27406400,44617125:26214,950271,285084
g1,314:27393293,44617125
)
g1,314:27393293,44617125
(1,314:27393293,44617125:2155393,665187,285084
g1,314:27786509,44617125
g1,314:27786509,44617125
g1,314:27786510,44617125
x1,314:29155470,44617125
g1,314:29155470,44617125
g1,314:29548686,44617125
)
g1,314:29548686,44617125
(1,314:29548686,44617125:4197729,665187,285084
g1,314:29941902,44617125
k1,314:30963070,44617125:1021168
g1,314:30963071,44617125
x1,314:32332031,44617125
k1,314:33353199,44617125:1021168
g1,314:33746415,44617125
)
g1,314:33746415,44617125
(1,314:33746415,44617125:2721546,665187,285084
g1,314:34139631,44617125
k1,314:34615218,44617125:475587
g1,314:34615219,44617125
x1,314:35599159,44617125
k1,314:36074745,44617125:475586
g1,314:36467961,44617125
g1,314:36454854,44617125
r1,596:36481068,44617125:26214,950271,285084
g1,314:36467961,44617125
)
g1,314:36467961,44617125
(1,314:36467961,44617125:2155393,665187,285084
g1,314:36861177,44617125
g1,314:36861177,44617125
g1,314:36861178,44617125
x1,314:38230138,44617125
g1,314:38230138,44617125
g1,314:38623354,44617125
)
g1,314:38623354,44617125
(1,314:38623354,44617125:4197729,665187,285084
g1,314:39016570,44617125
k1,314:40037738,44617125:1021168
g1,314:40037739,44617125
x1,314:41406699,44617125
k1,314:42427867,44617125:1021168
g1,314:42821083,44617125
)
g1,314:42821083,44617125
(1,314:42821083,44617125:2721546,665187,285084
g1,314:43214299,44617125
k1,314:43497376,44617125:283077
g1,314:43497377,44617125
x1,314:44866337,44617125
k1,314:45149413,44617125:283076
g1,314:45542629,44617125
g1,314:45529522,44617125
r1,596:45555736,44617125:26214,950271,285084
g1,314:45542629,44617125
)
g1,314:45542629,44617125
(1,314:45542629,44617125:2155393,665187,285084
g1,314:45935845,44617125
g1,314:45935845,44617125
g1,314:45935846,44617125
x1,314:47304806,44617125
g1,314:47304806,44617125
g1,314:47698022,44617125
)
g1,314:47698022,44617125
(1,314:47698022,44617125:4197729,665187,285084
g1,314:48091238,44617125
k1,314:49112406,44617125:1021168
g1,314:49112407,44617125
x1,314:50481367,44617125
k1,314:51502535,44617125:1021168
g1,314:51895751,44617125
)
g1,314:51895751,44617125
(1,315:51895751,44617125:2721546,665187,285084
g1,314:52288967,44617125
k1,314:52572044,44617125:283077
g1,314:52572045,44617125
x1,314:53941005,44617125
k1,315:54224081,44617125:283076
g1,315:54617297,44617125
)
g1,315:54617297,44617125
)
(1,315:19547422,45567396:35069875,665187,285084
g1,315:19547422,45567396
(1,315:19547422,45567396:3192126,665187,285084
r1,596:19547422,45567396:0,950271,285084
g1,315:19940638,45567396
k1,315:21143485,45567396:1202847
k1,315:22346332,45567396:1202847
g1,315:22739548,45567396
g1,315:22726441,45567396
r1,596:22752655,45567396:26214,950271,285084
g1,315:22739548,45567396
h1,315:22739548,45567396:0,0,0
)
g1,315:22739548,45567396
(1,315:22739548,45567396:4653745,665187,285084
g1,315:23132764,45567396
k1,315:24681400,45567396:1548636
g1,315:24681401,45567396
x1,315:25451441,45567396
k1,315:27000077,45567396:1548636
g1,315:27393293,45567396
g1,315:27380186,45567396
r1,596:27406400,45567396:26214,950271,285084
g1,315:27393293,45567396
)
g1,315:27393293,45567396
(1,315:27393293,45567396:2155393,665187,285084
g1,315:27786509,45567396
g1,315:27786509,45567396
g1,315:27786510,45567396
x1,315:29155470,45567396
g1,315:29155470,45567396
g1,315:29548686,45567396
)
g1,315:29548686,45567396
(1,315:29548686,45567396:4197729,665187,285084
g1,315:29941902,45567396
k1,315:30963070,45567396:1021168
g1,315:30963071,45567396
x1,315:32332031,45567396
k1,315:33353199,45567396:1021168
g1,315:33746415,45567396
)
g1,315:33746415,45567396
(1,315:33746415,45567396:2721546,665187,285084
g1,315:34139631,45567396
k1,315:34422708,45567396:283077
g1,315:34422709,45567396
x1,315:35791669,45567396
k1,315:36074745,45567396:283076
g1,315:36467961,45567396
g1,315:36454854,45567396
r1,596:36481068,45567396:26214,950271,285084
g1,315:36467961,45567396
)
g1,315:36467961,45567396
(1,315:36467961,45567396:2155393,665187,285084
g1,315:36861177,45567396
g1,315:36861177,45567396
g1,315:36861178,45567396
x1,315:38230138,45567396
g1,315:38230138,45567396
g1,315:38623354,45567396
)
g1,315:38623354,45567396
(1,315:38623354,45567396:4197729,665187,285084
g1,315:39016570,45567396
k1,315:40037738,45567396:1021168
g1,315:40037739,45567396
x1,315:41406699,45567396
k1,315:42427867,45567396:1021168
g1,315:42821083,45567396
)
g1,315:42821083,45567396
(1,315:42821083,45567396:2721546,665187,285084
g1,315:43214299,45567396
k1,315:43497376,45567396:283077
g1,315:43497377,45567396
x1,315:44866337,45567396
k1,315:45149413,45567396:283076
g1,315:45542629,45567396
g1,315:45529522,45567396
r1,596:45555736,45567396:26214,950271,285084
g1,315:45542629,45567396
)
g1,315:45542629,45567396
(1,315:45542629,45567396:2155393,665187,285084
g1,315:45935845,45567396
g1,315:45935845,45567396
g1,315:45935846,45567396
x1,315:47304806,45567396
g1,315:47304806,45567396
g1,315:47698022,45567396
)
g1,315:47698022,45567396
(1,315:47698022,45567396:4197729,665187,285084
g1,315:48091238,45567396
k1,315:49112406,45567396:1021168
g1,315:49112407,45567396
x1,315:50481367,45567396
k1,315:51502535,45567396:1021168
g1,315:51895751,45567396
)
g1,315:51895751,45567396
(1,315:51895751,45567396:2721546,665187,285084
g1,315:52288967,45567396
k1,315:53064014,45567396:775047
g1,315:53064015,45567396
x1,315:53449035,45567396
k1,315:54224081,45567396:775046
g1,315:54617297,45567396
)
g1,315:54617297,45567396
)
(1,317:19547422,46543881:35069875,665187,285084
g1,316:19547422,46543881
(1,316:19547422,46543881:3192126,665187,285084
r1,596:19547422,46543881:0,950271,285084
g1,316:19940638,46543881
k1,316:21143485,46543881:1202847
k1,316:22346332,46543881:1202847
g1,316:22739548,46543881
g1,316:22726441,46543881
r1,596:22752655,46543881:26214,950271,285084
g1,316:22739548,46543881
h1,316:22739548,46543881:0,0,0
)
g1,316:22739548,46543881
(1,316:22739548,46543881:4653745,665187,285084
g1,316:23132764,46543881
k1,316:24681400,46543881:1548636
g1,316:24681401,46543881
x1,316:25451441,46543881
k1,316:27000077,46543881:1548636
g1,316:27393293,46543881
g1,316:27380186,46543881
r1,596:27406400,46543881:26214,950271,285084
g1,316:27393293,46543881
)
g1,316:27393293,46543881
(1,316:27393293,46543881:2155393,665187,285084
g1,316:27786509,46543881
g1,316:27786509,46543881
g1,316:27786510,46543881
x1,316:29155470,46543881
g1,316:29155470,46543881
g1,316:29548686,46543881
)
g1,316:29548686,46543881
(1,316:29548686,46543881:4197729,665187,285084
g1,316:29941902,46543881
k1,316:30963070,46543881:1021168
g1,316:30963071,46543881
x1,316:32332031,46543881
k1,316:33353199,46543881:1021168
g1,316:33746415,46543881
)
g1,316:33746415,46543881
(1,316:33746415,46543881:2721546,665187,285084
g1,316:34139631,46543881
k1,316:34422708,46543881:283077
g1,316:34422709,46543881
x1,316:35791669,46543881
k1,316:36074745,46543881:283076
g1,316:36467961,46543881
g1,316:36454854,46543881
r1,596:36481068,46543881:26214,950271,285084
g1,316:36467961,46543881
)
g1,316:36467961,46543881
(1,316:36467961,46543881:2155393,665187,285084
g1,316:36861177,46543881
g1,316:36861177,46543881
g1,316:36861178,46543881
x1,316:38230138,46543881
g1,316:38230138,46543881
g1,316:38623354,46543881
)
g1,316:38623354,46543881
(1,316:38623354,46543881:4197729,665187,285084
g1,316:39016570,46543881
k1,316:40037738,46543881:1021168
g1,316:40037739,46543881
x1,316:41406699,46543881
k1,316:42427867,46543881:1021168
g1,316:42821083,46543881
)
g1,316:42821083,46543881
(1,316:42821083,46543881:2721546,665187,285084
g1,316:43214299,46543881
k1,316:43497376,46543881:283077
g1,316:43497377,46543881
x1,316:44866337,46543881
k1,316:45149413,46543881:283076
g1,316:45542629,46543881
g1,316:45529522,46543881
r1,596:45555736,46543881:26214,950271,285084
g1,316:45542629,46543881
)
g1,316:45542629,46543881
(1,316:45542629,46543881:2155393,665187,285084
g1,316:45935845,46543881
g1,316:45935845,46543881
g1,316:45935846,46543881
x1,316:47304806,46543881
g1,316:47304806,46543881
g1,316:47698022,46543881
)
g1,316:47698022,46543881
(1,316:47698022,46543881:4197729,665187,285084
g1,316:48091238,46543881
k1,316:49112406,46543881:1021168
g1,316:49112407,46543881
x1,316:50481367,46543881
k1,316:51502535,46543881:1021168
g1,316:51895751,46543881
)
g1,316:51895751,46543881
(1,317:51895751,46543881:2721546,665187,285084
g1,316:52288967,46543881
k1,316:52572044,46543881:283077
g1,316:52572045,46543881
x1,316:53941005,46543881
k1,317:54224081,46543881:283076
g1,317:54617297,46543881
)
g1,317:54617297,46543881
)
(1,318:19547422,47494152:35069875,665187,285084
g1,317:19547422,47494152
(1,317:19547422,47494152:3192126,665187,285084
r1,596:19547422,47494152:0,950271,285084
g1,317:19940638,47494152
k1,317:20068978,47494152:128340
g1,317:20068979,47494152
x1,317:22217992,47494152
k1,317:22346332,47494152:128340
g1,317:22739548,47494152
g1,317:22726441,47494152
r1,596:22752655,47494152:26214,950271,285084
g1,317:22739548,47494152
h1,317:22739548,47494152:0,0,0
)
g1,317:22739548,47494152
(1,317:22739548,47494152:4653745,665187,285084
g1,317:23132764,47494152
k1,317:24681400,47494152:1548636
g1,317:24681401,47494152
x1,317:25451441,47494152
k1,317:27000077,47494152:1548636
g1,317:27393293,47494152
g1,317:27380186,47494152
r1,596:27406400,47494152:26214,950271,285084
g1,317:27393293,47494152
)
g1,317:27393293,47494152
(1,317:27393293,47494152:2155393,665187,285084
g1,317:27786509,47494152
g1,317:27786509,47494152
g1,317:27786510,47494152
x1,317:29155470,47494152
g1,317:29155470,47494152
g1,317:29548686,47494152
)
g1,317:29548686,47494152
(1,317:29548686,47494152:4197729,665187,285084
g1,317:29941902,47494152
k1,317:30963070,47494152:1021168
g1,317:30963071,47494152
x1,317:32332031,47494152
k1,317:33353199,47494152:1021168
g1,317:33746415,47494152
)
g1,317:33746415,47494152
(1,317:33746415,47494152:2721546,665187,285084
g1,317:34139631,47494152
k1,317:34422708,47494152:283077
g1,317:34422709,47494152
x1,317:35791669,47494152
k1,317:36074745,47494152:283076
g1,317:36467961,47494152
g1,317:36454854,47494152
r1,596:36481068,47494152:26214,950271,285084
g1,317:36467961,47494152
)
g1,317:36467961,47494152
(1,317:36467961,47494152:2155393,665187,285084
g1,317:36861177,47494152
g1,317:36861177,47494152
g1,317:36861178,47494152
x1,317:38230138,47494152
g1,317:38230138,47494152
g1,317:38623354,47494152
)
g1,317:38623354,47494152
(1,317:38623354,47494152:4197729,665187,285084
g1,317:39016570,47494152
k1,317:40037738,47494152:1021168
g1,317:40037739,47494152
x1,317:41406699,47494152
k1,317:42427867,47494152:1021168
g1,317:42821083,47494152
)
g1,317:42821083,47494152
(1,317:42821083,47494152:2721546,665187,285084
g1,317:43214299,47494152
k1,317:43497376,47494152:283077
g1,317:43497377,47494152
x1,317:44866337,47494152
k1,317:45149413,47494152:283076
g1,317:45542629,47494152
g1,317:45529522,47494152
r1,596:45555736,47494152:26214,950271,285084
g1,317:45542629,47494152
)
g1,317:45542629,47494152
(1,317:45542629,47494152:2155393,665187,285084
g1,317:45935845,47494152
g1,317:45935845,47494152
g1,317:45935846,47494152
x1,317:47304806,47494152
g1,317:47304806,47494152
g1,317:47698022,47494152
)
g1,317:47698022,47494152
(1,317:47698022,47494152:4197729,665187,285084
g1,317:48091238,47494152
k1,317:49304916,47494152:1213678
g1,317:49304917,47494152
x1,317:50288857,47494152
k1,317:51502535,47494152:1213678
g1,317:51895751,47494152
)
g1,317:51895751,47494152
(1,318:51895751,47494152:2721546,665187,285084
g1,317:52288967,47494152
k1,317:52572044,47494152:283077
g1,317:52572045,47494152
x1,317:53941005,47494152
k1,318:54224081,47494152:283076
g1,318:54617297,47494152
)
g1,318:54617297,47494152
)
(1,319:19547422,48444423:35069875,665187,285084
g1,318:19547422,48444423
(1,318:19547422,48444423:3192126,665187,285084
r1,596:19547422,48444423:0,950271,285084
g1,318:19940638,48444423
k1,318:21143485,48444423:1202847
k1,318:22346332,48444423:1202847
g1,318:22739548,48444423
g1,318:22726441,48444423
r1,596:22752655,48444423:26214,950271,285084
g1,318:22739548,48444423
h1,318:22739548,48444423:0,0,0
)
g1,318:22739548,48444423
(1,318:22739548,48444423:4653745,665187,285084
g1,318:23132764,48444423
k1,318:24681400,48444423:1548636
g1,318:24681401,48444423
x1,318:25451441,48444423
k1,318:27000077,48444423:1548636
g1,318:27393293,48444423
g1,318:27380186,48444423
r1,596:27406400,48444423:26214,950271,285084
g1,318:27393293,48444423
)
g1,318:27393293,48444423
(1,318:27393293,48444423:2155393,665187,285084
g1,318:27786509,48444423
g1,318:27786509,48444423
g1,318:27786510,48444423
x1,318:29155470,48444423
g1,318:29155470,48444423
g1,318:29548686,48444423
)
g1,318:29548686,48444423
(1,318:29548686,48444423:4197729,665187,285084
g1,318:29941902,48444423
k1,318:30963070,48444423:1021168
g1,318:30963071,48444423
x1,318:32332031,48444423
k1,318:33353199,48444423:1021168
g1,318:33746415,48444423
)
g1,318:33746415,48444423
(1,318:33746415,48444423:2721546,665187,285084
g1,318:34139631,48444423
k1,318:34422708,48444423:283077
g1,318:34422709,48444423
x1,318:35791669,48444423
k1,318:36074745,48444423:283076
g1,318:36467961,48444423
g1,318:36454854,48444423
r1,596:36481068,48444423:26214,950271,285084
g1,318:36467961,48444423
)
g1,318:36467961,48444423
(1,318:36467961,48444423:2155393,665187,285084
g1,318:36861177,48444423
g1,318:36861177,48444423
g1,318:36861178,48444423
x1,318:38230138,48444423
g1,318:38230138,48444423
g1,318:38623354,48444423
)
g1,318:38623354,48444423
(1,318:38623354,48444423:4197729,665187,285084
g1,318:39016570,48444423
k1,318:40037738,48444423:1021168
g1,318:40037739,48444423
x1,318:41406699,48444423
k1,318:42427867,48444423:1021168
g1,318:42821083,48444423
)
g1,318:42821083,48444423
(1,318:42821083,48444423:2721546,665187,285084
g1,318:43214299,48444423
k1,318:43497376,48444423:283077
g1,318:43497377,48444423
x1,318:44866337,48444423
k1,318:45149413,48444423:283076
g1,318:45542629,48444423
g1,318:45529522,48444423
r1,596:45555736,48444423:26214,950271,285084
g1,318:45542629,48444423
)
g1,318:45542629,48444423
(1,318:45542629,48444423:2155393,665187,285084
g1,318:45935845,48444423
g1,318:45935845,48444423
g1,318:45935846,48444423
x1,318:47304806,48444423
g1,318:47304806,48444423
g1,318:47698022,48444423
)
g1,318:47698022,48444423
(1,318:47698022,48444423:4197729,665187,285084
g1,318:48091238,48444423
k1,318:49112406,48444423:1021168
g1,318:49112407,48444423
x1,318:50481367,48444423
k1,318:51502535,48444423:1021168
g1,318:51895751,48444423
)
g1,318:51895751,48444423
(1,319:51895751,48444423:2721546,665187,285084
g1,318:52288967,48444423
k1,318:52572044,48444423:283077
g1,318:52572045,48444423
x1,318:53941005,48444423
k1,319:54224081,48444423:283076
g1,319:54617297,48444423
)
g1,319:54617297,48444423
)
]
$1,319:54617297,45111924
)
k1,320:54617297,45111924:0
k1,320:58344734,45111924:3727437
g1,320:58344734,45111924
)
(1,320:19547422,50040227:38797312,589824,196608
h1,320:19547422,50040227:0,0,0
x1,320:20103562,50040227
x1,320:21408352,50040227
k1,320:21638165,50040227:229813
x1,320:22237085,50040227
k1,320:22565891,50040227:328806
x1,320:23892071,50040227
k1,320:24121884,50040227:229813
x1,320:25448064,50040227
k1,320:25677877,50040227:229813
x1,320:26298187,50040227
k1,320:26527999,50040227:229812
x1,320:27255259,50040227
x1,320:27640279,50040227
x1,320:29372869,50040227
k1,320:29602682,50040227:229813
x1,320:30030482,50040227
x1,320:30415502,50040227
k1,320:30645315,50040227:229813
x1,320:32185395,50040227
x1,320:32591805,50040227
k1,320:32821618,50040227:229813
x1,320:33891118,50040227
k1,320:34120930,50040227:229812
x1,320:36816070,50040227
k1,320:37045883,50040227:229813
x1,320:38200943,50040227
x1,320:40511063,50040227
k1,320:40740876,50040227:229813
x1,320:41382576,50040227
x1,320:42708756,50040227
x1,320:43568634,50040227
k1,320:43798447,50040227:229813
x1,320:44525707,50040227
x1,320:44910727,50040227
x1,320:45834775,50040227
k1,320:46064587,50040227:229812
x1,320:47134087,50040227
k1,320:47363900,50040227:229813
x1,320:49528568,50040227
x1,320:50277218,50040227
k1,320:50507031,50040227:229813
x1,320:52004331,50040227
k1,320:52234144,50040227:229813
x1,320:52661944,50040227
x1,320:53710054,50040227
x1,320:54291862,50040227
k1,320:54521674,50040227:229812
x1,320:55976194,50040227
x1,320:57045421,50040227
k1,320:57275234,50040227:229813
x1,320:58344734,50040227
k1,320:58344734,50040227:0
)
(1,320:19547422,50990499:38797312,589824,196608
x1,320:21344182,50990499
k1,320:21579890,50990499:235708
x1,320:22200200,50990499
k1,320:22435907,50990499:235707
x1,320:23505407,50990499
k1,320:23741115,50990499:235708
x1,320:26483313,50990499
k1,320:26719021,50990499:235708
x1,320:27146821,50990499
x1,320:27809911,50990499
x1,320:28344661,50990499
x1,320:29435551,50990499
k1,320:29671258,50990499:235707
x1,320:30740758,50990499
k1,320:30976466,50990499:235708
x1,320:33141134,50990499
x1,320:33889784,50990499
k1,320:34125492,50990499:235708
x1,320:35622792,50990499
k1,320:35858499,50990499:235707
x1,320:37099119,50990499
k1,320:37334827,50990499:235708
x1,320:38404327,50990499
k1,320:38640035,50990499:235708
x1,320:39238955,50990499
x1,320:41313785,50990499
k1,320:41549493,50990499:235708
x1,320:42169803,50990499
k1,320:42405510,50990499:235707
x1,320:43475010,50990499
k1,320:43710718,50990499:235708
x1,320:46683928,50990499
x1,320:47004778,50990499
k1,320:47240486,50990499:235708
x1,320:47668286,50990499
x1,320:50217974,50990499
k1,320:50453681,50990499:235707
x1,320:54393719,50990499
k1,320:54629427,50990499:235708
x1,320:58344734,50990499
k1,320:58344734,50990499:0
)
(1,320:19547422,51940771:38797312,589824,196608
x1,320:20788042,51940771
k1,320:21037412,51940771:249370
x1,320:22106912,51940771
k1,320:22356281,51940771:249369
x1,320:22741301,51940771
x1,320:23126321,51940771
x1,320:24858911,51940771
k1,320:25108281,51940771:249370
x1,320:27033381,51940771
k1,320:27282751,51940771:249370
x1,320:27903061,51940771
k1,320:28152430,51940771:249369
x1,320:29221930,51940771
k1,320:29471300,51940771:249370
x1,320:32166440,51940771
k1,320:32415809,51940771:249369
x1,320:33827549,51940771
k1,320:34076919,51940771:249370
x1,320:35231979,51940771
x1,320:37542099,51940771
k1,320:37791469,51940771:249370
x1,320:38433169,51940771
x1,320:39759349,51940771
x1,320:40619227,51940771
k1,320:40868596,51940771:249369
x1,320:43092610,51940771
k1,320:43341973,51940771:249363
x1,320:44261743,51940771
k1,320:44511112,51940771:249369
x1,320:45805071,51940771
k1,320:46054441,51940771:249370
x1,320:48000658,51940771
x1,320:48503187,51940771
x1,320:49465737,51940771
k1,320:49715099,51940771:249362
x1,320:50955719,51940771
k1,320:51205089,51940771:249370
x1,320:53140202,51940771
k1,320:53389564,51940771:249362
x1,320:55314664,51940771
k1,320:55564034,51940771:249370
x1,320:56205734,51940771
x1,320:58066664,51940771
x1,320:58344734,51940771
k1,320:58344734,51940771:0
)
(1,320:19547422,52891043:38797312,546132,152916
x1,320:20916382,52891043
x1,320:23979430,52891043
g1,320:24236110,52891043
x1,320:24856420,52891043
g1,320:25113100,52891043
x1,320:26289550,52891043
x1,320:28578280,52891043
x1,320:29455270,52891043
g1,320:29711950,52891043
x1,320:32176078,52891043
g1,320:32518318,52891043
x1,320:33844498,52891043
g1,320:34101178,52891043
x1,320:36740704,52891043
g1,320:36997384,52891043
x1,320:38024104,52891043
x1,320:39029434,52891043
g1,320:39286114,52891043
x1,320:39803752,52891043
g1,320:40060432,52891043
x1,320:40445452,52891043
g1,320:40702132,52891043
x1,320:43889242,52891043
g1,320:44145922,52891043
x1,320:47033572,52891043
g1,320:47290252,52891043
x1,320:48787552,52891043
g1,320:49044232,52891043
x1,320:52680532,52891043
g1,320:52937212,52891043
x1,320:53664472,52891043
x1,320:54049492,52891043
x1,320:56449450,52891043
k1,320:58344734,52891043:1895284
g1,320:58344734,52891043
)
]
$1,322:58344734,47269150
)
)
)
)
k1,322:32326942,47269150:12779520
)
]
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!30617
}35
!11
{36
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,337:6767902,47269150:25559040,38797312,0
[1,337:6767902,47269150:25559040,38797312,0
[1,337:6767902,47269150:25559040,38797312,0
(1,337:6767902,47269150:25559040,0,0
k1,337:19547422,47269150:12779520
(1,337:19547422,47269150:0,0,0
(1,337:19547422,47269150:0,0,0
(1,337:19547422,47269150:0,0,0
(1,337:19547422,47269150:0,0,0
$1,337:19547422,47269150
[1,337:19547422,47269150:38797312,6168025,5774809
(1,335:19547422,45111924:38797312,4010799,3617583
h1,325:19547422,45111924:0,0,0
(1,334:19547422,45111924:35069875,4010799,3617583
$1,334:19547422,45111924
[1,334:19547422,45111924:35069875,4010799,3617583
(1,326:19547422,41766312:35069875,665187,285084
g1,326:19547422,41766312
(1,326:19547422,41766312:3192126,665187,285084
r1,596:19547422,41766312:0,950271,285084
g1,326:19940638,41766312
k1,326:27000077,41766312:7059439
g1,326:27393293,41766312
h1,326:27393293,41766312:0,0,0
)
g1,334:22739548,41766312
h1,334:22739548,41766312:4653745,0,0
g1,326:27393293,41766312
(1,326:27393293,41766312:2155393,665187,285084
r1,596:27393293,41766312:0,950271,285084
g1,326:27786509,41766312
k1,326:31075163,41766312:3288654
g1,326:31075164,41766312
x1,326:32230224,41766312
x1,326:32786091,41766312
k1,326:36074745,41766312:3288654
g1,326:36467961,41766312
g1,326:36454854,41766312
r1,596:36481068,41766312:26214,950271,285084
g1,326:36467961,41766312
h1,326:36467961,41766312:0,0,0
)
g1,334:29548686,41766312
h1,334:29548686,41766312:4197729,0,0
g1,334:33746415,41766312
h1,334:33746415,41766312:2721546,0,0
g1,326:36467961,41766312
(1,326:36467961,41766312:2155393,665187,285084
r1,596:36467961,41766312:0,950271,285084
g1,326:36861177,41766312
k1,326:38147727,41766312:1286550
g1,326:38147728,41766312
x1,326:39131395,41766312
x1,326:40863985,41766312
g1,326:41120665,41766312
x1,326:43862863,41766312
k1,326:45149413,41766312:1286550
g1,326:45542629,41766312
g1,326:45529522,41766312
r1,596:45555736,41766312:26214,950271,285084
g1,326:45542629,41766312
h1,326:45542629,41766312:0,0,0
)
g1,334:38623354,41766312
h1,334:38623354,41766312:4197729,0,0
g1,334:42821083,41766312
h1,334:42821083,41766312:2721546,0,0
g1,326:45542629,41766312
(1,326:45542629,41766312:2155393,665187,285084
r1,596:45542629,41766312:0,950271,285084
g1,326:45935845,41766312
k1,326:47780947,41766312:1845102
g1,326:47780948,41766312
x1,326:48764615,41766312
x1,326:50497205,41766312
g1,326:50753885,41766312
x1,326:52378979,41766312
k1,326:54224081,41766312:1845102
g1,326:54617297,41766312
h1,326:54617297,41766312:0,0,0
)
g1,334:47698022,41766312
h1,334:47698022,41766312:4197729,0,0
g1,334:51895751,41766312
h1,334:51895751,41766312:2721546,0,0
g1,326:54617297,41766312
)
(1,326:19547422,42077610:35069875,26214,0
g1,326:19547422,42077610
h1,326:19547422,42077610:3192126,26214,0
g1,326:22739548,42077610
(1,326:22739548,42077610:4653745,26214,0
g1,326:54617296,42077610
)
g1,334:27393293,42077610
h1,334:27393293,42077610:2155393,0,0
g1,334:29548686,42077610
h1,334:29548686,42077610:4197729,0,0
g1,334:33746415,42077610
h1,334:33746415,42077610:2721546,0,0
g1,334:36467961,42077610
h1,334:36467961,42077610:2155393,0,0
g1,334:38623354,42077610
h1,334:38623354,42077610:4197729,0,0
g1,334:42821083,42077610
h1,334:42821083,42077610:2721546,0,0
g1,334:45542629,42077610
h1,334:45542629,42077610:2155393,0,0
g1,334:47698022,42077610
h1,334:47698022,42077610:4197729,0,0
g1,334:51895751,42077610
h1,334:51895751,42077610:2721546,0,0
g1,326:54617297,42077610
)
(1,328:19547422,42716583:35069875,665187,285084
g1,327:19547422,42716583
(1,327:19547422,42716583:3192126,665187,285084
r1,596:19547422,42716583:0,950271,285084
g1,327:19940638,42716583
k1,327:21143485,42716583:1202847
k1,327:22346332,42716583:1202847
g1,327:22739548,42716583
g1,327:22726441,42716583
r1,596:22752655,42716583:26214,950271,285084
g1,327:22739548,42716583
h1,327:22739548,42716583:0,0,0
)
g1,327:22739548,42716583
(1,327:22739548,42716583:4653745,665187,285084
g1,327:23132764,42716583
g1,327:23132764,42716583
g1,327:23132765,42716583
x1,327:27000077,42716583
g1,327:27000077,42716583
g1,327:27393293,42716583
g1,327:27380186,42716583
r1,596:27406400,42716583:26214,950271,285084
g1,327:27393293,42716583
)
g1,327:27393293,42716583
(1,327:27393293,42716583:2155393,665187,285084
g1,327:27786509,42716583
k1,327:27930960,42716583:144451
g1,327:27930961,42716583
x1,327:29011020,42716583
k1,327:29155470,42716583:144450
g1,327:29548686,42716583
)
g1,327:29548686,42716583
(1,327:29548686,42716583:4197729,665187,285084
g1,327:29941902,42716583
g1,327:29941902,42716583
g1,327:29941903,42716583
x1,327:32390649,42716583
x1,327:33353199,42716583
g1,327:33353199,42716583
g1,327:33746415,42716583
)
g1,327:33746415,42716583
(1,327:33746415,42716583:2721546,665187,285084
g1,327:34139631,42716583
g1,327:34139631,42716583
g1,327:34139632,42716583
x1,327:36074745,42716583
g1,327:36074745,42716583
g1,327:36467961,42716583
g1,327:36454854,42716583
r1,596:36481068,42716583:26214,950271,285084
g1,327:36467961,42716583
)
g1,327:36467961,42716583
(1,327:36467961,42716583:2155393,665187,285084
g1,327:36861177,42716583
k1,327:37005628,42716583:144451
g1,327:37005629,42716583
x1,327:38085688,42716583
k1,327:38230138,42716583:144450
g1,327:38623354,42716583
)
g1,327:38623354,42716583
(1,327:38623354,42716583:4197729,665187,285084
g1,327:39016570,42716583
g1,327:39016570,42716583
g1,327:39016571,42716583
x1,327:41465317,42716583
x1,327:42427867,42716583
g1,327:42427867,42716583
g1,327:42821083,42716583
)
g1,327:42821083,42716583
(1,327:42821083,42716583:2721546,665187,285084
g1,327:43214299,42716583
g1,327:43214299,42716583
g1,327:43214300,42716583
x1,327:45149413,42716583
g1,327:45149413,42716583
g1,327:45542629,42716583
g1,327:45529522,42716583
r1,596:45555736,42716583:26214,950271,285084
g1,327:45542629,42716583
)
g1,327:45542629,42716583
(1,327:45542629,42716583:2155393,665187,285084
g1,327:45935845,42716583
k1,327:46080296,42716583:144451
g1,327:46080297,42716583
x1,327:47160356,42716583
k1,327:47304806,42716583:144450
g1,327:47698022,42716583
)
g1,327:47698022,42716583
(1,327:47698022,42716583:4197729,665187,285084
g1,327:48091238,42716583
g1,327:48091238,42716583
g1,327:48091239,42716583
x1,327:50539985,42716583
x1,327:51502535,42716583
g1,327:51502535,42716583
g1,327:51895751,42716583
)
g1,327:51895751,42716583
(1,328:51895751,42716583:2721546,665187,285084
g1,327:52288967,42716583
g1,327:52288967,42716583
g1,327:52288968,42716583
x1,327:54224081,42716583
g1,328:54224081,42716583
g1,328:54617297,42716583
)
g1,328:54617297,42716583
)
(1,329:19547422,43666854:35069875,665187,285084
g1,328:19547422,43666854
(1,328:19547422,43666854:3192126,665187,285084
r1,596:19547422,43666854:0,950271,285084
g1,328:19940638,43666854
k1,328:21143485,43666854:1202847
k1,328:22346332,43666854:1202847
g1,328:22739548,43666854
g1,328:22726441,43666854
r1,596:22752655,43666854:26214,950271,285084
g1,328:22739548,43666854
h1,328:22739548,43666854:0,0,0
)
g1,328:22739548,43666854
(1,328:22739548,43666854:4653745,665187,285084
g1,328:23132764,43666854
k1,328:24681400,43666854:1548636
g1,328:24681401,43666854
x1,328:25451441,43666854
k1,328:27000077,43666854:1548636
g1,328:27393293,43666854
g1,328:27380186,43666854
r1,596:27406400,43666854:26214,950271,285084
g1,328:27393293,43666854
)
g1,328:27393293,43666854
(1,328:27393293,43666854:2155393,665187,285084
g1,328:27786509,43666854
g1,328:27786509,43666854
g1,328:27786510,43666854
x1,328:29155470,43666854
g1,328:29155470,43666854
g1,328:29548686,43666854
)
g1,328:29548686,43666854
(1,328:29548686,43666854:4197729,665187,285084
g1,328:29941902,43666854
k1,328:30963070,43666854:1021168
g1,328:30963071,43666854
x1,328:32332031,43666854
k1,328:33353199,43666854:1021168
g1,328:33746415,43666854
)
g1,328:33746415,43666854
(1,328:33746415,43666854:2721546,665187,285084
g1,328:34139631,43666854
k1,328:34615218,43666854:475587
g1,328:34615219,43666854
x1,328:35599159,43666854
k1,328:36074745,43666854:475586
g1,328:36467961,43666854
g1,328:36454854,43666854
r1,596:36481068,43666854:26214,950271,285084
g1,328:36467961,43666854
)
g1,328:36467961,43666854
(1,328:36467961,43666854:2155393,665187,285084
g1,328:36861177,43666854
g1,328:36861177,43666854
g1,328:36861178,43666854
x1,328:38230138,43666854
g1,328:38230138,43666854
g1,328:38623354,43666854
)
g1,328:38623354,43666854
(1,328:38623354,43666854:4197729,665187,285084
g1,328:39016570,43666854
k1,328:40037738,43666854:1021168
g1,328:40037739,43666854
x1,328:41406699,43666854
k1,328:42427867,43666854:1021168
g1,328:42821083,43666854
)
g1,328:42821083,43666854
(1,328:42821083,43666854:2721546,665187,285084
g1,328:43214299,43666854
k1,328:43497376,43666854:283077
g1,328:43497377,43666854
x1,328:44866337,43666854
k1,328:45149413,43666854:283076
g1,328:45542629,43666854
g1,328:45529522,43666854
r1,596:45555736,43666854:26214,950271,285084
g1,328:45542629,43666854
)
g1,328:45542629,43666854
(1,328:45542629,43666854:2155393,665187,285084
g1,328:45935845,43666854
g1,328:45935845,43666854
g1,328:45935846,43666854
x1,328:47304806,43666854
g1,328:47304806,43666854
g1,328:47698022,43666854
)
g1,328:47698022,43666854
(1,328:47698022,43666854:4197729,665187,285084
g1,328:48091238,43666854
k1,328:49112406,43666854:1021168
g1,328:49112407,43666854
x1,328:50481367,43666854
k1,328:51502535,43666854:1021168
g1,328:51895751,43666854
)
g1,328:51895751,43666854
(1,329:51895751,43666854:2721546,665187,285084
g1,328:52288967,43666854
k1,328:52572044,43666854:283077
g1,328:52572045,43666854
x1,328:53941005,43666854
k1,329:54224081,43666854:283076
g1,329:54617297,43666854
)
g1,329:54617297,43666854
)
(1,330:19547422,44617125:35069875,665187,285084
g1,329:19547422,44617125
(1,329:19547422,44617125:3192126,665187,285084
r1,596:19547422,44617125:0,950271,285084
g1,329:19940638,44617125
g1,329:19940638,44617125
g1,329:19940639,44617125
x1,329:22346332,44617125
g1,329:22346332,44617125
g1,329:22739548,44617125
g1,329:22726441,44617125
r1,596:22752655,44617125:26214,950271,285084
g1,329:22739548,44617125
h1,329:22739548,44617125:0,0,0
)
g1,329:22739548,44617125
(1,329:22739548,44617125:4653745,665187,285084
g1,329:23132764,44617125
k1,329:24681400,44617125:1548636
g1,329:24681401,44617125
x1,329:25451441,44617125
k1,329:27000077,44617125:1548636
g1,329:27393293,44617125
g1,329:27380186,44617125
r1,596:27406400,44617125:26214,950271,285084
g1,329:27393293,44617125
)
g1,329:27393293,44617125
(1,329:27393293,44617125:2155393,665187,285084
g1,329:27786509,44617125
g1,329:27786509,44617125
g1,329:27786510,44617125
x1,329:29155470,44617125
g1,329:29155470,44617125
g1,329:29548686,44617125
)
g1,329:29548686,44617125
(1,329:29548686,44617125:4197729,665187,285084
g1,329:29941902,44617125
k1,329:30963070,44617125:1021168
g1,329:30963071,44617125
x1,329:32332031,44617125
k1,329:33353199,44617125:1021168
g1,329:33746415,44617125
)
g1,329:33746415,44617125
(1,329:33746415,44617125:2721546,665187,285084
g1,329:34139631,44617125
k1,329:34422708,44617125:283077
g1,329:34422709,44617125
x1,329:35791669,44617125
k1,329:36074745,44617125:283076
g1,329:36467961,44617125
g1,329:36454854,44617125
r1,596:36481068,44617125:26214,950271,285084
g1,329:36467961,44617125
)
g1,329:36467961,44617125
(1,329:36467961,44617125:2155393,665187,285084
g1,329:36861177,44617125
g1,329:36861177,44617125
g1,329:36861178,44617125
x1,329:38230138,44617125
g1,329:38230138,44617125
g1,329:38623354,44617125
)
g1,329:38623354,44617125
(1,329:38623354,44617125:4197729,665187,285084
g1,329:39016570,44617125
k1,329:40037738,44617125:1021168
g1,329:40037739,44617125
x1,329:41406699,44617125
k1,329:42427867,44617125:1021168
g1,329:42821083,44617125
)
g1,329:42821083,44617125
(1,329:42821083,44617125:2721546,665187,285084
g1,329:43214299,44617125
k1,329:43497376,44617125:283077
g1,329:43497377,44617125
x1,329:44866337,44617125
k1,329:45149413,44617125:283076
g1,329:45542629,44617125
g1,329:45529522,44617125
r1,596:45555736,44617125:26214,950271,285084
g1,329:45542629,44617125
)
g1,329:45542629,44617125
(1,329:45542629,44617125:2155393,665187,285084
g1,329:45935845,44617125
g1,329:45935845,44617125
g1,329:45935846,44617125
x1,329:47304806,44617125
g1,329:47304806,44617125
g1,329:47698022,44617125
)
g1,329:47698022,44617125
(1,329:47698022,44617125:4197729,665187,285084
g1,329:48091238,44617125
k1,329:49304916,44617125:1213678
g1,329:49304917,44617125
x1,329:50288857,44617125
k1,329:51502535,44617125:1213678
g1,329:51895751,44617125
)
g1,329:51895751,44617125
(1,330:51895751,44617125:2721546,665187,285084
g1,329:52288967,44617125
k1,329:52572044,44617125:283077
g1,329:52572045,44617125
x1,329:53941005,44617125
k1,330:54224081,44617125:283076
g1,330:54617297,44617125
)
g1,330:54617297,44617125
)
(1,330:19547422,45567396:35069875,665187,285084
g1,330:19547422,45567396
(1,330:19547422,45567396:3192126,665187,285084
r1,596:19547422,45567396:0,950271,285084
g1,330:19940638,45567396
k1,330:21143485,45567396:1202847
k1,330:22346332,45567396:1202847
g1,330:22739548,45567396
g1,330:22726441,45567396
r1,596:22752655,45567396:26214,950271,285084
g1,330:22739548,45567396
h1,330:22739548,45567396:0,0,0
)
g1,330:22739548,45567396
(1,330:22739548,45567396:4653745,665187,285084
g1,330:23132764,45567396
k1,330:24681400,45567396:1548636
g1,330:24681401,45567396
x1,330:25451441,45567396
k1,330:27000077,45567396:1548636
g1,330:27393293,45567396
g1,330:27380186,45567396
r1,596:27406400,45567396:26214,950271,285084
g1,330:27393293,45567396
)
g1,330:27393293,45567396
(1,330:27393293,45567396:2155393,665187,285084
g1,330:27786509,45567396
g1,330:27786509,45567396
g1,330:27786510,45567396
x1,330:29155470,45567396
g1,330:29155470,45567396
g1,330:29548686,45567396
)
g1,330:29548686,45567396
(1,330:29548686,45567396:4197729,665187,285084
g1,330:29941902,45567396
k1,330:30963070,45567396:1021168
g1,330:30963071,45567396
x1,330:32332031,45567396
k1,330:33353199,45567396:1021168
g1,330:33746415,45567396
)
g1,330:33746415,45567396
(1,330:33746415,45567396:2721546,665187,285084
g1,330:34139631,45567396
k1,330:34422708,45567396:283077
g1,330:34422709,45567396
x1,330:35791669,45567396
k1,330:36074745,45567396:283076
g1,330:36467961,45567396
g1,330:36454854,45567396
r1,596:36481068,45567396:26214,950271,285084
g1,330:36467961,45567396
)
g1,330:36467961,45567396
(1,330:36467961,45567396:2155393,665187,285084
g1,330:36861177,45567396
g1,330:36861177,45567396
g1,330:36861178,45567396
x1,330:38230138,45567396
g1,330:38230138,45567396
g1,330:38623354,45567396
)
g1,330:38623354,45567396
(1,330:38623354,45567396:4197729,665187,285084
g1,330:39016570,45567396
k1,330:40037738,45567396:1021168
g1,330:40037739,45567396
x1,330:41406699,45567396
k1,330:42427867,45567396:1021168
g1,330:42821083,45567396
)
g1,330:42821083,45567396
(1,330:42821083,45567396:2721546,665187,285084
g1,330:43214299,45567396
k1,330:43497376,45567396:283077
g1,330:43497377,45567396
x1,330:44866337,45567396
k1,330:45149413,45567396:283076
g1,330:45542629,45567396
g1,330:45529522,45567396
r1,596:45555736,45567396:26214,950271,285084
g1,330:45542629,45567396
)
g1,330:45542629,45567396
(1,330:45542629,45567396:2155393,665187,285084
g1,330:45935845,45567396
k1,330:46128355,45567396:192510
g1,330:46128356,45567396
x1,330:47112296,45567396
k1,330:47304806,45567396:192510
g1,330:47698022,45567396
)
g1,330:47698022,45567396
(1,330:47698022,45567396:4197729,665187,285084
g1,330:48091238,45567396
k1,330:49112406,45567396:1021168
g1,330:49112407,45567396
x1,330:50481367,45567396
k1,330:51502535,45567396:1021168
g1,330:51895751,45567396
)
g1,330:51895751,45567396
(1,330:51895751,45567396:2721546,665187,285084
g1,330:52288967,45567396
k1,330:52572044,45567396:283077
g1,330:52572045,45567396
x1,330:53941005,45567396
k1,330:54224081,45567396:283076
g1,330:54617297,45567396
)
g1,330:54617297,45567396
)
(1,332:19547422,46543881:35069875,665187,285084
g1,331:19547422,46543881
(1,331:19547422,46543881:3192126,665187,285084
r1,596:19547422,46543881:0,950271,285084
g1,331:19940638,46543881
k1,331:21143485,46543881:1202847
k1,331:22346332,46543881:1202847
g1,331:22739548,46543881
g1,331:22726441,46543881
r1,596:22752655,46543881:26214,950271,285084
g1,331:22739548,46543881
h1,331:22739548,46543881:0,0,0
)
g1,331:22739548,46543881
(1,331:22739548,46543881:4653745,665187,285084
g1,331:23132764,46543881
k1,331:24681400,46543881:1548636
g1,331:24681401,46543881
x1,331:25451441,46543881
k1,331:27000077,46543881:1548636
g1,331:27393293,46543881
g1,331:27380186,46543881
r1,596:27406400,46543881:26214,950271,285084
g1,331:27393293,46543881
)
g1,331:27393293,46543881
(1,331:27393293,46543881:2155393,665187,285084
g1,331:27786509,46543881
g1,331:27786509,46543881
g1,331:27786510,46543881
x1,331:29155470,46543881
g1,331:29155470,46543881
g1,331:29548686,46543881
)
g1,331:29548686,46543881
(1,331:29548686,46543881:4197729,665187,285084
g1,331:29941902,46543881
k1,331:30963070,46543881:1021168
g1,331:30963071,46543881
x1,331:32332031,46543881
k1,331:33353199,46543881:1021168
g1,331:33746415,46543881
)
g1,331:33746415,46543881
(1,331:33746415,46543881:2721546,665187,285084
g1,331:34139631,46543881
k1,331:34422708,46543881:283077
g1,331:34422709,46543881
x1,331:35791669,46543881
k1,331:36074745,46543881:283076
g1,331:36467961,46543881
g1,331:36454854,46543881
r1,596:36481068,46543881:26214,950271,285084
g1,331:36467961,46543881
)
g1,331:36467961,46543881
(1,331:36467961,46543881:2155393,665187,285084
g1,331:36861177,46543881
g1,331:36861177,46543881
g1,331:36861178,46543881
x1,331:38230138,46543881
g1,331:38230138,46543881
g1,331:38623354,46543881
)
g1,331:38623354,46543881
(1,331:38623354,46543881:4197729,665187,285084
g1,331:39016570,46543881
k1,331:40037738,46543881:1021168
g1,331:40037739,46543881
x1,331:41406699,46543881
k1,331:42427867,46543881:1021168
g1,331:42821083,46543881
)
g1,331:42821083,46543881
(1,331:42821083,46543881:2721546,665187,285084
g1,331:43214299,46543881
k1,331:43497376,46543881:283077
g1,331:43497377,46543881
x1,331:44866337,46543881
k1,331:45149413,46543881:283076
g1,331:45542629,46543881
g1,331:45529522,46543881
r1,596:45555736,46543881:26214,950271,285084
g1,331:45542629,46543881
)
g1,331:45542629,46543881
(1,331:45542629,46543881:2155393,665187,285084
g1,331:45935845,46543881
g1,331:45935845,46543881
g1,331:45935846,46543881
x1,331:47304806,46543881
g1,331:47304806,46543881
g1,331:47698022,46543881
)
g1,331:47698022,46543881
(1,331:47698022,46543881:4197729,665187,285084
g1,331:48091238,46543881
k1,331:49112406,46543881:1021168
g1,331:49112407,46543881
x1,331:50481367,46543881
k1,331:51502535,46543881:1021168
g1,331:51895751,46543881
)
g1,331:51895751,46543881
(1,332:51895751,46543881:2721546,665187,285084
g1,331:52288967,46543881
k1,331:52572044,46543881:283077
g1,331:52572045,46543881
x1,331:53941005,46543881
k1,332:54224081,46543881:283076
g1,332:54617297,46543881
)
g1,332:54617297,46543881
)
(1,333:19547422,47494152:35069875,665187,285084
g1,332:19547422,47494152
(1,332:19547422,47494152:3192126,665187,285084
r1,596:19547422,47494152:0,950271,285084
g1,332:19940638,47494152
k1,332:20068978,47494152:128340
g1,332:20068979,47494152
x1,332:22217992,47494152
k1,332:22346332,47494152:128340
g1,332:22739548,47494152
g1,332:22726441,47494152
r1,596:22752655,47494152:26214,950271,285084
g1,332:22739548,47494152
h1,332:22739548,47494152:0,0,0
)
g1,332:22739548,47494152
(1,332:22739548,47494152:4653745,665187,285084
g1,332:23132764,47494152
k1,332:24681400,47494152:1548636
g1,332:24681401,47494152
x1,332:25451441,47494152
k1,332:27000077,47494152:1548636
g1,332:27393293,47494152
g1,332:27380186,47494152
r1,596:27406400,47494152:26214,950271,285084
g1,332:27393293,47494152
)
g1,332:27393293,47494152
(1,332:27393293,47494152:2155393,665187,285084
g1,332:27786509,47494152
g1,332:27786509,47494152
g1,332:27786510,47494152
x1,332:29155470,47494152
g1,332:29155470,47494152
g1,332:29548686,47494152
)
g1,332:29548686,47494152
(1,332:29548686,47494152:4197729,665187,285084
g1,332:29941902,47494152
k1,332:30963070,47494152:1021168
g1,332:30963071,47494152
x1,332:32332031,47494152
k1,332:33353199,47494152:1021168
g1,332:33746415,47494152
)
g1,332:33746415,47494152
(1,332:33746415,47494152:2721546,665187,285084
g1,332:34139631,47494152
k1,332:34422708,47494152:283077
g1,332:34422709,47494152
x1,332:35791669,47494152
k1,332:36074745,47494152:283076
g1,332:36467961,47494152
g1,332:36454854,47494152
r1,596:36481068,47494152:26214,950271,285084
g1,332:36467961,47494152
)
g1,332:36467961,47494152
(1,332:36467961,47494152:2155393,665187,285084
g1,332:36861177,47494152
g1,332:36861177,47494152
g1,332:36861178,47494152
x1,332:38230138,47494152
g1,332:38230138,47494152
g1,332:38623354,47494152
)
g1,332:38623354,47494152
(1,332:38623354,47494152:4197729,665187,285084
g1,332:39016570,47494152
k1,332:40037738,47494152:1021168
g1,332:40037739,47494152
x1,332:41406699,47494152
k1,332:42427867,47494152:1021168
g1,332:42821083,47494152
)
g1,332:42821083,47494152
(1,332:42821083,47494152:2721546,665187,285084
g1,332:43214299,47494152
k1,332:43497376,47494152:283077
g1,332:43497377,47494152
x1,332:44866337,47494152
k1,332:45149413,47494152:283076
g1,332:45542629,47494152
g1,332:45529522,47494152
r1,596:45555736,47494152:26214,950271,285084
g1,332:45542629,47494152
)
g1,332:45542629,47494152
(1,332:45542629,47494152:2155393,665187,285084
g1,332:45935845,47494152
g1,332:45935845,47494152
g1,332:45935846,47494152
x1,332:47304806,47494152
g1,332:47304806,47494152
g1,332:47698022,47494152
)
g1,332:47698022,47494152
(1,332:47698022,47494152:4197729,665187,285084
g1,332:48091238,47494152
k1,332:49112406,47494152:1021168
g1,332:49112407,47494152
x1,332:50481367,47494152
k1,332:51502535,47494152:1021168
g1,332:51895751,47494152
)
g1,332:51895751,47494152
(1,333:51895751,47494152:2721546,665187,285084
g1,332:52288967,47494152
k1,332:52572044,47494152:283077
g1,332:52572045,47494152
x1,332:53941005,47494152
k1,333:54224081,47494152:283076
g1,333:54617297,47494152
)
g1,333:54617297,47494152
)
(1,334:19547422,48444423:35069875,665187,285084
g1,333:19547422,48444423
(1,333:19547422,48444423:3192126,665187,285084
r1,596:19547422,48444423:0,950271,285084
g1,333:19940638,48444423
k1,333:21143485,48444423:1202847
k1,333:22346332,48444423:1202847
g1,333:22739548,48444423
g1,333:22726441,48444423
r1,596:22752655,48444423:26214,950271,285084
g1,333:22739548,48444423
h1,333:22739548,48444423:0,0,0
)
g1,333:22739548,48444423
(1,333:22739548,48444423:4653745,665187,285084
g1,333:23132764,48444423
k1,333:24681400,48444423:1548636
g1,333:24681401,48444423
x1,333:25451441,48444423
k1,333:27000077,48444423:1548636
g1,333:27393293,48444423
g1,333:27380186,48444423
r1,596:27406400,48444423:26214,950271,285084
g1,333:27393293,48444423
)
g1,333:27393293,48444423
(1,333:27393293,48444423:2155393,665187,285084
g1,333:27786509,48444423
g1,333:27786509,48444423
g1,333:27786510,48444423
x1,333:29155470,48444423
g1,333:29155470,48444423
g1,333:29548686,48444423
)
g1,333:29548686,48444423
(1,333:29548686,48444423:4197729,665187,285084
g1,333:29941902,48444423
k1,333:30963070,48444423:1021168
g1,333:30963071,48444423
x1,333:32332031,48444423
k1,333:33353199,48444423:1021168
g1,333:33746415,48444423
)
g1,333:33746415,48444423
(1,333:33746415,48444423:2721546,665187,285084
g1,333:34139631,48444423
k1,333:34615218,48444423:475587
g1,333:34615219,48444423
x1,333:35599159,48444423
k1,333:36074745,48444423:475586
g1,333:36467961,48444423
g1,333:36454854,48444423
r1,596:36481068,48444423:26214,950271,285084
g1,333:36467961,48444423
)
g1,333:36467961,48444423
(1,333:36467961,48444423:2155393,665187,285084
g1,333:36861177,48444423
g1,333:36861177,48444423
g1,333:36861178,48444423
x1,333:38230138,48444423
g1,333:38230138,48444423
g1,333:38623354,48444423
)
g1,333:38623354,48444423
(1,333:38623354,48444423:4197729,665187,285084
g1,333:39016570,48444423
k1,333:40037738,48444423:1021168
g1,333:40037739,48444423
x1,333:41406699,48444423
k1,333:42427867,48444423:1021168
g1,333:42821083,48444423
)
g1,333:42821083,48444423
(1,333:42821083,48444423:2721546,665187,285084
g1,333:43214299,48444423
k1,333:43497376,48444423:283077
g1,333:43497377,48444423
x1,333:44866337,48444423
k1,333:45149413,48444423:283076
g1,333:45542629,48444423
g1,333:45529522,48444423
r1,596:45555736,48444423:26214,950271,285084
g1,333:45542629,48444423
)
g1,333:45542629,48444423
(1,333:45542629,48444423:2155393,665187,285084
g1,333:45935845,48444423
g1,333:45935845,48444423
g1,333:45935846,48444423
x1,333:47304806,48444423
g1,333:47304806,48444423
g1,333:47698022,48444423
)
g1,333:47698022,48444423
(1,333:47698022,48444423:4197729,665187,285084
g1,333:48091238,48444423
k1,333:49112406,48444423:1021168
g1,333:49112407,48444423
x1,333:50481367,48444423
k1,333:51502535,48444423:1021168
g1,333:51895751,48444423
)
g1,333:51895751,48444423
(1,334:51895751,48444423:2721546,665187,285084
g1,333:52288967,48444423
k1,333:52572044,48444423:283077
g1,333:52572045,48444423
x1,333:53941005,48444423
k1,334:54224081,48444423:283076
g1,334:54617297,48444423
)
g1,334:54617297,48444423
)
]
$1,334:54617297,45111924
)
k1,335:54617297,45111924:0
k1,335:58344734,45111924:3727437
g1,335:58344734,45111924
)
(1,335:19547422,50040227:38797312,589824,196608
h1,335:19547422,50040227:0,0,0
x1,335:20103562,50040227
x1,335:21408352,50040227
k1,335:21638165,50040227:229813
x1,335:22237085,50040227
k1,335:22565891,50040227:328806
x1,335:23892071,50040227
k1,335:24121884,50040227:229813
x1,335:25448064,50040227
k1,335:25677877,50040227:229813
x1,335:26298187,50040227
k1,335:26527999,50040227:229812
x1,335:27255259,50040227
x1,335:27640279,50040227
x1,335:29372869,50040227
k1,335:29602682,50040227:229813
x1,335:30030482,50040227
x1,335:30415502,50040227
k1,335:30645315,50040227:229813
x1,335:32185395,50040227
x1,335:32591805,50040227
k1,335:32821618,50040227:229813
x1,335:33891118,50040227
k1,335:34120930,50040227:229812
x1,335:36816070,50040227
k1,335:37045883,50040227:229813
x1,335:38200943,50040227
x1,335:40511063,50040227
k1,335:40740876,50040227:229813
x1,335:41382576,50040227
x1,335:42708756,50040227
x1,335:43568634,50040227
k1,335:43798447,50040227:229813
x1,335:44525707,50040227
x1,335:44910727,50040227
x1,335:45834775,50040227
k1,335:46064587,50040227:229812
x1,335:47134087,50040227
k1,335:47363900,50040227:229813
x1,335:49528568,50040227
x1,335:50277218,50040227
k1,335:50507031,50040227:229813
x1,335:52004331,50040227
k1,335:52234144,50040227:229813
x1,335:52661944,50040227
x1,335:53710054,50040227
x1,335:54291862,50040227
k1,335:54521674,50040227:229812
x1,335:55976194,50040227
x1,335:57045421,50040227
k1,335:57275234,50040227:229813
x1,335:58344734,50040227
k1,335:58344734,50040227:0
)
(1,335:19547422,50990499:38797312,589824,196608
x1,335:21344182,50990499
k1,335:21579890,50990499:235708
x1,335:22200200,50990499
k1,335:22435907,50990499:235707
x1,335:23505407,50990499
k1,335:23741115,50990499:235708
x1,335:26483313,50990499
k1,335:26719021,50990499:235708
x1,335:27146821,50990499
x1,335:27809911,50990499
x1,335:28344661,50990499
x1,335:29435551,50990499
k1,335:29671258,50990499:235707
x1,335:30740758,50990499
k1,335:30976466,50990499:235708
x1,335:33141134,50990499
x1,335:33889784,50990499
k1,335:34125492,50990499:235708
x1,335:35622792,50990499
k1,335:35858499,50990499:235707
x1,335:37099119,50990499
k1,335:37334827,50990499:235708
x1,335:38404327,50990499
k1,335:38640035,50990499:235708
x1,335:39238955,50990499
x1,335:41313785,50990499
k1,335:41549493,50990499:235708
x1,335:42169803,50990499
k1,335:42405510,50990499:235707
x1,335:43475010,50990499
k1,335:43710718,50990499:235708
x1,335:46683928,50990499
x1,335:47004778,50990499
k1,335:47240486,50990499:235708
x1,335:47668286,50990499
x1,335:50217974,50990499
k1,335:50453681,50990499:235707
x1,335:54393719,50990499
k1,335:54629427,50990499:235708
x1,335:58344734,50990499
k1,335:58344734,50990499:0
)
(1,335:19547422,51940771:38797312,589824,196608
x1,335:20788042,51940771
k1,335:21037412,51940771:249370
x1,335:22106912,51940771
k1,335:22356281,51940771:249369
x1,335:22741301,51940771
x1,335:23126321,51940771
x1,335:24858911,51940771
k1,335:25108281,51940771:249370
x1,335:27033381,51940771
k1,335:27282751,51940771:249370
x1,335:27903061,51940771
k1,335:28152430,51940771:249369
x1,335:29221930,51940771
k1,335:29471300,51940771:249370
x1,335:32166440,51940771
k1,335:32415809,51940771:249369
x1,335:33827549,51940771
k1,335:34076919,51940771:249370
x1,335:35231979,51940771
x1,335:37542099,51940771
k1,335:37791469,51940771:249370
x1,335:38433169,51940771
x1,335:39759349,51940771
x1,335:40619227,51940771
k1,335:40868596,51940771:249369
x1,335:43092610,51940771
k1,335:43341973,51940771:249363
x1,335:44261743,51940771
k1,335:44511112,51940771:249369
x1,335:45805071,51940771
k1,335:46054441,51940771:249370
x1,335:48000658,51940771
x1,335:48503187,51940771
x1,335:49465737,51940771
k1,335:49715099,51940771:249362
x1,335:50955719,51940771
k1,335:51205089,51940771:249370
x1,335:53140202,51940771
k1,335:53389564,51940771:249362
x1,335:55314664,51940771
k1,335:55564034,51940771:249370
x1,335:56205734,51940771
x1,335:58066664,51940771
x1,335:58344734,51940771
k1,335:58344734,51940771:0
)
(1,335:19547422,52891043:38797312,546132,152916
x1,335:20916382,52891043
x1,335:23979430,52891043
g1,335:24236110,52891043
x1,335:24856420,52891043
g1,335:25113100,52891043
x1,335:26289550,52891043
x1,335:28578280,52891043
x1,335:29455270,52891043
g1,335:29711950,52891043
x1,335:32176078,52891043
g1,335:32518318,52891043
x1,335:33844498,52891043
g1,335:34101178,52891043
x1,335:36740704,52891043
g1,335:36997384,52891043
x1,335:38024104,52891043
x1,335:39029434,52891043
g1,335:39286114,52891043
x1,335:39803752,52891043
g1,335:40060432,52891043
x1,335:40445452,52891043
g1,335:40702132,52891043
x1,335:43889242,52891043
g1,335:44145922,52891043
x1,335:47033572,52891043
g1,335:47290252,52891043
x1,335:48787552,52891043
g1,335:49044232,52891043
x1,335:52680532,52891043
g1,335:52937212,52891043
x1,335:53664472,52891043
x1,335:54049492,52891043
x1,335:56449450,52891043
k1,335:58344734,52891043:1895284
g1,335:58344734,52891043
)
]
$1,337:58344734,47269150
)
)
)
)
k1,337:32326942,47269150:12779520
)
]
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!30631
}36
!11
{37
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,347:6767902,16235304:25559040,7121573,0
[1,347:6767902,16235304:25559040,7121573,0
(1,345:6767902,10735746:25559040,1622015,1228798
h1,340:6767902,10735746:0,0,0
(1,344:6767902,10735746:17386565,1622015,1228798
$1,344:6767902,10735746
[1,344:6767902,10735746:17386565,1622015,1228798
(1,342:6767902,9778918:17386565,665187,285084
g1,341:6767902,9778918
(1,341:6767902,9778918:1532451,665187,285084
r1,596:6767902,9778918:0,950271,285084
g1,341:7161118,9778918
k1,341:7534128,9778918:373010
k1,341:7907137,9778918:373009
g1,341:8300353,9778918
)
g1,341:8300353,9778918
(1,341:8300353,9778918:4337173,665187,285084
g1,341:8693569,9778918
g1,341:8693569,9778918
g1,341:8693570,9778918
x1,341:9249710,9778918
x1,341:10255040,9778918
g1,341:10511720,9778918
x1,341:10918130,9778918
x1,341:12244310,9778918
g1,341:12244310,9778918
g1,341:12637526,9778918
)
g1,341:12637526,9778918
(1,341:12637526,9778918:6088878,665187,285084
g1,341:13030742,9778918
g1,341:13030742,9778918
g1,341:13030743,9778918
x1,341:16343918,9778918
g1,341:16600598,9778918
x1,341:17007008,9778918
x1,341:18333188,9778918
g1,341:18333188,9778918
g1,341:18726404,9778918
)
g1,341:18726404,9778918
(1,342:18726404,9778918:5428063,665187,285084
g1,341:19119620,9778918
g1,341:19119620,9778918
g1,341:19119621,9778918
x1,341:20060781,9778918
x1,341:20445801,9778918
x1,341:22178391,9778918
g1,341:22435071,9778918
x1,341:23761251,9778918
g1,342:23761251,9778918
g1,342:24154467,9778918
)
g1,342:24154467,9778918
)
(1,343:6767902,10729189:17386565,665187,285084
g1,342:6767902,10729189
(1,342:6767902,10729189:1532451,665187,285084
r1,596:6767902,10729189:0,950271,285084
g1,342:7161118,10729189
g1,342:7161118,10729189
g1,342:7161119,10729189
$1,342:7161119,10729189
x1,342:7595837,10729189
(1,342:7595837,10847153:311300,337875,0
x1,342:7874369,10847153
)
$1,342:7907137,10729189
g1,342:7907137,10729189
g1,342:8300353,10729189
)
g1,342:8300353,10729189
(1,342:8300353,10729189:4337173,665187,285084
g1,342:8693569,10729189
k1,342:10276429,10729189:1582860
g1,342:10276430,10729189
x1,342:10661450,10729189
k1,342:12244310,10729189:1582860
g1,342:12637526,10729189
)
g1,342:12637526,10729189
(1,342:12637526,10729189:6088878,665187,285084
g1,342:13030742,10729189
k1,342:14804975,10729189:1774233
g1,342:14804976,10729189
x1,342:16558956,10729189
k1,342:18333188,10729189:1774232
g1,342:18726404,10729189
)
g1,342:18726404,10729189
(1,343:18726404,10729189:5428063,665187,285084
g1,342:19119620,10729189
k1,342:20563445,10729189:1443825
g1,342:20563446,10729189
x1,342:22317426,10729189
k1,343:23761251,10729189:1443825
g1,343:24154467,10729189
)
g1,343:24154467,10729189
)
(1,344:6767902,11679460:17386565,665187,285084
g1,343:6767902,11679460
(1,343:6767902,11679460:1532451,665187,285084
r1,596:6767902,11679460:0,950271,285084
g1,343:7161118,11679460
g1,343:7161118,11679460
g1,343:7161119,11679460
$1,343:7161119,11679460
x1,343:7595837,11679460
(1,343:7595837,11797424:311300,337875,0
x1,343:7874369,11797424
)
$1,343:7907137,11679460
g1,343:7907137,11679460
g1,343:8300353,11679460
)
g1,343:8300353,11679460
(1,343:8300353,11679460:4337173,665187,285084
g1,343:8693569,11679460
k1,343:10276429,11679460:1582860
g1,343:10276430,11679460
x1,343:10661450,11679460
k1,343:12244310,11679460:1582860
g1,343:12637526,11679460
)
g1,343:12637526,11679460
(1,343:12637526,11679460:6088878,665187,285084
g1,343:13030742,11679460
k1,343:15489455,11679460:2458713
g1,343:15489456,11679460
x1,343:15874476,11679460
k1,343:18333188,11679460:2458712
g1,343:18726404,11679460
)
g1,343:18726404,11679460
(1,344:18726404,11679460:5428063,665187,285084
g1,343:19119620,11679460
k1,343:20563445,11679460:1443825
g1,343:20563446,11679460
x1,343:22317426,11679460
k1,344:23761251,11679460:1443825
g1,344:24154467,11679460
)
g1,344:24154467,11679460
)
]
$1,344:24154467,10735746
)
k1,345:24154467,10735746:0
k1,345:32326942,10735746:8172475
g1,345:32326942,10735746
)
(1,345:6767902,13231572:25559040,546132,152916
h1,345:6767902,13231572:0,0,0
x1,345:7324042,13231572
x1,345:8628832,13231572
k1,345:8925283,13231572:296451
x1,345:9524203,13231572
k1,345:9945986,13231572:421783
x1,345:11272166,13231572
k1,345:11568617,13231572:296451
x1,345:13503730,13231572
k1,345:13800142,13231572:296412
x1,345:14227942,13231572
x1,345:16756240,13231572
k1,345:17052691,13231572:296451
x1,345:18977791,13231572
k1,345:19274242,13231572:296451
x1,345:20343742,13231572
k1,345:20640194,13231572:296452
x1,345:22270112,13231572
x1,345:22762082,13231572
x1,345:23532122,13231572
k1,345:23828573,13231572:296451
x1,345:24855293,13231572
x1,345:25860623,13231572
k1,345:26157074,13231572:296451
x1,345:26370974,13231572
k1,345:26792757,13231572:421783
$1,345:26792757,13231572
x1,345:27239535,13231572
k1,345:27696801,13231572:286146
x1,345:28295721,13231572
k1,345:28581866,13231572:286145
x1,345:29071651,13231572
k1,345:29278497,13231572:201839
x1,345:29877417,13231572
k1,345:30079255,13231572:201838
x1,345:30718339,13231572
x1,345:31214884,13231572
(1,345:31214884,13349536:311300,337875,0
x1,345:31493416,13349536
)
k1,345:31728022,13231572:201838
x1,345:32326942,13231572
k1,345:32326942,13231572:0
)
(1,345:6767902,14181844:25559040,623265,152916
x1,345:7406986,14181844
(1,345:7468813,13896454:311300,337875,0
x1,345:7747345,13896454
)
x1,345:8214831,14181844
(1,345:8214831,14299808:311300,337875,0
x1,345:8493363,14299808
)
k1,345:8712449,14181844:186318
x1,345:9311369,14181844
k1,345:9497688,14181844:186319
x1,345:9808617,14181844
$1,345:9808617,14181844
x1,345:10022517,14181844
k1,345:10300417,14181844:277900
x1,345:12268297,14181844
k1,345:12541954,14181844:273657
$1,345:12541954,14181844
x1,345:13031739,14181844
k1,345:13284091,14181844:247345
x1,345:13883011,14181844
k1,345:14130357,14181844:247346
x1,345:14515377,14181844
$1,345:14515377,14181844
x1,345:14729277,14181844
k1,345:15007178,14181844:277901
$1,345:15007178,14181844
x1,345:15441896,14181844
(1,345:15441896,14299808:311300,337875,0
x1,345:15720428,14299808
)
k1,345:16000542,14181844:247346
x1,345:16599462,14181844
k1,345:16846807,14181844:247345
x1,345:17231827,14181844
$1,345:17231827,14181844
k1,345:17505484,14181844:273657
x1,345:18746104,14181844
k1,345:19019760,14181844:273656
$1,345:19019760,14181844
x1,345:19454478,14181844
(1,345:19454478,14299808:311300,337875,0
x1,345:19733010,14299808
)
k1,345:20013124,14181844:247346
x1,345:20612044,14181844
k1,345:20859390,14181844:247346
x1,345:21244410,14181844
$1,345:21244410,14181844
x1,345:21458310,14181844
k1,345:21851479,14181844:393169
x1,345:23177659,14181844
k1,345:23451315,14181844:273656
x1,345:25076955,14181844
k1,345:25350612,14181844:273657
x1,345:26933472,14181844
k1,345:27207128,14181844:273656
x1,345:28447748,14181844
k1,345:28721405,14181844:273657
x1,345:29127815,14181844
x1,345:31352375,14181844
k1,345:31626031,14181844:273656
$1,345:31626031,14181844
x1,345:32265115,14181844
$1,345:32326942,14181844
k1,345:32326942,14181844:0
)
(1,345:6767902,15132116:25559040,623265,152916
x1,345:8201032,15132116
x1,345:8735782,15132116
k1,345:9019802,15132116:284020
x1,345:11975900,15132116
k1,345:12259920,15132116:284020
x1,345:14612820,15132116
k1,345:14896840,15132116:284020
x1,345:19354516,15132116
k1,345:19778776,15132116:424260
x1,345:21190516,15132116
k1,345:21474536,15132116:284020
x1,345:23151512,15132116
k1,345:23435532,15132116:284020
x1,345:24055842,15132116
k1,345:24339862,15132116:284020
$1,345:24339862,15132116
x1,345:24978946,15132116
$1,345:25040773,15132116
k1,345:25324793,15132116:284020
x1,345:26565413,15132116
k1,345:26849433,15132116:284020
$1,345:26849433,15132116
x1,345:27488517,15132116
(1,345:27550344,14846726:311300,337875,0
x1,345:27828876,14846726
)
$1,345:27861644,15132116
k1,345:28145664,15132116:284020
x1,345:29172384,15132116
k1,345:29456404,15132116:284020
x1,345:32326942,15132116
k1,345:32326942,15132116:0
)
(1,345:6767902,16082388:25559040,546132,152916
x1,345:7452382,16082388
g1,345:7709062,16082388
x1,345:8136862,16082388
x1,345:8500492,16082388
g1,345:8757172,16082388
x1,345:10019182,16082388
x1,345:10917562,16082388
g1,345:11174242,16082388
x1,345:13877938,16082388
g1,345:14220178,16082388
x1,345:15546358,16082388
g1,345:15803038,16082388
x1,345:19670350,16082388
g1,345:19927030,16082388
x1,345:21253210,16082388
x1,345:23631778,16082388
g1,345:23888458,16082388
x1,345:24406096,16082388
g1,345:24662776,16082388
x1,345:27282369,16082388
k1,345:32326942,16082388:5044573
g1,345:32326942,16082388
)
]
]
[1,362:6767902,30870947:25559040,12696498,0
[1,362:6767902,30870947:25559040,12696498,0
(1,360:6767902,22185248:25559040,4010799,3617583
h1,350:6767902,22185248:0,0,0
(1,359:6767902,22185248:17320922,4010799,3617583
$1,359:6767902,22185248
[1,359:6767902,22185248:17320922,4010799,3617583
(1,351:6767902,18839636:17320922,665187,285084
g1,351:6767902,18839636
(1,351:6767902,18839636:3192126,665187,285084
r1,596:6767902,18839636:0,950271,285084
g1,351:7161118,18839636
k1,351:8363965,18839636:1202847
k1,351:9566812,18839636:1202847
g1,351:9960028,18839636
)
g1,351:9960028,18839636
(1,351:9960028,18839636:4653745,665187,285084
g1,351:10353244,18839636
k1,351:12286901,18839636:1933657
k1,351:14220557,18839636:1933656
g1,351:14613773,18839636
g1,351:14600666,18839636
r1,596:14626880,18839636:26214,950271,285084
g1,351:14613773,18839636
)
g1,351:14613773,18839636
(1,351:14613773,18839636:2946823,665187,285084
r1,596:14613773,18839636:0,950271,285084
g1,351:15006989,18839636
g1,351:15006989,18839636
g1,351:15006990,18839636
x1,351:16803750,18839636
g1,351:17060430,18839636
x1,351:17680740,18839636
g1,351:17937420,18839636
x1,351:20551278,18839636
g1,351:20807958,18839636
x1,351:23695608,18839636
g1,351:23695608,18839636
g1,351:24088824,18839636
h1,351:24088824,18839636:0,0,0
)
g1,359:17560596,18839636
h1,359:17560596,18839636:6528228,0,0
g1,351:24088824,18839636
)
(1,351:6767902,19150934:17320922,26214,0
g1,351:6767902,19150934
h1,351:6767902,19150934:3192126,26214,0
g1,351:9960028,19150934
(1,351:9960028,19150934:4653745,26214,0
g1,351:24088824,19150934
)
g1,359:14613773,19150934
h1,359:14613773,19150934:2946823,0,0
g1,359:17560596,19150934
h1,359:17560596,19150934:6528228,0,0
g1,351:24088824,19150934
)
(1,353:6767902,19789907:17320922,665187,285084
g1,352:6767902,19789907
(1,352:6767902,19789907:3192126,665187,285084
r1,596:6767902,19789907:0,950271,285084
g1,352:7161118,19789907
k1,352:8363965,19789907:1202847
k1,352:9566812,19789907:1202847
g1,352:9960028,19789907
g1,352:9946921,19789907
r1,596:9973135,19789907:26214,950271,285084
g1,352:9960028,19789907
h1,352:9960028,19789907:0,0,0
)
g1,352:9960028,19789907
(1,352:9960028,19789907:4653745,665187,285084
g1,352:10353244,19789907
g1,352:10353244,19789907
g1,352:10353245,19789907
x1,352:14220557,19789907
g1,352:14220557,19789907
g1,352:14613773,19789907
g1,352:14600666,19789907
r1,596:14626880,19789907:26214,950271,285084
g1,352:14613773,19789907
)
g1,352:14613773,19789907
(1,352:14613773,19789907:2946823,665187,285084
g1,352:15006989,19789907
g1,352:15006989,19789907
g1,352:15006990,19789907
x1,352:16504290,19789907
g1,352:16760970,19789907
x1,352:17167380,19789907
g1,352:17167380,19789907
g1,352:17560596,19789907
)
g1,352:17560596,19789907
(1,353:17560596,19789907:6528228,665187,285084
g1,352:17953812,19789907
k1,352:19188375,19789907:1234563
g1,352:19188376,19789907
x1,352:21797956,19789907
g1,352:22054636,19789907
x1,352:22461046,19789907
k1,353:23695608,19789907:1234562
g1,353:24088824,19789907
)
g1,353:24088824,19789907
)
(1,354:6767902,20740178:17320922,665187,285084
g1,353:6767902,20740178
(1,353:6767902,20740178:3192126,665187,285084
r1,596:6767902,20740178:0,950271,285084
g1,353:7161118,20740178
k1,353:8363965,20740178:1202847
k1,353:9566812,20740178:1202847
g1,353:9960028,20740178
g1,353:9946921,20740178
r1,596:9973135,20740178:26214,950271,285084
g1,353:9960028,20740178
h1,353:9960028,20740178:0,0,0
)
g1,353:9960028,20740178
(1,353:9960028,20740178:4653745,665187,285084
g1,353:10353244,20740178
k1,353:11901880,20740178:1548636
g1,353:11901881,20740178
x1,353:12671921,20740178
k1,353:14220557,20740178:1548636
g1,353:14613773,20740178
g1,353:14600666,20740178
r1,596:14626880,20740178:26214,950271,285084
g1,353:14613773,20740178
)
g1,353:14613773,20740178
(1,353:14613773,20740178:2946823,665187,285084
g1,353:15006989,20740178
k1,353:15402704,20740178:395715
g1,353:15402705,20740178
x1,353:16771665,20740178
k1,353:17167380,20740178:395715
g1,353:17560596,20740178
)
g1,353:17560596,20740178
(1,354:17560596,20740178:6528228,665187,285084
g1,353:17953812,20740178
k1,353:20140230,20740178:2186418
g1,353:20140231,20740178
x1,353:21509191,20740178
k1,354:23695608,20740178:2186417
g1,354:24088824,20740178
)
g1,354:24088824,20740178
)
(1,355:6767902,21690449:17320922,665187,285084
g1,354:6767902,21690449
(1,354:6767902,21690449:3192126,665187,285084
r1,596:6767902,21690449:0,950271,285084
g1,354:7161118,21690449
g1,354:7161118,21690449
g1,354:7161119,21690449
x1,354:9566812,21690449
g1,354:9566812,21690449
g1,354:9960028,21690449
g1,354:9946921,21690449
r1,596:9973135,21690449:26214,950271,285084
g1,354:9960028,21690449
h1,354:9960028,21690449:0,0,0
)
g1,354:9960028,21690449
(1,354:9960028,21690449:4653745,665187,285084
g1,354:10353244,21690449
k1,354:11901880,21690449:1548636
g1,354:11901881,21690449
x1,354:12671921,21690449
k1,354:14220557,21690449:1548636
g1,354:14613773,21690449
g1,354:14600666,21690449
r1,596:14626880,21690449:26214,950271,285084
g1,354:14613773,21690449
)
g1,354:14613773,21690449
(1,354:14613773,21690449:2946823,665187,285084
g1,354:15006989,21690449
k1,354:15402704,21690449:395715
g1,354:15402705,21690449
x1,354:16771665,21690449
k1,354:17167380,21690449:395715
g1,354:17560596,21690449
)
g1,354:17560596,21690449
(1,355:17560596,21690449:6528228,665187,285084
g1,354:17953812,21690449
k1,354:20140230,21690449:2186418
g1,354:20140231,21690449
x1,354:21509191,21690449
k1,355:23695608,21690449:2186417
g1,355:24088824,21690449
)
g1,355:24088824,21690449
)
(1,355:6767902,22640720:17320922,665187,285084
g1,355:6767902,22640720
(1,355:6767902,22640720:3192126,665187,285084
r1,596:6767902,22640720:0,950271,285084
g1,355:7161118,22640720
k1,355:8363965,22640720:1202847
k1,355:9566812,22640720:1202847
g1,355:9960028,22640720
g1,355:9946921,22640720
r1,596:9973135,22640720:26214,950271,285084
g1,355:9960028,22640720
h1,355:9960028,22640720:0,0,0
)
g1,355:9960028,22640720
(1,355:9960028,22640720:4653745,665187,285084
g1,355:10353244,22640720
k1,355:11901880,22640720:1548636
g1,355:11901881,22640720
x1,355:12671921,22640720
k1,355:14220557,22640720:1548636
g1,355:14613773,22640720
g1,355:14600666,22640720
r1,596:14626880,22640720:26214,950271,285084
g1,355:14613773,22640720
)
g1,355:14613773,22640720
(1,355:14613773,22640720:2946823,665187,285084
g1,355:15006989,22640720
k1,355:15402704,22640720:395715
g1,355:15402705,22640720
x1,355:16771665,22640720
k1,355:17167380,22640720:395715
g1,355:17560596,22640720
)
g1,355:17560596,22640720
(1,355:17560596,22640720:6528228,665187,285084
g1,355:17953812,22640720
k1,355:20332740,22640720:2378928
g1,355:20332741,22640720
x1,355:21316681,22640720
k1,355:23695608,22640720:2378927
g1,355:24088824,22640720
)
g1,355:24088824,22640720
)
(1,357:6767902,23617205:17320922,665187,285084
g1,356:6767902,23617205
(1,356:6767902,23617205:3192126,665187,285084
r1,596:6767902,23617205:0,950271,285084
g1,356:7161118,23617205
k1,356:8363965,23617205:1202847
k1,356:9566812,23617205:1202847
g1,356:9960028,23617205
g1,356:9946921,23617205
r1,596:9973135,23617205:26214,950271,285084
g1,356:9960028,23617205
h1,356:9960028,23617205:0,0,0
)
g1,356:9960028,23617205
(1,356:9960028,23617205:4653745,665187,285084
g1,356:10353244,23617205
k1,356:11901880,23617205:1548636
g1,356:11901881,23617205
x1,356:12671921,23617205
k1,356:14220557,23617205:1548636
g1,356:14613773,23617205
g1,356:14600666,23617205
r1,596:14626880,23617205:26214,950271,285084
g1,356:14613773,23617205
)
g1,356:14613773,23617205
(1,356:14613773,23617205:2946823,665187,285084
g1,356:15006989,23617205
k1,356:15595214,23617205:588225
g1,356:15595215,23617205
x1,356:16579155,23617205
k1,356:17167380,23617205:588225
g1,356:17560596,23617205
)
g1,356:17560596,23617205
(1,357:17560596,23617205:6528228,665187,285084
g1,356:17953812,23617205
k1,356:20140230,23617205:2186418
g1,356:20140231,23617205
x1,356:21509191,23617205
k1,357:23695608,23617205:2186417
g1,357:24088824,23617205
)
g1,357:24088824,23617205
)
(1,358:6767902,24567476:17320922,665187,285084
g1,357:6767902,24567476
(1,357:6767902,24567476:3192126,665187,285084
r1,596:6767902,24567476:0,950271,285084
g1,357:7161118,24567476
k1,357:7289458,24567476:128340
g1,357:7289459,24567476
x1,357:9438472,24567476
k1,357:9566812,24567476:128340
g1,357:9960028,24567476
g1,357:9946921,24567476
r1,596:9973135,24567476:26214,950271,285084
g1,357:9960028,24567476
h1,357:9960028,24567476:0,0,0
)
g1,357:9960028,24567476
(1,357:9960028,24567476:4653745,665187,285084
g1,357:10353244,24567476
k1,357:11901880,24567476:1548636
g1,357:11901881,24567476
x1,357:12671921,24567476
k1,357:14220557,24567476:1548636
g1,357:14613773,24567476
g1,357:14600666,24567476
r1,596:14626880,24567476:26214,950271,285084
g1,357:14613773,24567476
)
g1,357:14613773,24567476
(1,357:14613773,24567476:2946823,665187,285084
g1,357:15006989,24567476
k1,357:15402704,24567476:395715
g1,357:15402705,24567476
x1,357:16771665,24567476
k1,357:17167380,24567476:395715
g1,357:17560596,24567476
)
g1,357:17560596,24567476
(1,358:17560596,24567476:6528228,665187,285084
g1,357:17953812,24567476
k1,357:20140230,24567476:2186418
g1,357:20140231,24567476
x1,357:21509191,24567476
k1,358:23695608,24567476:2186417
g1,358:24088824,24567476
)
g1,358:24088824,24567476
)
(1,359:6767902,25517747:17320922,665187,285084
g1,358:6767902,25517747
(1,358:6767902,25517747:3192126,665187,285084
r1,596:6767902,25517747:0,950271,285084
g1,358:7161118,25517747
k1,358:8363965,25517747:1202847
k1,358:9566812,25517747:1202847
g1,358:9960028,25517747
g1,358:9946921,25517747
r1,596:9973135,25517747:26214,950271,285084
g1,358:9960028,25517747
h1,358:9960028,25517747:0,0,0
)
g1,358:9960028,25517747
(1,358:9960028,25517747:4653745,665187,285084
g1,358:10353244,25517747
k1,358:11901880,25517747:1548636
g1,358:11901881,25517747
x1,358:12671921,25517747
k1,358:14220557,25517747:1548636
g1,358:14613773,25517747
g1,358:14600666,25517747
r1,596:14626880,25517747:26214,950271,285084
g1,358:14613773,25517747
)
g1,358:14613773,25517747
(1,358:14613773,25517747:2946823,665187,285084
g1,358:15006989,25517747
k1,358:15402704,25517747:395715
g1,358:15402705,25517747
x1,358:16771665,25517747
k1,358:17167380,25517747:395715
g1,358:17560596,25517747
)
g1,358:17560596,25517747
(1,359:17560596,25517747:6528228,665187,285084
g1,358:17953812,25517747
k1,358:20140230,25517747:2186418
g1,358:20140231,25517747
x1,358:21509191,25517747
k1,359:23695608,25517747:2186417
g1,359:24088824,25517747
)
g1,359:24088824,25517747
)
]
$1,359:24088824,22185248
)
k1,360:24088824,22185248:0
k1,360:32326942,22185248:8238118
g1,360:32326942,22185248
)
(1,360:6767902,27069859:25559040,546132,152916
h1,360:6767902,27069859:0,0,0
x1,360:7324042,27069859
x1,360:8628832,27069859
k1,360:8927055,27069859:298223
x1,360:9525975,27069859
k1,360:9951301,27069859:425326
x1,360:11277481,27069859
k1,360:11575704,27069859:298223
x1,360:11960724,27069859
x1,360:12345744,27069859
x1,360:14078334,27069859
k1,360:14376557,27069859:298223
x1,360:15749795,27069859
k1,360:16048018,27069859:298223
x1,360:16668328,27069859
k1,360:16966551,27069859:298223
x1,360:19559019,27069859
k1,360:19857242,27069859:298223
x1,360:22744892,27069859
k1,360:23043115,27069859:298223
x1,360:23962885,27069859
k1,360:24261108,27069859:298223
x1,360:24560568,27069859
x1,360:25095318,27069859
x1,360:25458948,27069859
k1,360:25757171,27069859:298223
x1,360:29479031,27069859
k1,360:29777254,27069859:298223
x1,360:30803974,27069859
x1,360:32326942,27069859
k1,360:32326942,27069859:0
)
(1,360:6767902,28020131:25559040,589824,196608
x1,360:7452382,28020131
k1,360:7724546,28020131:272164
x1,360:10081724,28020131
k1,360:10353889,28020131:272165
x1,360:13656505,28020131
k1,360:13928669,28020131:272164
x1,360:15425969,28020131
k1,360:15698133,28020131:272164
x1,360:15997593,28020131
x1,360:16532343,28020131
x1,360:16895973,28020131
k1,360:17168137,28020131:272164
x1,360:20509255,28020131
k1,360:20781420,28020131:272165
$1,360:20781420,28020131
x1,360:21219006,28020131
$1,360:21219006,28020131
k1,360:21491170,28020131:272164
x1,360:22731790,28020131
k1,360:23003954,28020131:272164
$1,360:23003954,28020131
x1,360:23361668,28020131
$1,360:23396711,28020131
k1,360:23668875,28020131:272164
x1,360:24353355,28020131
k1,360:24625520,28020131:272165
x1,360:26982698,28020131
k1,360:27254862,28020131:272164
x1,360:30557478,28020131
k1,360:30829642,28020131:272164
x1,360:32326942,28020131
k1,360:32326942,28020131:0
)
(1,360:6767902,28970403:25559040,546132,152916
x1,360:7922962,28970403
k1,360:8238073,28970403:315111
x1,360:11275453,28970403
k1,360:11590563,28970403:315110
$1,360:11590563,28970403
x1,360:12028149,28970403
$1,360:12028149,28970403
k1,360:12343260,28970403:315111
x1,360:14268360,28970403
k1,360:14583471,28970403:315111
x1,360:15225171,28970403
x1,360:17086101,28970403
x1,360:17364171,28970403
k1,360:17679282,28970403:315111
x1,360:19048242,28970403
x1,360:22111290,28970403
k1,360:22426400,28970403:315110
x1,360:23046710,28970403
k1,360:23361821,28970403:315111
x1,360:24538271,28970403
x1,360:26827001,28970403
x1,360:27703991,28970403
k1,360:28019102,28970403:315111
x1,360:30483230,28970403
k1,360:31000762,28970403:517532
x1,360:32326942,28970403
k1,360:32326942,28970403:0
)
(1,360:6767902,29920675:25559040,546132,152916
x1,360:9591382,29920675
k1,360:9833873,29920675:242491
x1,360:10351511,29920675
k1,360:10594001,29920675:242490
x1,360:10979021,29920675
k1,360:11221512,29920675:242491
x1,360:12205452,29920675
x1,360:15439620,29920675
k1,360:15682110,29920675:242490
x1,360:16088520,29920675
x1,360:18313080,29920675
k1,360:18555571,29920675:242491
$1,360:18555571,29920675
x1,360:18931033,29920675
$1,360:18959250,29920675
k1,360:19201740,29920675:242490
x1,360:20442360,29920675
k1,360:20684851,29920675:242491
x1,360:21754351,29920675
k1,360:21996841,29920675:242490
x1,360:24157231,29920675
k1,360:24399722,29920675:242491
x1,360:27702338,29920675
k1,360:27944828,29920675:242490
x1,360:28462466,29920675
k1,360:28704957,29920675:242491
x1,360:30591555,29920675
k1,360:30834045,29920675:242490
x1,360:31646865,29920675
k1,360:31889356,29920675:242491
$1,360:31889356,29920675
x1,360:32326942,29920675
$1,360:32326942,29920675
k1,360:32326942,29920675:0
)
(1,360:6767902,30870947:25559040,546132,0
x1,360:8008522,30870947
g1,360:8265202,30870947
$1,360:8265202,30870947
x1,360:8622916,30870947
$1,360:8657959,30870947
x1,360:8871859,30870947
k1,360:32326943,30870947:23455084
g1,360:32326943,30870947
)
]
]
[1,375:6767902,46627258:25559040,13817166,0
[1,375:6767902,46627258:25559040,13817166,0
(1,373:6767902,35857513:25559040,3047421,2654205
h1,365:6767902,35857513:0,0,0
(1,372:6767902,35857513:31377283,3047421,2654205
$1,372:6767902,35857513
[1,372:6767902,35857513:31377283,3047421,2654205
(1,366:6767902,33475279:31377283,665187,285084
g1,366:6767902,33475279
(1,366:6767902,33475279:4148941,665187,285084
r1,596:6767902,33475279:0,950271,285084
g1,366:7161118,33475279
k1,366:8842373,33475279:1681255
k1,366:10523627,33475279:1681254
g1,366:10916843,33475279
g1,366:10903736,33475279
r1,596:10929950,33475279:26214,950271,285084
g1,366:10916843,33475279
)
g1,366:10916843,33475279
(1,366:10916843,33475279:2155393,665187,285084
r1,596:10916843,33475279:0,950271,285084
g1,366:11310059,33475279
k1,366:17189178,33475279:5879119
g1,366:17189179,33475279
x1,366:18258679,33475279
k1,366:24137798,33475279:5879119
g1,366:24531014,33475279
g1,366:24517907,33475279
r1,596:24544121,33475279:26214,950271,285084
g1,366:24531014,33475279
h1,366:24531014,33475279:0,0,0
)
g1,372:13072236,33475279
h1,372:13072236,33475279:6287941,0,0
g1,372:19360177,33475279
h1,372:19360177,33475279:5170837,0,0
g1,366:24531014,33475279
(1,366:24531014,33475279:2155393,665187,285084
r1,596:24531014,33475279:0,950271,285084
g1,366:24924230,33475279
k1,366:30739179,33475279:5814949
g1,366:30739180,33475279
x1,366:31937020,33475279
k1,366:37751969,33475279:5814949
g1,366:38145185,33475279
h1,366:38145185,33475279:0,0,0
)
g1,372:26686407,33475279
h1,372:26686407,33475279:6287941,0,0
g1,372:32974348,33475279
h1,372:32974348,33475279:5170837,0,0
g1,366:38145185,33475279
)
(1,366:6767902,33786577:31377283,26214,0
g1,366:6767902,33786577
h1,366:6767902,33786577:4148941,26214,0
g1,366:10916843,33786577
(1,366:10916843,33786577:2155393,26214,0
g1,366:38145185,33786577
)
g1,372:13072236,33786577
h1,372:13072236,33786577:6287941,0,0
g1,372:19360177,33786577
h1,372:19360177,33786577:5170837,0,0
g1,372:24531014,33786577
h1,372:24531014,33786577:2155393,0,0
g1,372:26686407,33786577
h1,372:26686407,33786577:6287941,0,0
g1,372:32974348,33786577
h1,372:32974348,33786577:5170837,0,0
g1,366:38145185,33786577
)
(1,368:6767902,34425550:31377283,665187,285084
g1,367:6767902,34425550
(1,367:6767902,34425550:4148941,665187,285084
r1,596:6767902,34425550:0,950271,285084
g1,367:7161118,34425550
k1,367:8842373,34425550:1681255
k1,367:10523627,34425550:1681254
g1,367:10916843,34425550
g1,367:10903736,34425550
r1,596:10929950,34425550:26214,950271,285084
g1,367:10916843,34425550
)
g1,367:10916843,34425550
(1,367:10916843,34425550:2155393,665187,285084
g1,367:11310059,34425550
k1,367:11438399,34425550:128340
g1,367:11438400,34425550
x1,367:12165660,34425550
x1,367:12550680,34425550
k1,367:12679020,34425550:128340
g1,367:13072236,34425550
)
g1,367:13072236,34425550
(1,367:13072236,34425550:6287941,665187,285084
g1,367:13465452,34425550
g1,367:13465452,34425550
g1,367:13465453,34425550
x1,367:13850473,34425550
x1,367:14235493,34425550
x1,367:15968083,34425550
g1,367:16224763,34425550
x1,367:18966961,34425550
g1,367:18966961,34425550
g1,367:19360177,34425550
)
g1,367:19360177,34425550
(1,367:19360177,34425550:5170837,665187,285084
g1,367:19753393,34425550
g1,367:19753393,34425550
g1,367:19753394,34425550
x1,367:20138414,34425550
x1,367:20523434,34425550
x1,367:22256024,34425550
g1,367:22512704,34425550
x1,367:24137798,34425550
g1,367:24137798,34425550
g1,367:24531014,34425550
g1,367:24517907,34425550
r1,596:24544121,34425550:26214,950271,285084
g1,367:24531014,34425550
)
g1,367:24531014,34425550
(1,367:24531014,34425550:2155393,665187,285084
g1,367:24924230,34425550
k1,367:25052570,34425550:128340
g1,367:25052571,34425550
x1,367:25779831,34425550
x1,367:26164851,34425550
k1,367:26293191,34425550:128340
g1,367:26686407,34425550
)
g1,367:26686407,34425550
(1,367:26686407,34425550:6287941,665187,285084
g1,367:27079623,34425550
g1,367:27079623,34425550
g1,367:27079624,34425550
x1,367:27464644,34425550
x1,367:27849664,34425550
x1,367:29582254,34425550
g1,367:29838934,34425550
x1,367:32581132,34425550
g1,367:32581132,34425550
g1,367:32974348,34425550
)
g1,367:32974348,34425550
(1,368:32974348,34425550:5170837,665187,285084
g1,367:33367564,34425550
g1,367:33367564,34425550
g1,367:33367565,34425550
x1,367:33752585,34425550
x1,367:34137605,34425550
x1,367:35870195,34425550
g1,367:36126875,34425550
x1,367:37751969,34425550
g1,368:37751969,34425550
g1,368:38145185,34425550
)
g1,368:38145185,34425550
)
(1,369:6767902,35375821:31377283,665187,285084
g1,368:6767902,35375821
(1,368:6767902,35375821:4148941,665187,285084
r1,596:6767902,35375821:0,950271,285084
g1,368:7161118,35375821
g1,368:7161118,35375821
g1,368:7161119,35375821
x1,368:9881927,35375821
g1,368:10138607,35375821
x1,368:10523627,35375821
g1,368:10523627,35375821
g1,368:10916843,35375821
g1,368:10903736,35375821
r1,596:10929950,35375821:26214,950271,285084
g1,368:10916843,35375821
)
g1,368:10916843,35375821
(1,368:10916843,35375821:2155393,665187,285084
g1,368:11310059,35375821
g1,368:11310059,35375821
g1,368:11310060,35375821
x1,368:12679020,35375821
g1,368:12679020,35375821
g1,368:13072236,35375821
)
g1,368:13072236,35375821
(1,368:13072236,35375821:6287941,665187,285084
g1,368:13465452,35375821
k1,368:15531726,35375821:2066274
g1,368:15531727,35375821
x1,368:16900687,35375821
k1,368:18966961,35375821:2066274
g1,368:19360177,35375821
)
g1,368:19360177,35375821
(1,368:19360177,35375821:5170837,665187,285084
g1,368:19753393,35375821
k1,368:21261115,35375821:1507722
g1,368:21261116,35375821
x1,368:22630076,35375821
k1,368:24137798,35375821:1507722
g1,368:24531014,35375821
g1,368:24517907,35375821
r1,596:24544121,35375821:26214,950271,285084
g1,368:24531014,35375821
)
g1,368:24531014,35375821
(1,368:24531014,35375821:2155393,665187,285084
g1,368:24924230,35375821
g1,368:24924230,35375821
g1,368:24924231,35375821
x1,368:26293191,35375821
g1,368:26293191,35375821
g1,368:26686407,35375821
)
g1,368:26686407,35375821
(1,368:26686407,35375821:6287941,665187,285084
g1,368:27079623,35375821
k1,368:29145897,35375821:2066274
g1,368:29145898,35375821
x1,368:30514858,35375821
k1,368:32581132,35375821:2066274
g1,368:32974348,35375821
)
g1,368:32974348,35375821
(1,369:32974348,35375821:5170837,665187,285084
g1,368:33367564,35375821
k1,368:34682776,35375821:1315212
g1,368:34682777,35375821
x1,368:36436757,35375821
k1,369:37751969,35375821:1315212
g1,369:38145185,35375821
)
g1,369:38145185,35375821
)
(1,370:6767902,36326092:31377283,665187,285084
g1,369:6767902,36326092
(1,369:6767902,36326092:4148941,665187,285084
r1,596:6767902,36326092:0,950271,285084
g1,369:7161118,36326092
g1,369:7161118,36326092
g1,369:7161119,36326092
x1,369:9881927,36326092
g1,369:10138607,36326092
x1,369:10523627,36326092
g1,369:10523627,36326092
g1,369:10916843,36326092
g1,369:10903736,36326092
r1,596:10929950,36326092:26214,950271,285084
g1,369:10916843,36326092
)
g1,369:10916843,36326092
(1,369:10916843,36326092:2155393,665187,285084
g1,369:11310059,36326092
g1,369:11310059,36326092
g1,369:11310060,36326092
x1,369:12679020,36326092
g1,369:12679020,36326092
g1,369:13072236,36326092
)
g1,369:13072236,36326092
(1,369:13072236,36326092:6287941,665187,285084
g1,369:13465452,36326092
k1,369:15531726,36326092:2066274
g1,369:15531727,36326092
x1,369:16900687,36326092
k1,369:18966961,36326092:2066274
g1,369:19360177,36326092
)
g1,369:19360177,36326092
(1,369:19360177,36326092:5170837,665187,285084
g1,369:19753393,36326092
k1,369:21261115,36326092:1507722
g1,369:21261116,36326092
x1,369:22630076,36326092
k1,369:24137798,36326092:1507722
g1,369:24531014,36326092
g1,369:24517907,36326092
r1,596:24544121,36326092:26214,950271,285084
g1,369:24531014,36326092
)
g1,369:24531014,36326092
(1,369:24531014,36326092:2155393,665187,285084
g1,369:24924230,36326092
g1,369:24924230,36326092
g1,369:24924231,36326092
x1,369:26293191,36326092
g1,369:26293191,36326092
g1,369:26686407,36326092
)
g1,369:26686407,36326092
(1,369:26686407,36326092:6287941,665187,285084
g1,369:27079623,36326092
k1,369:29145897,36326092:2066274
g1,369:29145898,36326092
x1,369:30514858,36326092
k1,369:32581132,36326092:2066274
g1,369:32974348,36326092
)
g1,369:32974348,36326092
(1,370:32974348,36326092:5170837,665187,285084
g1,369:33367564,36326092
k1,369:34682776,36326092:1315212
g1,369:34682777,36326092
x1,369:36436757,36326092
k1,370:37751969,36326092:1315212
g1,370:38145185,36326092
)
g1,370:38145185,36326092
)
(1,371:6767902,37276363:31377283,665187,285084
g1,370:6767902,37276363
(1,370:6767902,37276363:4148941,665187,285084
r1,596:6767902,37276363:0,950271,285084
g1,370:7161118,37276363
g1,370:7161118,37276363
g1,370:7161119,37276363
x1,370:9881927,37276363
g1,370:10138607,37276363
x1,370:10523627,37276363
g1,370:10523627,37276363
g1,370:10916843,37276363
g1,370:10903736,37276363
r1,596:10929950,37276363:26214,950271,285084
g1,370:10916843,37276363
)
g1,370:10916843,37276363
(1,370:10916843,37276363:2155393,665187,285084
g1,370:11310059,37276363
g1,370:11310059,37276363
g1,370:11310060,37276363
x1,370:12679020,37276363
g1,370:12679020,37276363
g1,370:13072236,37276363
)
g1,370:13072236,37276363
(1,370:13072236,37276363:6287941,665187,285084
g1,370:13465452,37276363
k1,370:15531726,37276363:2066274
g1,370:15531727,37276363
x1,370:16900687,37276363
k1,370:18966961,37276363:2066274
g1,370:19360177,37276363
)
g1,370:19360177,37276363
(1,370:19360177,37276363:5170837,665187,285084
g1,370:19753393,37276363
k1,370:21068605,37276363:1315212
g1,370:21068606,37276363
x1,370:22822586,37276363
k1,370:24137798,37276363:1315212
g1,370:24531014,37276363
g1,370:24517907,37276363
r1,596:24544121,37276363:26214,950271,285084
g1,370:24531014,37276363
)
g1,370:24531014,37276363
(1,370:24531014,37276363:2155393,665187,285084
g1,370:24924230,37276363
g1,370:24924230,37276363
g1,370:24924231,37276363
x1,370:26293191,37276363
g1,370:26293191,37276363
g1,370:26686407,37276363
)
g1,370:26686407,37276363
(1,370:26686407,37276363:6287941,665187,285084
g1,370:27079623,37276363
k1,370:29145897,37276363:2066274
g1,370:29145898,37276363
x1,370:30514858,37276363
k1,370:32581132,37276363:2066274
g1,370:32974348,37276363
)
g1,370:32974348,37276363
(1,371:32974348,37276363:5170837,665187,285084
g1,370:33367564,37276363
k1,370:34682776,37276363:1315212
g1,370:34682777,37276363
x1,370:36436757,37276363
k1,371:37751969,37276363:1315212
g1,371:38145185,37276363
)
g1,371:38145185,37276363
)
(1,372:6767902,38226634:31377283,665187,285084
g1,371:6767902,38226634
(1,371:6767902,38226634:4148941,665187,285084
r1,596:6767902,38226634:0,950271,285084
g1,371:7161118,38226634
g1,371:7161118,38226634
g1,371:7161119,38226634
x1,371:9881927,38226634
g1,371:10138607,38226634
x1,371:10523627,38226634
g1,371:10523627,38226634
g1,371:10916843,38226634
g1,371:10903736,38226634
r1,596:10929950,38226634:26214,950271,285084
g1,371:10916843,38226634
)
g1,371:10916843,38226634
(1,371:10916843,38226634:2155393,665187,285084
g1,371:11310059,38226634
g1,371:11310059,38226634
g1,371:11310060,38226634
x1,371:12679020,38226634
g1,371:12679020,38226634
g1,371:13072236,38226634
)
g1,371:13072236,38226634
(1,371:13072236,38226634:6287941,665187,285084
g1,371:13465452,38226634
k1,371:15531726,38226634:2066274
g1,371:15531727,38226634
x1,371:16900687,38226634
k1,371:18966961,38226634:2066274
g1,371:19360177,38226634
)
g1,371:19360177,38226634
(1,371:19360177,38226634:5170837,665187,285084
g1,371:19753393,38226634
k1,371:21068605,38226634:1315212
g1,371:21068606,38226634
x1,371:22822586,38226634
k1,371:24137798,38226634:1315212
g1,371:24531014,38226634
g1,371:24517907,38226634
r1,596:24544121,38226634:26214,950271,285084
g1,371:24531014,38226634
)
g1,371:24531014,38226634
(1,371:24531014,38226634:2155393,665187,285084
g1,371:24924230,38226634
g1,371:24924230,38226634
g1,371:24924231,38226634
x1,371:26293191,38226634
g1,371:26293191,38226634
g1,371:26686407,38226634
)
g1,371:26686407,38226634
(1,371:26686407,38226634:6287941,665187,285084
g1,371:27079623,38226634
k1,371:29145897,38226634:2066274
g1,371:29145898,38226634
x1,371:30514858,38226634
k1,371:32581132,38226634:2066274
g1,371:32974348,38226634
)
g1,371:32974348,38226634
(1,372:32974348,38226634:5170837,665187,285084
g1,371:33367564,38226634
k1,371:34682776,38226634:1315212
g1,371:34682777,38226634
x1,371:36436757,38226634
k1,372:37751969,38226634:1315212
g1,372:38145185,38226634
)
g1,372:38145185,38226634
)
]
$1,372:38145185,35857513
)
k1,373:38145185,35857513:0
g1,373:38145185,35857513
g1,373:38145185,35857513
)
(1,373:6767902,39778746:25559040,546132,152916
h1,373:6767902,39778746:0,0,0
x1,373:7324042,39778746
x1,373:8628832,39778746
k1,373:8920995,39778746:292163
x1,373:9519915,39778746
k1,373:9933120,39778746:413205
x1,373:11259300,39778746
k1,373:11551462,39778746:292162
x1,373:11979262,39778746
x1,373:12642352,39778746
x1,373:13562122,39778746
x1,373:15701122,39778746
k1,373:15993285,39778746:292163
x1,373:16613595,39778746
k1,373:16905757,39778746:292162
x1,373:17290777,39778746
k1,373:17582940,39778746:292163
x1,373:18438540,39778746
x1,373:19294140,39778746
x1,373:19978620,39778746
x1,373:21304800,39778746
k1,373:21596962,39778746:292162
x1,373:23526340,39778746
x1,373:24771238,39778746
k1,373:25063401,39778746:292163
x1,373:25581039,39778746
k1,373:25873201,39778746:292162
x1,373:27246439,39778746
x1,373:29860297,39778746
k1,373:30152460,39778746:292163
x1,373:30580260,39778746
x1,373:30965280,39778746
k1,373:31257442,39778746:292162
x1,373:32326942,39778746
k1,373:32326942,39778746:0
)
(1,373:6767902,40729018:25559040,546132,152916
x1,373:7495162,40729018
x1,373:7880182,40729018
x1,373:8500492,40729018
x1,373:9612772,40729018
k1,373:9897413,40729018:284641
x1,373:11437493,40729018
k1,373:11729124,40729018:291631
x1,373:12798624,40729018
k1,373:13083265,40729018:284641
x1,373:13468285,40729018
x1,373:13853305,40729018
x1,373:14473615,40729018
x1,373:15585895,40729018
k1,373:15870537,40729018:284642
x1,373:16815975,40729018
x1,373:18612735,40729018
k1,373:18897376,40729018:284641
x1,373:20137996,40729018
k1,373:20422637,40729018:284641
x1,373:21492137,40729018
k1,373:21776778,40729018:284641
x1,373:22161798,40729018
x1,373:22546818,40729018
x1,373:23167128,40729018
x1,373:24279408,40729018
k1,373:24564049,40729018:284641
x1,373:26489149,40729018
k1,373:26773790,40729018:284641
x1,373:27394100,40729018
k1,373:27678741,40729018:284641
x1,373:28833801,40729018
x1,373:29261601,40729018
x1,373:31143921,40729018
k1,373:31428562,40729018:284641
x1,373:31642462,40729018
x1,373:32326942,40729018
k1,373:32326942,40729018:0
)
(1,373:6767902,41679290:25559040,546132,152916
x1,373:7709062,41679290
x1,373:8115472,41679290
x1,373:8975350,41679290
k1,373:9299474,41679290:324124
x1,373:10796774,41679290
k1,373:11120898,41679290:324124
x1,373:11762598,41679290
x1,373:12494136,41679290
x1,373:13499466,41679290
k1,373:13823590,41679290:324124
x1,373:14508070,41679290
k1,373:14832195,41679290:324125
x1,373:16295271,41679290
x1,373:17321991,41679290
k1,373:17646115,41679290:324124
x1,373:18052525,41679290
x1,373:18908125,41679290
x1,373:20580823,41679290
k1,373:20904947,41679290:324124
x1,373:21714317,41679290
k1,373:22038441,41679290:324124
x1,373:23279061,41679290
k1,373:23603185,41679290:324124
x1,373:24626455,41679290
k1,373:25171028,41679290:544573
x1,373:25980398,41679290
k1,373:26304522,41679290:324124
x1,373:27074562,41679290
x1,373:28832820,41679290
k1,373:29156944,41679290:324124
x1,373:30525904,41679290
x1,373:32326942,41679290
k1,373:32326942,41679290:0
)
(1,373:6767902,42629562:25559040,589824,196608
x1,373:8564662,42629562
x1,373:8842732,42629562
k1,373:9169971,42629562:327239
x1,373:10966731,42629562
k1,373:11520646,42629562:553915
x1,373:12330016,42629562
k1,373:12657255,42629562:327239
x1,373:13427295,42629562
x1,373:15185553,42629562
k1,373:15512792,42629562:327239
x1,373:16881752,42629562
x1,373:18682790,42629562
k1,373:19010028,42629562:327238
x1,373:19566168,42629562
x1,373:20913738,42629562
x1,373:21191808,42629562
k1,373:21519047,42629562:327239
x1,373:23123297,42629562
k1,373:23677213,42629562:553916
x1,373:24468370,42629562
x1,373:24746440,42629562
k1,373:25073678,42629562:327238
x1,373:25719656,42629562
x1,373:26233016,42629562
x1,373:28329236,42629562
k1,373:28656475,42629562:327239
x1,373:29725975,42629562
k1,373:30053213,42629562:327238
x1,373:31379393,42629562
k1,373:31706632,42629562:327239
x1,373:32326942,42629562
k1,373:32326942,42629562:0
)
(1,373:6767902,43579834:25559040,546132,152916
x1,373:7495162,43579834
x1,373:7880182,43579834
x1,373:8500492,43579834
x1,373:9612772,43579834
k1,373:9850856,43579834:238084
x1,373:10278656,43579834
x1,373:10663676,43579834
k1,373:10901759,43579834:238083
x1,373:12441839,43579834
x1,373:12848249,43579834
k1,373:13086333,43579834:238084
x1,373:14155833,43579834
k1,373:14393916,43579834:238083
x1,373:15848436,43579834
x1,373:16062336,43579834
x1,373:17089056,43579834
k1,373:17327140,43579834:238084
x1,373:18482200,43579834
x1,373:18910000,43579834
x1,373:20792320,43579834
k1,373:21030404,43579834:238084
x1,373:21244304,43579834
x1,373:21672104,43579834
x1,373:22591874,43579834
x1,373:22998284,43579834
x1,373:23858162,43579834
k1,373:24096245,43579834:238083
x1,373:24823505,43579834
x1,373:25208525,43579834
x1,373:26132573,43579834
k1,373:26370657,43579834:238084
x1,373:27440157,43579834
k1,373:27678240,43579834:238083
x1,373:28491060,43579834
x1,373:29842908,43579834
x1,373:30591558,43579834
k1,373:30829642,43579834:238084
x1,373:32326942,43579834
k1,373:32326942,43579834:0
)
(1,373:6767902,44530106:25559040,589824,196608
x1,373:7195702,44530106
x1,373:8243812,44530106
x1,373:8825620,44530106
k1,373:9089998,44530106:264378
x1,373:10544518,44530106
x1,373:11613745,44530106
k1,373:11878124,44530106:264379
x1,373:12947624,44530106
k1,373:13212002,44530106:264378
x1,373:15008762,44530106
k1,373:15273140,44530106:264378
x1,373:15893450,44530106
k1,373:16157828,44530106:264378
x1,373:17227328,44530106
k1,373:17491707,44530106:264379
x1,373:18437145,44530106
x1,373:20233905,44530106
k1,373:20498283,44530106:264378
x1,373:20926083,44530106
x1,373:21289713,44530106
x1,373:21589173,44530106
x1,373:22123923,44530106
x1,373:23214813,44530106
k1,373:23479191,44530106:264378
x1,373:24548691,44530106
k1,373:24813069,44530106:264378
x1,373:25625889,44530106
x1,373:26977737,44530106
x1,373:27726387,44530106
k1,373:27990766,44530106:264379
x1,373:29488066,44530106
k1,373:29752444,44530106:264378
x1,373:30993064,44530106
k1,373:31257442,44530106:264378
x1,373:32326942,44530106
k1,373:32326942,44530106:0
)
(1,373:6767902,45480378:25559040,589824,196608
x1,373:8564662,45480378
k1,373:8803277,45480378:238615
x1,373:9423587,45480378
k1,373:9662201,45480378:238614
x1,373:10688921,45480378
x1,373:11330621,45480378
x1,373:12062159,45480378
x1,373:13324169,45480378
x1,373:14350889,45480378
k1,373:14589504,45480378:238615
x1,373:15659004,45480378
x1,373:16642944,45480378
x1,373:17562714,45480378
x1,373:17883564,45480378
k1,373:18122179,45480378:238615
x1,373:18549979,45480378
x1,373:19260127,45480378
x1,373:19901827,45480378
x1,373:21099667,45480378
k1,373:21338282,45480378:238615
x1,373:22283720,45480378
x1,373:23096540,45480378
x1,373:23952140,45480378
x1,373:25582058,45480378
k1,373:25820672,45480378:238614
x1,373:27225859,45480378
x1,373:29535979,45480378
k1,373:29778207,45480378:242228
x1,373:31018827,45480378
k1,373:31257442,45480378:238615
x1,373:32326942,45480378
k1,373:32326942,45480378:0
)
(1,373:6767902,46430650:25559040,589824,196608
x1,373:7152922,46430650
x1,373:7537942,46430650
x1,373:8158252,46430650
x1,373:9270532,46430650
g1,373:9527212,46430650
x1,373:11452312,46430650
g1,373:11708992,46430650
x1,373:12329302,46430650
g1,373:12585982,46430650
x1,373:13655482,46430650
g1,373:13912162,46430650
x1,373:15067222,46430650
x1,373:15495022,46430650
x1,373:17377342,46430650
g1,373:17634022,46430650
x1,373:17847922,46430650
x1,373:18275722,46430650
x1,373:19195492,46430650
x1,373:19601902,46430650
x1,373:20461780,46430650
g1,373:20718460,46430650
x1,373:23156374,46430650
k1,373:32326942,46430650:9170568
g1,373:32326942,46430650
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!43593
}37
!11
{38
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,393:6767902,39205427:25559040,22669865,0
[1,393:6767902,39205427:25559040,22669865,0
(1,390:6767902,16535562:25559040,0,0
k1,390:19547422,16535562:12779520
(1,379:19547422,16535562:0,0,0
g1,379:19547422,16535562
g1,379:19547422,16535562
g1,379:19162402,16535562
(1,379:19162402,16535562:0,0,0
)
g1,379:19547422,16535562
)
k1,390:32326942,16535562:12779520
)
(1,390:6767902,28952739:25559040,12351641,1438096
g1,390:6767902,28952739
(1,389:6767902,28952739:25560451,12351641,1438096
(1,389:6767902,28952739:0,12351641,1438096
(1,389:6767902,28952739:0,12383386,1441792
(1,389:6767902,28952739:25626144,12383386,1441792
(1,389:6767902,28952739:25626144,12383386,1441792
g1,389:7024582,28952739
[1,389:7024582,28952739:12428052,12383386,1441792
[1,389:7024582,28952739:12428052,12383386,0
(1,389:7024582,28952739:12428052,12383386,0
g1,389:7281262,28952739
g1,389:7281262,28952739
g1,389:7281262,28952739
(1,389:7281262,28952739:11914692,12383386,0
(1,389:7281262,28952739:11914692,12383386,0
(1,389:7281262,28952739:11914721,12383416,0
(1,389:7281262,28952739:11914721,12383416,0
(1,389:7281262,28952739:0,12383416,0
(1,389:7281262,28952739:0,24766833,0
(1,389:7281262,28952739:23829443,24766833,0
)
k1,389:7281261,28952739:-23829444
)
)
g1,389:19195983,28952739
)
)
)
)
g1,389:19452634,28952739
)
]
(1,389:7024582,29903011:12428052,491520,163840
k1,389:8668745,29903011:1644163
(1,389:8668745,29903011:9139726,491520,163840
x1,389:9506152,29903011
g1,389:9760266,29903011
x1,389:12474555,29903011
g1,389:12693008,29903011
x1,389:15860591,29903011
g1,389:16079044,29903011
x1,389:16952860,29903011
x1,389:17808471,29903011
)
k1,389:19452634,29903011:1644163
)
]
g1,389:19709314,28952739
[1,389:19709314,28952739:12428052,12383386,1441792
[1,389:19709314,28952739:12428052,12383386,0
(1,389:19709314,28952739:12428052,12383386,0
g1,389:19965994,28952739
g1,389:19965994,28952739
g1,389:19965994,28952739
(1,389:19965994,28952739:11914692,12383386,0
(1,389:19965994,28952739:11914692,12383386,0
(1,389:19965994,28952739:11914721,12383416,0
(1,389:19965994,28952739:11914721,12383416,0
(1,389:19965994,28952739:0,12383416,0
(1,389:19965994,28952739:0,24766833,0
(1,389:19965994,28952739:23829443,24766833,0
)
k1,389:19965993,28952739:-23829444
)
)
g1,389:31880715,28952739
)
)
)
)
g1,389:32137366,28952739
)
]
(1,389:19709314,29903011:12428052,491520,163840
k1,389:21890510,29903011:2181196
(1,389:21890510,29903011:8065661,491520,163840
x1,389:22764326,29903011
g1,389:23018440,29903011
x1,389:24622255,29903011
g1,389:24840708,29903011
x1,389:28008291,29903011
g1,389:28226744,29903011
x1,389:29100560,29903011
x1,389:29956171,29903011
)
k1,389:32137366,29903011:2181195
)
]
g1,389:32394046,28952739
)
)
k1,389:6767902,28952739:-25626144
)
)
g1,389:32328353,28952739
)
k1,390:32328353,28952739:0
g1,390:32328353,28952739
g1,390:32328353,28952739
)
(1,391:6767902,32553523:25559040,589824,196608
h1,391:6767902,32553523:0,0,0
x1,391:8938851,32553523
k1,391:9234264,32553523:295413
x1,391:9833184,32553523
k1,391:10252890,32553523:419706
x1,391:11358617,32553523
x1,391:12171437,32553523
x1,391:13027037,32553523
x1,391:14353217,32553523
k1,391:14648630,32553523:295413
x1,391:16278548,32553523
k1,391:16573961,32553523:295413
x1,391:17493731,32553523
k1,391:17789143,32553523:295412
x1,391:18858643,32553523
k1,391:19154056,32553523:295413
x1,391:20484514,32553523
k1,391:20779927,32553523:295413
x1,391:21297565,32553523
x1,391:21939265,32553523
x1,391:22345675,32553523
x1,391:22944595,32553523
x1,391:24270775,32553523
k1,391:24566188,32553523:295413
x1,391:26431396,32553523
k1,391:26726809,32553523:295413
x1,391:30213379,32553523
k1,391:30508792,32553523:295413
x1,391:32070262,32553523
x1,391:32326942,32553523
k1,391:32326942,32553523:0
)
(1,391:6767902,33503795:25559040,589824,196608
x1,391:8094082,33503795
k1,391:8410881,33503795:316799
x1,391:9908181,33503795
k1,391:10224980,33503795:316799
x1,391:11037800,33503795
k1,391:11354598,33503795:316798
x1,391:11996298,33503795
x1,391:13365258,33503795
x1,391:14990898,33503795
k1,391:15307697,33503795:316799
x1,391:16419977,33503795
x1,391:18430637,33503795
k1,391:18747436,33503795:316799
x1,391:19902496,33503795
x1,391:20544196,33503795
x1,391:21998716,33503795
k1,391:22315515,33503795:316799
x1,391:23171115,33503795
x1,391:24240615,33503795
k1,391:24557414,33503795:316799
x1,391:25969154,33503795
k1,391:26285952,33503795:316798
x1,391:27749028,33503795
x1,391:28775748,33503795
k1,391:29092547,33503795:316799
x1,391:30769523,33503795
k1,391:31086322,33503795:316799
x1,391:32326942,33503795
k1,391:32326942,33503795:0
)
(1,391:6767902,34454067:25559040,589824,152916
x1,391:8916915,34454067
k1,391:9106741,34454067:189826
x1,391:10569817,34454067
x1,391:11596537,34454067
x1,391:12974053,34454067
k1,391:13163879,34454067:189826
x1,391:14490059,34454067
x1,391:14896469,34454067
x1,391:15281489,34454067
x1,391:17082527,34454067
k1,391:17402482,34454067:319955
x1,391:18728662,34454067
k1,391:18918488,34454067:189826
x1,391:20073548,34454067
x1,391:20501348,34454067
x1,391:22383668,34454067
k1,391:22573493,34454067:189825
x1,391:22787393,34454067
x1,391:23215193,34454067
x1,391:24134963,34454067
x1,391:24541373,34454067
x1,391:25097513,34454067
k1,391:25287339,34454067:189826
x1,391:25804977,34454067
k1,391:25994803,34454067:189826
x1,391:27406543,34454067
k1,391:27596369,34454067:189826
x1,391:29050889,34454067
x1,391:29264789,34454067
x1,391:30505409,34454067
k1,391:30825364,34454067:319955
x1,391:32326942,34454067
k1,391:32326942,34454067:0
)
(1,391:6767902,35404339:25559040,589824,196608
x1,391:8094082,35404339
k1,391:8329578,35404339:235496
x1,391:9056838,35404339
x1,391:9441858,35404339
x1,391:11114556,35404339
k1,391:11350052,35404339:235496
x1,391:12205652,35404339
x1,391:12633452,35404339
x1,391:13296542,35404339
k1,391:13532039,35404339:235497
x1,391:14772659,35404339
k1,391:15008155,35404339:235496
x1,391:15607075,35404339
x1,391:16141825,35404339
x1,391:16762135,35404339
k1,391:16997631,35404339:235496
x1,391:17425431,35404339
x1,391:19418979,35404339
k1,391:19654475,35404339:235496
x1,391:21387065,35404339
k1,391:21622561,35404339:235496
x1,391:23423599,35404339
k1,391:23659095,35404339:235496
x1,391:24279405,35404339
k1,391:24514902,35404339:235497
x1,391:25584402,35404339
k1,391:25819898,35404339:235496
x1,391:26247698,35404339
x1,391:26957846,35404339
x1,391:27599546,35404339
x1,391:28797386,35404339
k1,391:29032882,35404339:235496
x1,391:30102382,35404339
x1,391:31086322,35404339
x1,391:32006092,35404339
x1,391:32326942,35404339
k1,391:32326942,35404339:0
)
(1,391:6767902,36354611:25559040,546132,152916
x1,391:7713340,36354611
x1,391:8526160,36354611
x1,391:9381760,36354611
x1,391:10707940,36354611
k1,391:10993887,36354611:285947
x1,391:11913657,36354611
k1,391:12199603,36354611:285946
x1,391:13012423,36354611
k1,391:13298370,36354611:285947
x1,391:14111190,36354611
x1,391:15463038,36354611
x1,391:16211688,36354611
k1,391:16497634,36354611:285946
$1,391:16497634,36354611
x1,391:16944412,36354611
$1,391:17115532,36354611
k1,391:17401479,36354611:285947
x1,391:18043179,36354611
k1,391:18329125,36354611:285946
x1,391:19017883,36354611
x1,391:20557963,36354611
x1,391:21584683,36354611
k1,391:21870630,36354611:285947
x1,391:22555110,36354611
x1,391:23624610,36354611
k1,391:23910556,36354611:285946
x1,391:24530866,36354611
k1,391:24816813,36354611:285947
x1,391:25886313,36354611
k1,391:26172259,36354611:285946
x1,391:26920909,36354611
x1,391:27348709,36354611
x1,391:28054579,36354611
x1,391:28739059,36354611
x1,391:30065239,36354611
k1,391:30351186,36354611:285947
x1,391:30971496,36354611
k1,391:31257442,36354611:285946
x1,391:32326942,36354611
k1,391:32326942,36354611:0
)
(1,391:6767902,37304883:25559040,546132,152916
x1,391:7195702,37304883
x1,391:7905850,37304883
x1,391:8547550,37304883
x1,391:9745390,37304883
k1,391:10041454,37304883:296064
x1,391:10986892,37304883
x1,391:11799712,37304883
x1,391:12655312,37304883
x1,391:14195392,37304883
k1,391:14655784,37304883:460392
x1,391:16185033,37304883
k1,391:16481098,37304883:296065
x1,391:16908898,37304883
x1,391:17957008,37304883
x1,391:18538816,37304883
k1,391:18834880,37304883:296064
x1,391:19690480,37304883
x1,391:20738590,37304883
k1,391:21034654,37304883:296064
x1,391:22104154,37304883
k1,391:22400218,37304883:296064
x1,391:23426938,37304883
x1,391:24068638,37304883
x1,391:24800176,37304883
x1,391:26062186,37304883
x1,391:27088906,37304883
k1,391:27384970,37304883:296064
x1,391:28197790,37304883
x1,391:29549638,37304883
x1,391:30298288,37304883
k1,391:30594352,37304883:296064
x1,391:31000762,37304883
x1,391:32326942,37304883
k1,391:32326942,37304883:0
)
(1,391:6767902,38255155:25559040,546132,152916
x1,391:8119750,38255155
k1,391:8352873,38255155:233123
x1,391:8994573,38255155
k1,391:9227697,38255155:233124
x1,391:10297197,38255155
k1,391:10530320,38255155:233123
x1,391:10744220,38255155
x1,391:11172020,38255155
x1,391:12091790,38255155
x1,391:12498200,38255155
x1,391:13268240,38255155
k1,391:13506075,38255155:237835
x1,391:15260055,38255155
k1,391:15493178,38255155:233123
x1,391:16562678,38255155
k1,391:16795801,38255155:233123
x1,391:17223601,38255155
x1,391:18271711,38255155
x1,391:18853519,38255155
k1,391:19086643,38255155:233124
x1,391:19942243,38255155
x1,391:20990353,38255155
k1,391:21223476,38255155:233123
x1,391:22292976,38255155
k1,391:22526099,38255155:233123
x1,391:23552819,38255155
x1,391:24194519,38255155
x1,391:24926057,38255155
x1,391:26188067,38255155
x1,391:27214787,38255155
k1,391:27447911,38255155:233124
x1,391:28260731,38255155
x1,391:29612579,38255155
x1,391:30361229,38255155
k1,391:30594352,38255155:233123
x1,391:31000762,38255155
x1,391:32326942,38255155
k1,391:32326942,38255155:0
)
(1,391:6767902,39205427:25559040,546132,0
x1,391:8119750,39205427
g1,391:8376430,39205427
x1,391:9488710,39205427
x1,391:10776388,39205427
g1,391:11033068,39205427
x1,391:12102568,39205427
g1,391:12359248,39205427
x1,391:12573148,39205427
x1,391:13000948,39205427
x1,391:13920718,39205427
x1,391:14327128,39205427
x1,391:15097168,39205427
k1,391:32326942,39205427:17229774
g1,391:32326942,39205427
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!10668
}38
!11
{39
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,420:6767902,45977828:25559040,36214668,0
[1,420:6767902,45977828:25559040,36214668,0
(1,406:6767902,9763160:25559040,0,0
k1,406:19547422,9763160:12779520
(1,396:19547422,9763160:0,0,0
g1,396:19547422,9763160
g1,396:19547422,9763160
g1,396:19162402,9763160
(1,396:19162402,9763160:0,0,0
)
g1,396:19547422,9763160
)
k1,406:32326942,9763160:12779520
)
(1,406:6767902,22398392:25559040,12569696,1463484
g1,406:6767902,22398392
(1,406:6767902,22398392:25560987,12569696,1463484
(1,406:6767902,22398392:0,12569696,1463484
(1,406:6767902,22398392:0,12383386,1441792
(1,406:6767902,22398392:25182118,12383386,1441792
(1,406:6767902,22398392:25182118,12383386,1441792
g1,406:7024582,22398392
[1,406:7024582,22398392:12206039,12383386,1441792
[1,406:7024582,22398392:12206039,12383386,0
(1,406:7024582,22398392:12206039,12383386,0
g1,406:7281262,22398392
g1,406:7281262,22398392
g1,406:7281262,22398392
(1,406:7281262,22398392:11692679,12383386,0
(1,406:7281262,22398392:11692679,12383386,0
(1,406:7281262,22398392:11692708,12383416,0
(1,406:7281262,22398392:11692708,12383416,0
(1,406:7281262,22398392:0,12383416,0
(1,406:7281262,22398392:0,24766833,0
(1,406:7281262,22398392:23385416,24766833,0
)
k1,406:7281262,22398392:-23385416
)
)
g1,406:18973970,22398392
)
)
)
)
g1,406:19230621,22398392
)
]
(1,406:7024582,23348664:12206039,491520,163840
k1,406:8557739,23348664:1533157
(1,406:8557739,23348664:9139726,491520,163840
x1,406:9395146,23348664
g1,406:9649260,23348664
x1,406:12363549,23348664
g1,406:12582002,23348664
x1,406:15749585,23348664
g1,406:15968038,23348664
x1,406:16841854,23348664
x1,406:17697465,23348664
)
k1,406:19230621,23348664:1533156
)
]
g1,406:19487301,22398392
[1,406:19487301,22398392:12206039,12383386,1441792
[1,406:19487301,22398392:12206039,12383386,0
(1,406:19487301,22398392:12206039,12383386,0
g1,406:19743981,22398392
g1,406:19743981,22398392
g1,406:19743981,22398392
(1,406:19743981,22398392:11692679,12383386,0
(1,406:19743981,22398392:11692679,12383386,0
(1,406:19743981,22398392:11692708,12383416,0
(1,406:19743981,22398392:11692708,12383416,0
(1,406:19743981,22398392:0,12383416,0
(1,406:19743981,22398392:0,24766833,0
(1,406:19743981,22398392:23385416,24766833,0
)
k1,406:19743981,22398392:-23385416
)
)
g1,406:31436689,22398392
)
)
)
)
g1,406:31693340,22398392
)
]
(1,406:19487301,23348664:12206039,491520,163840
k1,406:21557490,23348664:2070189
(1,406:21557490,23348664:8065661,491520,163840
x1,406:22431306,23348664
g1,406:22685420,23348664
x1,406:24289235,23348664
g1,406:24507688,23348664
x1,406:27675271,23348664
g1,406:27893724,23348664
x1,406:28767540,23348664
x1,406:29623151,23348664
)
k1,406:31693340,23348664:2070189
)
]
g1,406:31950020,22398392
)
)
k1,406:6767902,22398392:-25182118
)
)
g1,406:32328889,22398392
)
g1,406:32328889,22398392
g1,406:32328889,22398392
)
(1,417:6767902,36497108:25559040,12569696,1463484
g1,417:6767902,36497108
h1,407:6767902,36497108:0,0,0
(1,416:6767902,36497108:25560987,12569696,1463484
(1,416:6767902,36497108:0,12569696,1463484
(1,416:6767902,36497108:0,12383386,1441792
(1,416:6767902,36497108:25182118,12383386,1441792
(1,416:6767902,36497108:25182118,12383386,1441792
g1,416:7024582,36497108
[1,416:7024582,36497108:12206039,12383386,1441792
[1,416:7024582,36497108:12206039,12383386,0
(1,416:7024582,36497108:12206039,12383386,0
g1,416:7281262,36497108
g1,416:7281262,36497108
g1,416:7281262,36497108
(1,416:7281262,36497108:11692679,12383386,0
(1,416:7281262,36497108:11692679,12383386,0
(1,416:7281262,36497108:11692708,12383416,0
(1,416:7281262,36497108:11692708,12383416,0
(1,416:7281262,36497108:0,12383416,0
(1,416:7281262,36497108:0,24766833,0
(1,416:7281262,36497108:23385416,24766833,0
)
k1,416:7281262,36497108:-23385416
)
)
g1,416:18973970,36497108
)
)
)
)
g1,416:19230621,36497108
)
]
(1,416:7024582,37447380:12206039,491520,163840
k1,416:8575944,37447380:1551362
(1,416:8575944,37447380:9103316,491520,163840
x1,416:9376941,37447380
g1,416:9631055,37447380
x1,416:12345344,37447380
g1,416:12563797,37447380
x1,416:15731380,37447380
g1,416:15949833,37447380
x1,416:16823649,37447380
x1,416:17679260,37447380
)
k1,416:19230621,37447380:1551361
)
]
g1,416:19487301,36497108
[1,416:19487301,36497108:12206039,12383386,1441792
[1,416:19487301,36497108:12206039,12383386,0
(1,416:19487301,36497108:12206039,12383386,0
g1,416:19743981,36497108
g1,416:19743981,36497108
g1,416:19743981,36497108
(1,416:19743981,36497108:11692679,12383386,0
(1,416:19743981,36497108:11692679,12383386,0
(1,416:19743981,36497108:11692708,12383416,0
(1,416:19743981,36497108:11692708,12383416,0
(1,416:19743981,36497108:0,12383416,0
(1,416:19743981,36497108:0,24766833,0
(1,416:19743981,36497108:23385416,24766833,0
)
k1,416:19743981,36497108:-23385416
)
)
g1,416:31436689,36497108
)
)
)
)
g1,416:31693340,36497108
)
]
(1,416:19487301,37447380:12206039,491520,163840
k1,416:21557490,37447380:2070189
(1,416:21557490,37447380:8065661,491520,163840
x1,416:22431306,37447380
g1,416:22685420,37447380
x1,416:24289235,37447380
g1,416:24507688,37447380
x1,416:27675271,37447380
g1,416:27893724,37447380
x1,416:28767540,37447380
x1,416:29623151,37447380
)
k1,416:31693340,37447380:2070189
)
]
g1,416:31950020,36497108
)
)
k1,416:6767902,36497108:-25182118
)
)
g1,416:32328889,36497108
)
k1,417:32328889,36497108:0
g1,417:32328889,36497108
g1,417:32328889,36497108
)
(1,418:6767902,40079588:25559040,546132,152916
h1,418:6767902,40079588:0,0,0
x1,418:8938851,40079588
k1,418:9437692,40079588:498841
x1,418:10036612,40079588
k1,418:10863175,40079588:826563
x1,418:12317695,40079588
x1,418:13258855,40079588
x1,418:14888773,40079588
k1,418:15387614,40079588:498841
x1,418:16628234,40079588
k1,418:17127076,40079588:498842
x1,418:18324916,40079588
x1,418:18842554,40079588
x1,418:19142014,40079588
x1,418:19527034,40079588
x1,418:21156952,40079588
k1,418:21655793,40079588:498841
x1,418:22575563,40079588
k1,418:23074404,40079588:498841
x1,418:24143904,40079588
k1,418:24642745,40079588:498841
x1,418:25973203,40079588
k1,418:26472045,40079588:498842
x1,418:26989683,40079588
x1,418:27631383,40079588
x1,418:28037793,40079588
x1,418:28636713,40079588
x1,418:29962893,40079588
k1,418:30461734,40079588:498841
x1,418:32326942,40079588
k1,418:32326942,40079588:0
)
(1,418:6767902,41029860:25559040,589824,196608
x1,418:10254472,41029860
k1,418:10455315,41029860:200843
x1,418:12016785,41029860
x1,418:13342965,41029860
k1,418:13543807,41029860:200842
x1,418:15041107,41029860
k1,418:15241950,41029860:200843
x1,418:16054770,41029860
k1,418:16255613,41029860:200843
x1,418:16897313,41029860
x1,418:18266273,41029860
x1,418:19891913,41029860
k1,418:20092755,41029860:200842
x1,418:21205035,41029860
x1,418:23215695,41029860
k1,418:23416538,41029860:200843
x1,418:24571598,41029860
x1,418:25213298,41029860
x1,418:26667818,41029860
k1,418:26868661,41029860:200843
x1,418:27724261,41029860
x1,418:28793761,41029860
k1,418:28994603,41029860:200842
x1,418:30406343,41029860
k1,418:30607186,41029860:200843
x1,418:32070262,41029860
x1,418:32326942,41029860
k1,418:32326942,41029860:0
)
(1,418:6767902,41980132:25559040,589824,196608
x1,418:7794622,41980132
k1,418:8044299,41980132:249677
x1,418:9721275,41980132
k1,418:9970952,41980132:249677
x1,418:11211572,41980132
k1,418:11461249,41980132:249677
x1,418:13610262,41980132
k1,418:13859939,41980132:249677
x1,418:15323015,41980132
x1,418:16349735,41980132
x1,418:17727251,41980132
k1,418:17976928,41980132:249677
x1,418:19303108,41980132
x1,418:19709518,41980132
x1,418:20094538,41980132
x1,418:21895576,41980132
k1,418:22235481,41980132:339905
x1,418:23593610,41980132
x1,418:24111248,41980132
x1,418:24410708,41980132
x1,418:24795728,41980132
x1,418:26425646,41980132
k1,418:26675323,41980132:249677
x1,418:27659263,41980132
k1,418:27908940,41980132:249677
x1,418:29149560,41980132
k1,418:29399237,41980132:249677
x1,418:30425957,41980132
k1,418:30675634,41980132:249677
x1,418:31792192,41980132
x1,418:32326942,41980132
k1,418:32326942,41980132:0
)
(1,418:6767902,42930404:25559040,589824,196608
x1,418:7174312,42930404
x1,418:7794622,42930404
x1,418:8778562,42930404
k1,418:9132895,42930404:354333
x1,418:10330735,42930404
x1,418:11147833,42930404
x1,418:11532853,42930404
k1,418:11887185,42930404:354332
x1,418:12533163,42930404
x1,418:13046523,42930404
x1,418:15018681,42930404
k1,418:15373014,42930404:354333
x1,418:16292784,42930404
k1,418:16647117,42930404:354333
x1,418:17716617,42930404
k1,418:18070950,42930404:354333
x1,418:19016388,42930404
x1,418:19829208,42930404
x1,418:20684808,42930404
x1,418:22010988,42930404
k1,418:22365320,42930404:354332
x1,418:22985630,42930404
k1,418:23339963,42930404:354333
x1,418:24409463,42930404
k1,418:24763796,42930404:354333
x1,418:25170206,42930404
x1,418:26025806,42930404
x1,418:27394766,42930404
k1,418:27749099,42930404:354333
$1,418:27749099,42930404
x1,418:28195877,42930404
$1,418:28366997,42930404
k1,418:28721329,42930404:354332
x1,418:30731989,42930404
k1,418:31086322,42930404:354333
x1,418:32326942,42930404
k1,418:32326942,42930404:0
)
(1,418:6767902,43880676:25559040,589824,196608
x1,418:7441459,43880676
k1,418:7784751,43880676:343292
x1,418:8383671,43880676
k1,418:8726963,43880676:343292
x1,418:9111983,43880676
$1,418:9111983,43880676
k1,418:9442008,43880676:330025
x1,418:10639848,43880676
x1,418:11157486,43880676
x1,418:12316824,43880676
k1,418:12646849,43880676:330025
x1,418:13588009,43880676
x1,418:14358049,43880676
x1,418:16026469,43880676
k1,418:16356494,43880676:330025
x1,418:17917964,43880676
k1,418:18247989,43880676:330025
x1,418:19317489,43880676
k1,418:19647514,43880676:330025
x1,418:20503114,43880676
x1,418:22428214,43880676
k1,418:22758239,43880676:330025
x1,418:24255539,43880676
k1,418:24585564,43880676:330025
x1,418:26467884,43880676
k1,418:27030159,43880676:562275
x1,418:28484679,43880676
x1,418:29425839,43880676
x1,418:31055757,43880676
k1,418:31385782,43880676:330025
x1,418:32326942,43880676
k1,418:32326942,43880676:0
)
(1,418:6767902,44830948:25559040,589824,196608
x1,418:8008522,44830948
k1,418:8286175,44830948:277653
x1,418:9312895,44830948
k1,418:9590548,44830948:277653
x1,418:10707106,44830948
x1,418:11241856,44830948
k1,418:11519509,44830948:277653
x1,418:12332329,44830948
x1,418:13684177,44830948
x1,418:14432827,44830948
k1,418:14710480,44830948:277653
x1,418:15116890,44830948
x1,418:15673030,44830948
x1,418:16746808,44830948
k1,418:17024462,44830948:277654
x1,418:19035122,44830948
k1,418:19312775,44830948:277653
x1,418:19933085,44830948
k1,418:20210738,44830948:277653
$1,418:20210738,44830948
x1,418:20657516,44830948
$1,418:20828636,44830948
k1,418:21106289,44830948:277653
x1,418:22004669,44830948
x1,418:22432469,44830948
x1,418:23009999,44830948
k1,418:23287652,44830948:277653
x1,418:23972132,44830948
k1,418:24249785,44830948:277653
x1,418:25490405,44830948
k1,418:25768058,44830948:277653
$1,418:25768058,44830948
x1,418:26441615,44830948
k1,418:26695764,44830948:254149
x1,418:27294684,44830948
k1,418:27548833,44830948:254149
x1,418:27933853,44830948
$1,418:27933853,44830948
k1,418:28211506,44830948:277653
x1,418:29580466,44830948
x1,418:30692746,44830948
x1,418:32326942,44830948
k1,418:32326942,44830948:0
)
(1,418:6767902,45781220:25559040,589824,196608
x1,418:7388212,45781220
g1,418:7644892,45781220
x1,418:8457712,45781220
x1,418:9809560,45781220
x1,418:10558210,45781220
g1,418:10814890,45781220
x1,418:12825550,45781220
g1,418:13082230,45781220
x1,418:14322850,45781220
g1,418:14579530,45781220
x1,418:15435130,45781220
x1,418:17360230,45781220
g1,418:17616910,45781220
x1,418:19285330,45781220
g1,418:19542010,45781220
x1,418:19948420,45781220
x1,418:20504560,45781220
x1,418:21578338,45781220
g1,418:21835018,45781220
x1,418:22733398,45781220
x1,418:23161198,45781220
x1,418:23738728,45781220
g1,418:23995408,45781220
x1,418:24637108,45781220
x1,418:25535488,45781220
k1,418:32326942,45781220:6791454
g1,418:32326942,45781220
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!12404
}39
!11
{40
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,437:6767902,39281885:25559040,22822781,0
[1,437:6767902,39281885:25559040,22822781,0
(1,434:6767902,16459104:25559040,0,0
k1,434:19547422,16459104:12779520
(1,423:19547422,16459104:0,0,0
g1,423:19547422,16459104
g1,423:19547422,16459104
g1,423:19162402,16459104
(1,423:19162402,16459104:0,0,0
)
g1,423:19547422,16459104
)
k1,434:32326942,16459104:12779520
)
(1,434:6767902,28876281:25559040,12351641,1438096
g1,434:6767902,28876281
(1,433:6767902,28876281:25560451,12351641,1438096
(1,433:6767902,28876281:0,12351641,1438096
(1,433:6767902,28876281:0,12383386,1441792
(1,433:6767902,28876281:25626144,12383386,1441792
(1,433:6767902,28876281:25626144,12383386,1441792
g1,433:7024582,28876281
[1,433:7024582,28876281:12428052,12383386,1441792
[1,433:7024582,28876281:12428052,12383386,0
(1,433:7024582,28876281:12428052,12383386,0
g1,433:7281262,28876281
g1,433:7281262,28876281
g1,433:7281262,28876281
(1,433:7281262,28876281:11914692,12383386,0
(1,433:7281262,28876281:11914692,12383386,0
(1,433:7281262,28876281:11914721,12383416,0
(1,433:7281262,28876281:11914721,12383416,0
(1,433:7281262,28876281:0,12383416,0
(1,433:7281262,28876281:0,24766833,0
(1,433:7281262,28876281:23829443,24766833,0
)
k1,433:7281261,28876281:-23829444
)
)
g1,433:19195983,28876281
)
)
)
)
g1,433:19452634,28876281
)
]
(1,433:7024582,29826553:12428052,491520,163840
k1,433:8668745,29826553:1644163
(1,433:8668745,29826553:9139726,491520,163840
x1,433:9506152,29826553
g1,433:9760266,29826553
x1,433:12474555,29826553
g1,433:12693008,29826553
x1,433:15860591,29826553
g1,433:16079044,29826553
x1,433:16952860,29826553
x1,433:17808471,29826553
)
k1,433:19452634,29826553:1644163
)
]
g1,433:19709314,28876281
[1,433:19709314,28876281:12428052,12383386,1441792
[1,433:19709314,28876281:12428052,12383386,0
(1,433:19709314,28876281:12428052,12383386,0
g1,433:19965994,28876281
g1,433:19965994,28876281
g1,433:19965994,28876281
(1,433:19965994,28876281:11914692,12383386,0
(1,433:19965994,28876281:11914692,12383386,0
(1,433:19965994,28876281:11914721,12383416,0
(1,433:19965994,28876281:11914721,12383416,0
(1,433:19965994,28876281:0,12383416,0
(1,433:19965994,28876281:0,24766833,0
(1,433:19965994,28876281:23829443,24766833,0
)
k1,433:19965993,28876281:-23829444
)
)
g1,433:31880715,28876281
)
)
)
)
g1,433:32137366,28876281
)
]
(1,433:19709314,29826553:12428052,491520,163840
k1,433:21890510,29826553:2181196
(1,433:21890510,29826553:8065661,491520,163840
x1,433:22764326,29826553
g1,433:23018440,29826553
x1,433:24622255,29826553
g1,433:24840708,29826553
x1,433:28008291,29826553
g1,433:28226744,29826553
x1,433:29100560,29826553
x1,433:29956171,29826553
)
k1,433:32137366,29826553:2181195
)
]
g1,433:32394046,28876281
)
)
k1,433:6767902,28876281:-25626144
)
)
g1,433:32328353,28876281
)
k1,434:32328353,28876281:0
g1,434:32328353,28876281
g1,434:32328353,28876281
)
(1,435:6767902,32477065:25559040,589824,196608
h1,435:6767902,32477065:0,0,0
x1,435:8938851,32477065
k1,435:9127801,32477065:188950
x1,435:9726721,32477065
k1,435:10035096,32477065:308375
x1,435:11140823,32477065
x1,435:11953643,32477065
x1,435:12809243,32477065
x1,435:14135423,32477065
k1,435:14324372,32477065:188949
x1,435:15954290,32477065
k1,435:16143240,32477065:188950
x1,435:17063010,32477065
k1,435:17251960,32477065:188950
x1,435:18321460,32477065
k1,435:18510409,32477065:188949
x1,435:19840867,32477065
k1,435:20029817,32477065:188950
x1,435:20547455,32477065
x1,435:21189155,32477065
x1,435:21595565,32477065
x1,435:22194485,32477065
x1,435:23520665,32477065
k1,435:23709615,32477065:188950
x1,435:25574823,32477065
k1,435:25763772,32477065:188949
x1,435:29250342,32477065
k1,435:29439292,32477065:188950
x1,435:31000762,32477065
x1,435:32326942,32477065
k1,435:32326942,32477065:0
)
(1,435:6767902,33427337:25559040,589824,196608
x1,435:8265202,33427337
k1,435:8499717,33427337:234515
x1,435:9312537,33427337
k1,435:9547053,33427337:234516
x1,435:10188753,33427337
x1,435:11557713,33427337
x1,435:13183353,33427337
k1,435:13417868,33427337:234515
x1,435:14530148,33427337
x1,435:16540808,33427337
k1,435:16775324,33427337:234516
x1,435:17930384,33427337
x1,435:18572084,33427337
x1,435:20026604,33427337
k1,435:20261119,33427337:234515
x1,435:21116719,33427337
x1,435:22186219,33427337
k1,435:22420735,33427337:234516
x1,435:23832475,33427337
k1,435:24066990,33427337:234515
x1,435:25530066,33427337
x1,435:26556786,33427337
k1,435:26791302,33427337:234516
x1,435:28468278,33427337
k1,435:28702793,33427337:234515
x1,435:29943413,33427337
k1,435:30177929,33427337:234516
x1,435:32326942,33427337
k1,435:32326942,33427337:0
)
(1,435:6767902,34377609:25559040,589824,152916
x1,435:8230978,34377609
x1,435:9257698,34377609
x1,435:10635214,34377609
k1,435:10922673,34377609:287459
x1,435:12248853,34377609
x1,435:12655263,34377609
x1,435:13040283,34377609
x1,435:14841321,34377609
k1,435:15275896,34377609:434575
x1,435:16602076,34377609
k1,435:16889535,34377609:287459
x1,435:18044595,34377609
x1,435:18472395,34377609
x1,435:20354715,34377609
k1,435:20642174,34377609:287459
x1,435:20856074,34377609
x1,435:21283874,34377609
x1,435:22203644,34377609
x1,435:22610054,34377609
x1,435:23166194,34377609
k1,435:23453652,34377609:287458
x1,435:23971290,34377609
k1,435:24258749,34377609:287459
x1,435:25670489,34377609
k1,435:25957948,34377609:287459
x1,435:27412468,34377609
x1,435:27626368,34377609
x1,435:28866988,34377609
k1,435:29301563,34377609:434575
x1,435:30627743,34377609
k1,435:30915202,34377609:287459
x1,435:32070262,34377609
x1,435:32326942,34377609
k1,435:32326942,34377609:0
)
(1,435:6767902,35327881:25559040,589824,152916
x1,435:7195702,35327881
x1,435:9078022,35327881
k1,435:9334876,35327881:256854
x1,435:9548776,35327881
x1,435:9976576,35327881
x1,435:10896346,35327881
x1,435:11302756,35327881
x1,435:11858896,35327881
k1,435:12115751,35327881:256855
x1,435:12633389,35327881
k1,435:12890243,35327881:256854
x1,435:14301983,35327881
k1,435:14558838,35327881:256855
x1,435:16013358,35327881
x1,435:16227258,35327881
x1,435:17467878,35327881
k1,435:17810641,35327881:342763
x1,435:19312219,35327881
k1,435:19569074,35327881:256855
x1,435:20895254,35327881
k1,435:21152108,35327881:256854
x1,435:21879368,35327881
x1,435:22264388,35327881
x1,435:23937086,35327881
k1,435:24193941,35327881:256855
x1,435:25049541,35327881
x1,435:25477341,35327881
x1,435:26140431,35327881
k1,435:26397285,35327881:256854
x1,435:27637905,35327881
k1,435:27894760,35327881:256855
x1,435:28493680,35327881
x1,435:29028430,35327881
x1,435:29648740,35327881
k1,435:29905594,35327881:256854
x1,435:30333394,35327881
x1,435:32326942,35327881
k1,435:32326942,35327881:0
)
(1,435:6767902,36278153:25559040,589824,196608
x1,435:8500492,36278153
k1,435:8773248,36278153:272756
x1,435:10574286,36278153
k1,435:10847042,36278153:272756
x1,435:11467352,36278153
k1,435:11740108,36278153:272756
x1,435:12809608,36278153
k1,435:13082364,36278153:272756
x1,435:13510164,36278153
x1,435:14220312,36278153
x1,435:14862012,36278153
x1,435:16059852,36278153
k1,435:16332608,36278153:272756
x1,435:17402108,36278153
x1,435:18386048,36278153
x1,435:19305818,36278153
x1,435:19626668,36278153
k1,435:19899424,36278153:272756
x1,435:20844862,36278153
x1,435:21657682,36278153
x1,435:22513282,36278153
x1,435:23839462,36278153
k1,435:24112218,36278153:272756
x1,435:25031988,36278153
k1,435:25304744,36278153:272756
x1,435:26117564,36278153
k1,435:26390320,36278153:272756
x1,435:27203140,36278153
x1,435:28554988,36278153
x1,435:29303638,36278153
k1,435:29576394,36278153:272756
$1,435:29576394,36278153
x1,435:30023172,36278153
$1,435:30194292,36278153
k1,435:30467048,36278153:272756
x1,435:31108748,36278153
k1,435:31381504,36278153:272756
x1,435:32070262,36278153
x1,435:32326942,36278153
k1,435:32326942,36278153:0
)
(1,435:6767902,37228425:25559040,546132,152916
x1,435:8307982,37228425
x1,435:9334702,37228425
k1,435:9640958,37228425:306256
x1,435:10325438,37228425
x1,435:11394938,37228425
k1,435:11701193,37228425:306255
x1,435:12321503,37228425
k1,435:12627759,37228425:306256
x1,435:13697259,37228425
k1,435:14003514,37228425:306255
x1,435:14752164,37228425
x1,435:15179964,37228425
x1,435:15885834,37228425
x1,435:16570314,37228425
x1,435:17896494,37228425
k1,435:18202750,37228425:306256
x1,435:18823060,37228425
k1,435:19129316,37228425:306256
x1,435:20198816,37228425
k1,435:20505071,37228425:306255
x1,435:20932871,37228425
x1,435:21643019,37228425
x1,435:22284719,37228425
x1,435:23482559,37228425
k1,435:23788815,37228425:306256
x1,435:24734253,37228425
x1,435:25547073,37228425
x1,435:26402673,37228425
x1,435:27942753,37228425
k1,435:28433719,37228425:490966
x1,435:29962968,37228425
k1,435:30269224,37228425:306256
x1,435:30697024,37228425
x1,435:31745134,37228425
x1,435:32326942,37228425
k1,435:32326942,37228425:0
)
(1,435:6767902,38178697:25559040,546132,152916
x1,435:7623502,38178697
x1,435:8671612,38178697
k1,435:8904735,38178697:233123
x1,435:9974235,38178697
k1,435:10207359,38178697:233124
x1,435:11234079,38178697
x1,435:11875779,38178697
x1,435:12607317,38178697
x1,435:13869327,38178697
x1,435:14896047,38178697
k1,435:15129170,38178697:233123
x1,435:15941990,38178697
x1,435:17293838,38178697
x1,435:18042488,38178697
k1,435:18275611,38178697:233123
x1,435:18682021,38178697
x1,435:20008201,38178697
k1,435:20241325,38178697:233124
x1,435:21593173,38178697
k1,435:21826296,38178697:233123
x1,435:22467996,38178697
k1,435:22701119,38178697:233123
x1,435:23770619,38178697
k1,435:24003743,38178697:233124
x1,435:24217643,38178697
x1,435:24645443,38178697
x1,435:25565213,38178697
x1,435:25971623,38178697
x1,435:26741663,38178697
k1,435:26979497,38178697:237834
x1,435:28733477,38178697
k1,435:28966601,38178697:233124
x1,435:30036101,38178697
k1,435:30269224,38178697:233123
x1,435:30697024,38178697
x1,435:31745134,38178697
x1,435:32326942,38178697
k1,435:32326942,38178697:0
)
(1,435:6767902,39128969:25559040,546132,152916
x1,435:7623502,39128969
x1,435:8671612,39128969
g1,435:8928292,39128969
x1,435:9997792,39128969
g1,435:10254472,39128969
x1,435:11281192,39128969
x1,435:11922892,39128969
x1,435:12654430,39128969
x1,435:13916440,39128969
x1,435:14943160,39128969
g1,435:15199840,39128969
x1,435:16012660,39128969
x1,435:17364508,39128969
x1,435:18113158,39128969
g1,435:18369838,39128969
x1,435:18776248,39128969
x1,435:20102428,39128969
g1,435:20359108,39128969
x1,435:21710956,39128969
g1,435:21967636,39128969
x1,435:23079916,39128969
x1,435:24367594,39128969
g1,435:24624274,39128969
x1,435:25693774,39128969
g1,435:25950454,39128969
x1,435:26164354,39128969
x1,435:26592154,39128969
x1,435:27511924,39128969
x1,435:27918334,39128969
x1,435:28688374,39128969
k1,435:32326942,39128969:3638568
g1,435:32326942,39128969
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!11235
}40
!11
{41
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,458:6767902,47269150:25559040,38797312,0
[1,458:6767902,47269150:25559040,38797312,0
[1,458:6767902,47269150:25559040,38797312,0
(1,458:6767902,47269150:25559040,0,0
k1,458:19547422,47269150:12779520
(1,458:19547422,47269150:0,0,0
(1,458:19547422,47269150:0,0,0
(1,458:19547422,47269150:0,0,0
(1,458:19547422,47269150:0,0,0
$1,458:19547422,47269150
[1,458:19547422,47269150:38797312,10288174,9894957
(1,455:19547422,36980976:38797312,0,0
k1,455:38946078,36980976:19398656
(1,440:38946078,36980976:0,0,0
g1,440:38946078,36980976
g1,440:38946078,36980976
g1,440:38561058,36980976
(1,440:38561058,36980976:0,0,0
)
g1,440:38946078,36980976
)
k1,455:58344734,36980976:19398656
)
(1,455:19547422,49587297:38797312,12540785,1460118
g1,455:19547422,49587297
(1,454:19547422,49587297:38797829,12540785,1460118
(1,454:19547422,49587297:0,12540785,1460118
(1,454:19547422,49587297:0,12383386,1441792
(1,454:19547422,49587297:38310876,12383386,1441792
(1,454:19547422,49587297:38310876,12383386,1441792
g1,454:19804102,49587297
[1,454:19804102,49587297:12428052,12383386,1441792
[1,454:19804102,49587297:12428052,12383386,0
(1,454:19804102,49587297:12428052,12383386,0
g1,454:20060782,49587297
g1,454:20060782,49587297
g1,454:20060782,49587297
(1,454:20060782,49587297:11914692,12383386,0
(1,454:20060782,49587297:11914692,12383386,0
(1,454:20060782,49587297:11914721,12383416,0
(1,454:20060782,49587297:11914721,12383416,0
(1,454:20060782,49587297:0,12383416,0
(1,454:20060782,49587297:0,24766833,0
(1,454:20060782,49587297:23829443,24766833,0
)
k1,454:20060781,49587297:-23829444
)
)
g1,454:31975503,49587297
)
)
)
)
g1,454:32232154,49587297
)
]
(1,454:19804102,50537569:12428052,491520,163840
k1,454:25012705,50537569:5208603
(1,454:25012705,50537569:2010847,491520,163840
x1,454:25850112,50537569
g1,454:26104226,50537569
x1,454:27023552,50537569
)
k1,454:32232154,50537569:5208602
)
]
g1,454:32488834,49587297
[1,454:32488834,49587297:12428052,12383386,1441792
[1,454:32488834,49587297:12428052,12383386,0
(1,454:32488834,49587297:12428052,12383386,0
g1,454:32745514,49587297
g1,454:32745514,49587297
g1,454:32745514,49587297
(1,454:32745514,49587297:11914692,12383386,0
(1,454:32745514,49587297:11914692,12383386,0
(1,454:32745514,49587297:11914721,12383416,0
(1,454:32745514,49587297:11914721,12383416,0
(1,454:32745514,49587297:0,12383416,0
(1,454:32745514,49587297:0,24766833,0
(1,454:32745514,49587297:23829443,24766833,0
)
k1,454:32745513,49587297:-23829444
)
)
g1,454:44660235,49587297
)
)
)
)
g1,454:44916886,49587297
)
]
(1,454:32488834,50537569:12428052,491520,163840
k1,454:36687088,50537569:4198254
(1,454:36687088,50537569:4031544,491520,163840
x1,454:37560904,50537569
g1,454:37815018,50537569
x1,454:39899431,50537569
x1,454:40718632,50537569
)
k1,454:44916886,50537569:4198254
)
]
g1,454:45173566,49587297
[1,454:45173566,49587297:12428052,12383386,1441792
[1,454:45173566,49587297:12428052,12383386,0
(1,454:45173566,49587297:12428052,12383386,0
g1,454:45430246,49587297
g1,454:45430246,49587297
g1,454:45430246,49587297
(1,454:45430246,49587297:11914692,12383386,0
(1,454:45430246,49587297:11914692,12383386,0
(1,454:45430246,49587297:11914721,12383416,0
(1,454:45430246,49587297:11914721,12383416,0
(1,454:45430246,49587297:0,12383416,0
(1,454:45430246,49587297:0,24766833,0
(1,454:45430246,49587297:23829443,24766833,0
)
k1,454:45430245,49587297:-23829444
)
)
g1,454:57344967,49587297
)
)
)
)
g1,454:57601618,49587297
)
]
(1,454:45173566,50537569:12428052,491520,163840
k1,454:50036284,50537569:4862718
(1,454:50036284,50537569:2702617,491520,163840
x1,454:50837281,50537569
g1,454:51091395,50537569
x1,454:52738901,50537569
)
k1,454:57601618,50537569:4862717
)
]
g1,454:57858298,49587297
)
)
k1,454:19547422,49587297:-38310876
)
)
g1,454:58345251,49587297
)
k1,455:58345251,49587297:0
g1,455:58345251,49587297
g1,455:58345251,49587297
)
(1,456:19547422,53210103:38797312,589824,196608
h1,456:19547422,53210103:0,0,0
x1,456:21718371,53210103
k1,456:21966525,53210103:248154
x1,456:22565445,53210103
k1,456:22903422,53210103:337977
x1,456:24009149,53210103
x1,456:24821969,53210103
x1,456:25677569,53210103
x1,456:27003749,53210103
k1,456:27251902,53210103:248153
x1,456:28881820,53210103
k1,456:29129974,53210103:248154
x1,456:30049744,53210103
k1,456:30297898,53210103:248154
x1,456:31367398,53210103
k1,456:31615552,53210103:248154
x1,456:32603770,53210103
x1,456:33844390,53210103
k1,456:34092544,53210103:248154
x1,456:34610182,53210103
x1,456:35251882,53210103
x1,456:35658292,53210103
x1,456:36257212,53210103
x1,456:37583392,53210103
k1,456:37831545,53210103:248153
x1,456:39696753,53210103
k1,456:39944907,53210103:248154
x1,456:43431477,53210103
k1,456:43679631,53210103:248154
x1,456:45241101,53210103
x1,456:46567281,53210103
k1,456:46815435,53210103:248154
x1,456:48312735,53210103
k1,456:48560888,53210103:248153
x1,456:49202588,53210103
x1,456:50571548,53210103
x1,456:52197188,53210103
k1,456:52445342,53210103:248154
x1,456:52787582,53210103
x1,456:53172602,53210103
x1,456:53557622,53210103
x1,456:54413222,53210103
x1,456:56043140,53210103
k1,456:56291294,53210103:248154
x1,456:57446354,53210103
x1,456:58088054,53210103
x1,456:58344734,53210103
k1,456:58344734,53210103:0
)
(1,456:19547422,54160375:38797312,589824,152916
x1,456:21001942,54160375
k1,456:21218279,54160375:216337
x1,456:22073879,54160375
x1,456:23143379,54160375
k1,456:23359717,54160375:216338
x1,456:24771457,54160375
k1,456:24987794,54160375:216337
x1,456:26450870,54160375
x1,456:27477590,54160375
k1,456:27693928,54160375:216338
x1,456:29370904,54160375
k1,456:29587241,54160375:216337
x1,456:30827861,54160375
k1,456:31044199,54160375:216338
x1,456:33193212,54160375
k1,456:33409549,54160375:216337
x1,456:34872625,54160375
x1,456:35899345,54160375
x1,456:37276861,54160375
k1,456:37493198,54160375:216337
x1,456:38819378,54160375
x1,456:39225788,54160375
x1,456:39610808,54160375
x1,456:41411846,54160375
k1,456:41740639,54160375:328793
x1,456:43066819,54160375
k1,456:43283156,54160375:216337
x1,456:44737676,54160375
x1,456:44951576,54160375
x1,456:45978296,54160375
k1,456:46194634,54160375:216338
x1,456:47157184,54160375
x1,456:47691934,54160375
k1,456:47908271,54160375:216337
x1,456:48425909,54160375
k1,456:48642247,54160375:216338
x1,456:50267887,54160375
k1,456:50596679,54160375:328792
x1,456:51922859,54160375
k1,456:52139197,54160375:216338
x1,456:53294257,54160375
x1,456:53722057,54160375
x1,456:55604377,54160375
k1,456:55820714,54160375:216337
x1,456:56034614,54160375
x1,456:56462414,54160375
x1,456:57382184,54160375
x1,456:57788594,54160375
x1,456:58344734,54160375
k1,456:58344734,54160375:0
)
(1,456:19547422,55110647:38797312,589824,196608
x1,456:20065060,55110647
k1,456:20270411,55110647:205351
x1,456:21682151,55110647
k1,456:21887503,55110647:205352
x1,456:23342023,55110647
x1,456:23555923,55110647
x1,456:24796543,55110647
k1,456:25121673,55110647:325130
x1,456:26623251,55110647
k1,456:26828603,55110647:205352
x1,456:28154783,55110647
k1,456:28360134,55110647:205351
x1,456:29087394,55110647
x1,456:29472414,55110647
x1,456:31145112,55110647
k1,456:31350464,55110647:205352
x1,456:32206064,55110647
x1,456:32633864,55110647
x1,456:33296954,55110647
k1,456:33502305,55110647:205351
x1,456:34742925,55110647
k1,456:34948277,55110647:205352
x1,456:35547197,55110647
x1,456:36081947,55110647
x1,456:36702257,55110647
k1,456:36907608,55110647:205351
x1,456:37335408,55110647
x1,456:39328956,55110647
k1,456:39534308,55110647:205352
x1,456:41266898,55110647
k1,456:41472249,55110647:205351
x1,456:43273287,55110647
k1,456:43478639,55110647:205352
x1,456:44098949,55110647
k1,456:44304300,55110647:205351
x1,456:45373800,55110647
k1,456:45579152,55110647:205352
x1,456:46006952,55110647
x1,456:46717100,55110647
x1,456:47358800,55110647
x1,456:48556640,55110647
k1,456:48761991,55110647:205351
x1,456:49831491,55110647
x1,456:50815431,55110647
x1,456:51735201,55110647
x1,456:52056051,55110647
k1,456:52261403,55110647:205352
x1,456:53206841,55110647
x1,456:54019661,55110647
x1,456:54875261,55110647
x1,456:56201441,55110647
k1,456:56406792,55110647:205351
x1,456:57326562,55110647
k1,456:57531914,55110647:205352
x1,456:58344734,55110647
k1,456:58344734,55110647:0
)
(1,456:19547422,56060919:38797312,546132,152916
x1,456:20360242,56060919
x1,456:21712090,56060919
x1,456:22460740,56060919
k1,456:22696975,56060919:236235
$1,456:22696975,56060919
x1,456:23336059,56060919
$1,456:23397886,56060919
k1,456:23634122,56060919:236236
x1,456:24275822,56060919
k1,456:24512057,56060919:236235
x1,456:25200815,56060919
x1,456:26740895,56060919
x1,456:27767615,56060919
k1,456:28003850,56060919:236235
x1,456:28688330,56060919
x1,456:29757830,56060919
k1,456:29994065,56060919:236235
x1,456:30614375,56060919
k1,456:30850611,56060919:236236
x1,456:31920111,56060919
k1,456:32156346,56060919:236235
x1,456:32904996,56060919
x1,456:33332796,56060919
x1,456:34038666,56060919
x1,456:34723146,56060919
x1,456:36049326,56060919
k1,456:36285561,56060919:236235
x1,456:36905871,56060919
k1,456:37142106,56060919:236235
x1,456:38211606,56060919
k1,456:38447842,56060919:236236
x1,456:38875642,56060919
x1,456:39585790,56060919
x1,456:40227490,56060919
x1,456:41425330,56060919
k1,456:41661565,56060919:236235
x1,456:42607003,56060919
x1,456:43419823,56060919
x1,456:44275423,56060919
x1,456:45815503,56060919
k1,456:46150928,56060919:335425
x1,456:47680177,56060919
k1,456:47916412,56060919:236235
x1,456:48344212,56060919
x1,456:49392322,56060919
x1,456:49974130,56060919
k1,456:50210365,56060919:236235
x1,456:51065965,56060919
x1,456:52114075,56060919
k1,456:52350311,56060919:236236
x1,456:53419811,56060919
k1,456:53656046,56060919:236235
x1,456:54682766,56060919
x1,456:55324466,56060919
x1,456:56056004,56060919
x1,456:57318014,56060919
x1,456:58344734,56060919
k1,456:58344734,56060919:0
)
(1,456:19547422,57011191:38797312,546132,152916
x1,456:20360242,57011191
x1,456:21712090,57011191
x1,456:22460740,57011191
k1,456:22672101,57011191:211361
x1,456:23078511,57011191
x1,456:24404691,57011191
k1,456:24616053,57011191:211362
x1,456:25967901,57011191
k1,456:26179262,57011191:211361
x1,456:26820962,57011191
k1,456:27032323,57011191:211361
x1,456:28101823,57011191
k1,456:28313185,57011191:211362
x1,456:28527085,57011191
x1,456:28954885,57011191
x1,456:29874655,57011191
x1,456:30281065,57011191
x1,456:31051105,57011191
k1,456:31271530,57011191:220425
x1,456:33025510,57011191
k1,456:33236871,57011191:211361
x1,456:34306371,57011191
k1,456:34517732,57011191:211361
x1,456:34945532,57011191
x1,456:35993642,57011191
x1,456:36575450,57011191
k1,456:36786811,57011191:211361
x1,456:37642411,57011191
x1,456:38690521,57011191
k1,456:38901883,57011191:211362
x1,456:39971383,57011191
k1,456:40182744,57011191:211361
x1,456:41209464,57011191
x1,456:41851164,57011191
x1,456:42582702,57011191
x1,456:43844712,57011191
x1,456:44871432,57011191
k1,456:45082793,57011191:211361
x1,456:45895613,57011191
x1,456:47247461,57011191
x1,456:47996111,57011191
k1,456:48207473,57011191:211362
x1,456:48613883,57011191
x1,456:49940063,57011191
k1,456:50151424,57011191:211361
x1,456:51503272,57011191
k1,456:51714633,57011191:211361
x1,456:52826913,57011191
x1,456:54114591,57011191
k1,456:54325953,57011191:211362
x1,456:55395453,57011191
k1,456:55606814,57011191:211361
x1,456:55820714,57011191
x1,456:56248514,57011191
x1,456:57168284,57011191
x1,456:57574694,57011191
x1,456:58344734,57011191
k1,456:58344734,57011191:0
k1,456:58344734,57011191:0
)
]
$1,458:58344734,47269150
)
)
)
)
k1,458:32326942,47269150:12779520
)
]
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!12071
}41
!11
{42
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,480:6767902,47269150:25559040,38797312,0
[1,480:6767902,47269150:25559040,38797312,0
[1,480:6767902,47269150:25559040,38797312,0
(1,480:6767902,47269150:25559040,0,0
k1,480:19547422,47269150:12779520
(1,480:19547422,47269150:0,0,0
(1,480:19547422,47269150:0,0,0
(1,480:19547422,47269150:0,0,0
(1,480:19547422,47269150:0,0,0
$1,480:19547422,47269150
[1,480:19547422,47269150:38797312,10288174,9894957
(1,476:19547422,36980976:38797312,0,0
k1,476:38946078,36980976:19398656
(1,461:38946078,36980976:0,0,0
g1,461:38946078,36980976
g1,461:38946078,36980976
g1,461:38561058,36980976
(1,461:38561058,36980976:0,0,0
)
g1,461:38946078,36980976
)
k1,476:58344734,36980976:19398656
)
(1,476:19547422,49587297:38797312,12540785,1460118
g1,476:19547422,49587297
(1,475:19547422,49587297:38797829,12540785,1460118
(1,475:19547422,49587297:0,12540785,1460118
(1,475:19547422,49587297:0,12383386,1441792
(1,475:19547422,49587297:38310876,12383386,1441792
(1,475:19547422,49587297:38310876,12383386,1441792
g1,475:19804102,49587297
[1,475:19804102,49587297:12428052,12383386,1441792
[1,475:19804102,49587297:12428052,12383386,0
(1,475:19804102,49587297:12428052,12383386,0
g1,475:20060782,49587297
g1,475:20060782,49587297
g1,475:20060782,49587297
(1,475:20060782,49587297:11914692,12383386,0
(1,475:20060782,49587297:11914692,12383386,0
(1,475:20060782,49587297:11914721,12383416,0
(1,475:20060782,49587297:11914721,12383416,0
(1,475:20060782,49587297:0,12383416,0
(1,475:20060782,49587297:0,24766833,0
(1,475:20060782,49587297:23829443,24766833,0
)
k1,475:20060781,49587297:-23829444
)
)
g1,475:31975503,49587297
)
)
)
)
g1,475:32232154,49587297
)
]
(1,475:19804102,50537569:12428052,491520,163840
k1,475:25012705,50537569:5208603
(1,475:25012705,50537569:2010847,491520,163840
x1,475:25850112,50537569
g1,475:26104226,50537569
x1,475:27023552,50537569
)
k1,475:32232154,50537569:5208602
)
]
g1,475:32488834,49587297
[1,475:32488834,49587297:12428052,12383386,1441792
[1,475:32488834,49587297:12428052,12383386,0
(1,475:32488834,49587297:12428052,12383386,0
g1,475:32745514,49587297
g1,475:32745514,49587297
g1,475:32745514,49587297
(1,475:32745514,49587297:11914692,12383386,0
(1,475:32745514,49587297:11914692,12383386,0
(1,475:32745514,49587297:11914721,12383416,0
(1,475:32745514,49587297:11914721,12383416,0
(1,475:32745514,49587297:0,12383416,0
(1,475:32745514,49587297:0,24766833,0
(1,475:32745514,49587297:23829443,24766833,0
)
k1,475:32745513,49587297:-23829444
)
)
g1,475:44660235,49587297
)
)
)
)
g1,475:44916886,49587297
)
]
(1,475:32488834,50537569:12428052,491520,163840
k1,475:36687088,50537569:4198254
(1,475:36687088,50537569:4031544,491520,163840
x1,475:37560904,50537569
g1,475:37815018,50537569
x1,475:39899431,50537569
x1,475:40718632,50537569
)
k1,475:44916886,50537569:4198254
)
]
g1,475:45173566,49587297
[1,475:45173566,49587297:12428052,12383386,1441792
[1,475:45173566,49587297:12428052,12383386,0
(1,475:45173566,49587297:12428052,12383386,0
g1,475:45430246,49587297
g1,475:45430246,49587297
g1,475:45430246,49587297
(1,475:45430246,49587297:11914692,12383386,0
(1,475:45430246,49587297:11914692,12383386,0
(1,475:45430246,49587297:11914721,12383416,0
(1,475:45430246,49587297:11914721,12383416,0
(1,475:45430246,49587297:0,12383416,0
(1,475:45430246,49587297:0,24766833,0
(1,475:45430246,49587297:23829443,24766833,0
)
k1,475:45430245,49587297:-23829444
)
)
g1,475:57344967,49587297
)
)
)
)
g1,475:57601618,49587297
)
]
(1,475:45173566,50537569:12428052,491520,163840
k1,475:50036284,50537569:4862718
(1,475:50036284,50537569:2702617,491520,163840
x1,475:50837281,50537569
g1,475:51091395,50537569
x1,475:52738901,50537569
)
k1,475:57601618,50537569:4862717
)
]
g1,475:57858298,49587297
)
)
k1,475:19547422,49587297:-38310876
)
)
g1,475:58345251,49587297
)
k1,476:58345251,49587297:0
g1,476:58345251,49587297
g1,476:58345251,49587297
)
(1,477:19547422,53210103:38797312,589824,196608
h1,477:19547422,53210103:0,0,0
x1,477:21718371,53210103
k1,477:22010157,53210103:291786
x1,477:22609077,53210103
k1,477:23021530,53210103:412453
x1,477:24127257,53210103
x1,477:24940077,53210103
x1,477:25795677,53210103
x1,477:27121857,53210103
k1,477:27413644,53210103:291787
x1,477:29043562,53210103
k1,477:29335348,53210103:291786
x1,477:30255118,53210103
k1,477:30546904,53210103:291786
x1,477:31616404,53210103
k1,477:31908191,53210103:291787
x1,477:32896409,53210103
x1,477:34137029,53210103
k1,477:34428815,53210103:291786
x1,477:34946453,53210103
x1,477:35588153,53210103
x1,477:35994563,53210103
x1,477:36593483,53210103
x1,477:37919663,53210103
k1,477:38211450,53210103:291787
x1,477:40076658,53210103
k1,477:40368444,53210103:291786
x1,477:43855014,53210103
k1,477:44146800,53210103:291786
x1,477:45708270,53210103
x1,477:47034450,53210103
k1,477:47326237,53210103:291787
x1,477:48823537,53210103
k1,477:49115323,53210103:291786
x1,477:49757023,53210103
x1,477:51125983,53210103
x1,477:52751623,53210103
k1,477:53043410,53210103:291787
x1,477:53385650,53210103
x1,477:53770670,53210103
x1,477:54155690,53210103
x1,477:55011290,53210103
x1,477:56641208,53210103
k1,477:56932994,53210103:291786
x1,477:58088054,53210103
x1,477:58344734,53210103
k1,477:58344734,53210103:0
)
(1,477:19547422,54160375:38797312,589824,152916
x1,477:20189122,54160375
x1,477:21643642,54160375
k1,477:21923785,54160375:280143
x1,477:22779385,54160375
x1,477:23848885,54160375
k1,477:24129027,54160375:280142
x1,477:25540767,54160375
k1,477:25820910,54160375:280143
x1,477:27283986,54160375
x1,477:28310706,54160375
k1,477:28590849,54160375:280143
x1,477:30267825,54160375
k1,477:30547967,54160375:280142
x1,477:31788587,54160375
k1,477:32068730,54160375:280143
x1,477:34217743,54160375
k1,477:34497886,54160375:280143
x1,477:35960962,54160375
x1,477:36987682,54160375
x1,477:38365198,54160375
k1,477:38645340,54160375:280142
x1,477:39971520,54160375
x1,477:40377930,54160375
x1,477:40762950,54160375
x1,477:42563988,54160375
k1,477:42976616,54160375:412628
x1,477:44302796,54160375
k1,477:44582939,54160375:280143
x1,477:46037459,54160375
x1,477:46251359,54160375
x1,477:47278079,54160375
k1,477:47558221,54160375:280142
x1,477:48520771,54160375
x1,477:49055521,54160375
k1,477:49335664,54160375:280143
x1,477:49853302,54160375
k1,477:50133445,54160375:280143
x1,477:51759085,54160375
k1,477:52171713,54160375:412628
x1,477:53673291,54160375
k1,477:53953433,54160375:280142
x1,477:55279613,54160375
k1,477:55559756,54160375:280143
x1,477:56287016,54160375
x1,477:56672036,54160375
x1,477:58344734,54160375
k1,477:58344734,54160375:0
)
(1,477:19547422,55110647:38797312,589824,196608
x1,477:20403022,55110647
x1,477:20830822,55110647
x1,477:21493912,55110647
k1,477:21788135,55110647:294223
x1,477:23028755,55110647
k1,477:23322978,55110647:294223
x1,477:23921898,55110647
x1,477:24456648,55110647
x1,477:25076958,55110647
k1,477:25371181,55110647:294223
x1,477:25798981,55110647
x1,477:27792529,55110647
k1,477:28086752,55110647:294223
x1,477:29819342,55110647
k1,477:30113566,55110647:294224
x1,477:31914604,55110647
k1,477:32208827,55110647:294223
x1,477:32829137,55110647
k1,477:33123360,55110647:294223
x1,477:34192860,55110647
k1,477:34487083,55110647:294223
x1,477:34914883,55110647
x1,477:35625031,55110647
x1,477:36266731,55110647
x1,477:37464571,55110647
k1,477:37758794,55110647:294223
x1,477:38828294,55110647
x1,477:39812234,55110647
x1,477:40732004,55110647
x1,477:41052854,55110647
k1,477:41347077,55110647:294223
x1,477:42292515,55110647
x1,477:43105335,55110647
x1,477:43960935,55110647
x1,477:45287115,55110647
k1,477:45581338,55110647:294223
x1,477:46501108,55110647
k1,477:46795331,55110647:294223
x1,477:47608151,55110647
k1,477:47902375,55110647:294224
x1,477:48715195,55110647
x1,477:50067043,55110647
x1,477:50815693,55110647
k1,477:51109916,55110647:294223
$1,477:51109916,55110647
x1,477:51749000,55110647
$1,477:51810827,55110647
k1,477:52105050,55110647:294223
x1,477:52746750,55110647
k1,477:53040973,55110647:294223
x1,477:53729731,55110647
x1,477:55269811,55110647
x1,477:56296531,55110647
k1,477:56590754,55110647:294223
x1,477:57275234,55110647
x1,477:58344734,55110647
k1,477:58344734,55110647:0
)
(1,477:19547422,56060919:38797312,546132,152916
x1,477:20167732,56060919
k1,477:20493469,56060919:325737
x1,477:21562969,56060919
k1,477:21888706,56060919:325737
x1,477:22637356,56060919
x1,477:23065156,56060919
x1,477:23771026,56060919
x1,477:24455506,56060919
x1,477:25781686,56060919
k1,477:26107423,56060919:325737
x1,477:26727733,56060919
k1,477:27053470,56060919:325737
x1,477:28122970,56060919
k1,477:28448707,56060919:325737
x1,477:28876507,56060919
x1,477:29586655,56060919
x1,477:30228355,56060919
x1,477:31426195,56060919
k1,477:31751932,56060919:325737
x1,477:32697370,56060919
x1,477:33510190,56060919
x1,477:34365790,56060919
x1,477:35905870,56060919
k1,477:36455281,56060919:549411
x1,477:37984530,56060919
k1,477:38310267,56060919:325737
x1,477:38738067,56060919
x1,477:39786177,56060919
x1,477:40367985,56060919
k1,477:40693721,56060919:325736
x1,477:41549321,56060919
x1,477:42597431,56060919
k1,477:42923168,56060919:325737
x1,477:43992668,56060919
k1,477:44318405,56060919:325737
x1,477:45345125,56060919
x1,477:45986825,56060919
x1,477:46718363,56060919
x1,477:47980373,56060919
x1,477:49007093,56060919
k1,477:49332830,56060919:325737
x1,477:50145650,56060919
x1,477:51497498,56060919
x1,477:52246148,56060919
k1,477:52571885,56060919:325737
x1,477:52978295,56060919
x1,477:54304475,56060919
k1,477:54630212,56060919:325737
x1,477:55982060,56060919
k1,477:56307797,56060919:325737
x1,477:56949497,56060919
k1,477:57275234,56060919:325737
x1,477:58344734,56060919
k1,477:58344734,56060919:0
)
(1,477:19547422,57011191:38797312,546132,152916
x1,477:19761322,57011191
x1,477:20189122,57011191
x1,477:21108892,57011191
x1,477:21515302,57011191
x1,477:22285342,57011191
g1,477:22542022,57011191
x1,477:24296002,57011191
g1,477:24552682,57011191
x1,477:25622182,57011191
g1,477:25878862,57011191
x1,477:26306662,57011191
x1,477:27354772,57011191
x1,477:27936580,57011191
g1,477:28193260,57011191
x1,477:29048860,57011191
x1,477:30096970,57011191
g1,477:30353650,57011191
x1,477:31423150,57011191
g1,477:31679830,57011191
x1,477:32706550,57011191
x1,477:33348250,57011191
x1,477:34079788,57011191
x1,477:35341798,57011191
x1,477:36368518,57011191
g1,477:36625198,57011191
x1,477:37438018,57011191
x1,477:38789866,57011191
x1,477:39538516,57011191
g1,477:39795196,57011191
x1,477:40201606,57011191
x1,477:41527786,57011191
g1,477:41784466,57011191
x1,477:43136314,57011191
g1,477:43392994,57011191
x1,477:44505274,57011191
x1,477:45792952,57011191
g1,477:46049632,57011191
x1,477:47119132,57011191
g1,477:47375812,57011191
x1,477:47589712,57011191
x1,477:48017512,57011191
x1,477:48937282,57011191
x1,477:49343692,57011191
x1,477:50113732,57011191
k1,477:58344734,57011191:8231002
g1,477:58344734,57011191
)
]
$1,480:58344734,47269150
)
)
)
)
k1,480:32326942,47269150:12779520
)
]
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!11449
}42
!11
{43
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,501:6767902,47269150:25559040,38797312,0
[1,501:6767902,47269150:25559040,38797312,0
[1,501:6767902,47269150:25559040,38797312,0
(1,501:6767902,47269150:25559040,0,0
k1,501:19547422,47269150:12779520
(1,501:19547422,47269150:0,0,0
(1,501:19547422,47269150:0,0,0
(1,501:19547422,47269150:0,0,0
(1,501:19547422,47269150:0,0,0
$1,501:19547422,47269150
[1,501:19547422,47269150:38797312,10434273,10041056
(1,498:19547422,36834877:38797312,0,0
k1,498:38946078,36834877:19398656
(1,483:38946078,36834877:0,0,0
g1,483:38946078,36834877
g1,483:38946078,36834877
g1,483:38561058,36834877
(1,483:38561058,36834877:0,0,0
)
g1,483:38946078,36834877
)
k1,498:58344734,36834877:19398656
)
(1,498:19547422,49663788:38797312,12763375,1486034
g1,498:19547422,49663788
(1,497:19547422,49663788:38799984,12763375,1486034
(1,497:19547422,49663788:0,12763375,1486034
(1,497:19547422,49663788:0,12383386,1441792
(1,497:19547422,49663788:37644837,12383386,1441792
(1,497:19547422,49663788:37644837,12383386,1441792
g1,497:19804102,49663788
[1,497:19804102,49663788:12206039,12383386,1441792
[1,497:19804102,49663788:12206039,12383386,0
(1,497:19804102,49663788:12206039,12383386,0
g1,497:20060782,49663788
g1,497:20060782,49663788
g1,497:20060782,49663788
(1,497:20060782,49663788:11692679,12383386,0
(1,497:20060782,49663788:11692679,12383386,0
(1,497:20060782,49663788:11692708,12383416,0
(1,497:20060782,49663788:11692708,12383416,0
(1,497:20060782,49663788:0,12383416,0
(1,497:20060782,49663788:0,24766833,0
(1,497:20060782,49663788:23385416,24766833,0
)
k1,497:20060782,49663788:-23385416
)
)
g1,497:31753490,49663788
)
)
)
)
g1,497:32010141,49663788
)
]
(1,497:19804102,50614060:12206039,491520,163840
k1,497:24901698,50614060:5097596
(1,497:24901698,50614060:2010847,491520,163840
x1,497:25739105,50614060
g1,497:25993219,50614060
x1,497:26912545,50614060
)
k1,497:32010141,50614060:5097596
)
]
g1,497:32266821,49663788
[1,497:32266821,49663788:12206039,12383386,1441792
[1,497:32266821,49663788:12206039,12383386,0
(1,497:32266821,49663788:12206039,12383386,0
g1,497:32523501,49663788
g1,497:32523501,49663788
g1,497:32523501,49663788
(1,497:32523501,49663788:11692679,12383386,0
(1,497:32523501,49663788:11692679,12383386,0
(1,497:32523501,49663788:11692708,12383416,0
(1,497:32523501,49663788:11692708,12383416,0
(1,497:32523501,49663788:0,12383416,0
(1,497:32523501,49663788:0,24766833,0
(1,497:32523501,49663788:23385416,24766833,0
)
k1,497:32523501,49663788:-23385416
)
)
g1,497:44216209,49663788
)
)
)
)
g1,497:44472860,49663788
)
]
(1,497:32266821,50614060:12206039,491520,163840
k1,497:36354069,50614060:4087248
(1,497:36354069,50614060:4031544,491520,163840
x1,497:37227885,50614060
g1,497:37481999,50614060
x1,497:39566412,50614060
x1,497:40385613,50614060
)
k1,497:44472860,50614060:4087247
)
]
g1,497:44729540,49663788
[1,497:44729540,49663788:12206039,12383386,1441792
[1,497:44729540,49663788:12206039,12383386,0
(1,497:44729540,49663788:12206039,12383386,0
g1,497:44986220,49663788
g1,497:44986220,49663788
g1,497:44986220,49663788
(1,497:44986220,49663788:11692679,12383386,0
(1,497:44986220,49663788:11692679,12383386,0
(1,497:44986220,49663788:11692708,12383416,0
(1,497:44986220,49663788:11692708,12383416,0
(1,497:44986220,49663788:0,12383416,0
(1,497:44986220,49663788:0,24766833,0
(1,497:44986220,49663788:23385416,24766833,0
)
k1,497:44986220,49663788:-23385416
)
)
g1,497:56678928,49663788
)
)
)
)
g1,497:56935579,49663788
)
]
(1,497:44729540,50614060:12206039,491520,163840
k1,497:49481251,50614060:4751711
(1,497:49481251,50614060:2702617,491520,163840
x1,497:50282248,50614060
g1,497:50536362,50614060
x1,497:52183868,50614060
)
k1,497:56935579,50614060:4751711
)
]
g1,497:57192259,49663788
)
)
k1,497:19547423,49663788:-37644836
)
)
g1,497:58347406,49663788
)
k1,498:58347406,49663788:0
g1,498:58347406,49663788
g1,498:58347406,49663788
)
(1,499:19547422,53312510:38797312,589824,196608
h1,499:19547422,53312510:0,0,0
x1,499:21718371,53312510
k1,499:22021364,53312510:302993
x1,499:22620284,53312510
k1,499:23055150,53312510:434866
x1,499:27080748,53312510
k1,499:27383741,53312510:302993
x1,499:28303511,53312510
k1,499:28606504,53312510:302993
x1,499:29676004,53312510
k1,499:29978997,53312510:302993
x1,499:32207835,53312510
k1,499:32510829,53312510:302994
x1,499:33670167,53312510
x1,499:36001677,53312510
k1,499:36304670,53312510:302993
x1,499:38169878,53312510
k1,499:38472871,53312510:302993
x1,499:41959441,53312510
k1,499:42262434,53312510:302993
x1,499:45150084,53312510
k1,499:45453077,53312510:302993
x1,499:46950377,53312510
k1,499:47253370,53312510:302993
x1,499:50889670,53312510
k1,499:51192663,53312510:302993
x1,499:51919923,53312510
x1,499:52304943,53312510
x1,499:54790461,53312510
k1,499:55093454,53312510:302993
x1,499:58344734,53312510
k1,499:58344734,53312510:0
)
(1,499:19547422,54262782:38797312,589824,196608
x1,499:21472522,54262782
k1,499:21697631,54262782:225109
x1,499:23109371,54262782
k1,499:23334480,54262782:225109
x1,499:25824276,54262782
k1,499:26049385,54262782:225109
x1,499:27726361,54262782
k1,499:27951469,54262782:225108
x1,499:29192089,54262782
k1,499:29417198,54262782:225109
x1,499:31566211,54262782
k1,499:31791320,54262782:225109
x1,499:35658632,54262782
k1,499:35883741,54262782:225109
x1,499:37209921,54262782
x1,499:39802389,54262782
k1,499:40134105,54262782:331716
x1,499:42309332,54262782
x1,499:44324270,54262782
k1,499:44549379,54262782:225109
x1,499:45533319,54262782
k1,499:45758428,54262782:225109
x1,499:46999048,54262782
k1,499:47224157,54262782:225109
x1,499:48250877,54262782
k1,499:48475985,54262782:225108
x1,499:49592543,54262782
x1,499:50127293,54262782
k1,499:50352402,54262782:225109
x1,499:50758812,54262782
x1,499:52363062,54262782
k1,499:52588171,54262782:225109
x1,499:54603109,54262782
x1,499:54988129,54262782
k1,499:55213238,54262782:225109
x1,499:58344734,54262782
k1,499:58344734,54262782:0
)
(1,499:19547422,55213054:38797312,589824,196608
x1,499:20467192,55213054
k1,499:20661435,55213054:194243
x1,499:21730935,55213054
k1,499:21925178,55213054:194243
x1,499:25865216,55213054
k1,499:26059458,55213054:194242
x1,499:26679768,55213054
k1,499:26874011,55213054:194243
x1,499:27943511,55213054
k1,499:28137754,55213054:194243
x1,499:28544164,55213054
x1,499:30768724,55213054
k1,499:30962967,55213054:194243
$1,499:30962967,55213054
x1,499:31602051,55213054
$1,499:31663878,55213054
k1,499:31858120,55213054:194242
x1,499:33868780,55213054
k1,499:34063023,55213054:194243
x1,499:35303643,55213054
k1,499:35497886,55213054:194243
$1,499:35497886,55213054
x1,499:36171443,55213054
k1,499:36389893,55213054:218450
x1,499:36988813,55213054
k1,499:37207263,55213054:218450
x1,499:37592283,55213054
$1,499:37592283,55213054
k1,499:37786526,55213054:194243
x1,499:40661342,55213054
k1,499:40855584,55213054:194242
x1,499:44235204,55213054
k1,499:44429447,55213054:194243
x1,499:45990917,55213054
k1,499:46185160,55213054:194243
x1,499:47254660,55213054
k1,499:47448903,55213054:194243
x1,499:50229603,55213054
k1,499:50423846,55213054:194243
x1,499:51921146,55213054
k1,499:52115388,55213054:194242
x1,499:53997708,55213054
k1,499:54319136,55213054:321428
x1,499:58344734,55213054
k1,499:58344734,55213054:0
)
(1,499:19547422,56163326:38797312,589824,196608
x1,499:20488582,56163326
k1,499:20719282,56163326:230700
x1,499:21959902,56163326
k1,499:22190603,56163326:230701
x1,499:23217323,56163326
k1,499:23448023,56163326:230700
x1,499:24564581,56163326
x1,499:25099331,56163326
k1,499:25330031,56163326:230700
x1,499:27494699,56163326
x1,499:28243349,56163326
k1,499:28474050,56163326:230701
x1,499:28880460,56163326
x1,499:30510378,56163326
k1,499:30741078,56163326:230700
x1,499:32751738,56163326
k1,499:32982438,56163326:230700
x1,499:33602748,56163326
k1,499:33833449,56163326:230701
$1,499:33833449,56163326
x1,499:34472533,56163326
$1,499:34534360,56163326
k1,499:34765060,56163326:230700
x1,499:36091240,56163326
x1,499:36668770,56163326
k1,499:36899470,56163326:230700
x1,499:37583950,56163326
k1,499:37814650,56163326:230700
x1,499:39055270,56163326
k1,499:39285971,56163326:230701
$1,499:39285971,56163326
x1,499:39959528,56163326
k1,499:40177978,56163326:218450
x1,499:40776898,56163326
k1,499:40995348,56163326:218450
x1,499:41380368,56163326
$1,499:41380368,56163326
k1,499:41611068,56163326:230700
x1,499:45726504,56163326
k1,499:45957204,56163326:230700
x1,499:46577514,56163326
k1,499:46808215,56163326:230701
x1,499:48972883,56163326
x1,499:49721533,56163326
k1,499:49952233,56163326:230700
x1,499:51962893,56163326
k1,499:52193593,56163326:230700
x1,499:53434213,56163326
k1,499:53664914,56163326:230701
x1,499:56445614,56163326
k1,499:56676314,56163326:230700
x1,499:58344734,56163326
k1,499:58344734,56163326:0
)
(1,499:19547422,57113598:38797312,589824,196608
x1,499:19953832,57113598
x1,499:21583750,57113598
g1,499:21840430,57113598
x1,499:23166610,57113598
x1,499:23744140,57113598
g1,499:24000820,57113598
x1,499:24642520,57113598
x1,499:25540900,57113598
k1,499:58344734,57113598:32803834
g1,499:58344734,57113598
)
]
$1,501:58344734,47269150
)
)
)
)
k1,501:32326942,47269150:12779520
)
]
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!9636
}43
!10
{44
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,518:6767902,37503062:25559040,19265136,0
[1,518:6767902,37503062:25559040,19265136,0
(1,515:6767902,18237926:25559040,0,0
k1,515:19547422,18237926:12779520
(1,504:19547422,18237926:0,0,0
g1,504:19547422,18237926
g1,504:19547422,18237926
g1,504:19162402,18237926
(1,504:19162402,18237926:0,0,0
)
g1,504:19547422,18237926
)
k1,515:32326942,18237926:12779520
)
(1,515:6767902,30873158:25559040,12569696,1463484
g1,515:6767902,30873158
(1,514:6767902,30873158:25560987,12569696,1463484
(1,514:6767902,30873158:0,12569696,1463484
(1,514:6767902,30873158:0,12383386,1441792
(1,514:6767902,30873158:25182118,12383386,1441792
(1,514:6767902,30873158:25182118,12383386,1441792
g1,514:7024582,30873158
[1,514:7024582,30873158:12206039,12383386,1441792
[1,514:7024582,30873158:12206039,12383386,0
(1,514:7024582,30873158:12206039,12383386,0
g1,514:7281262,30873158
g1,514:7281262,30873158
g1,514:7281262,30873158
(1,514:7281262,30873158:11692679,12383386,0
(1,514:7281262,30873158:11692679,12383386,0
(1,514:7281262,30873158:11692708,12383416,0
(1,514:7281262,30873158:11692708,12383416,0
(1,514:7281262,30873158:0,12383416,0
(1,514:7281262,30873158:0,24766833,0
(1,514:7281262,30873158:23385416,24766833,0
)
k1,514:7281262,30873158:-23385416
)
)
g1,514:18973970,30873158
)
)
)
)
g1,514:19230621,30873158
)
]
(1,514:7024582,31823430:12206039,491520,163840
k1,514:7837756,31823430:813174
(1,514:7837756,31823430:10579692,491520,163840
x1,514:8675163,31823430
g1,514:8929277,31823430
x1,514:10935411,31823430
g1,514:11153864,31823430
x1,514:12027680,31823430
x1,514:12883291,31823430
g1,514:13101744,31823430
x1,514:14707379,31823430
g1,514:14925832,31823430
x1,514:15617603,31823430
g1,514:15836056,31823430
$1,514:15836056,31823430
x1,514:16379004,31823430
$1,514:16430430,31823430
g1,514:16648883,31823430
x1,514:17704744,31823430
g1,514:17923197,31823430
$1,514:17923197,31823430
x1,514:18370572,31823430
$1,514:18417448,31823430
)
k1,514:19230621,31823430:813173
)
]
g1,514:19487301,30873158
[1,514:19487301,30873158:12206039,12383386,1441792
[1,514:19487301,30873158:12206039,12383386,0
(1,514:19487301,30873158:12206039,12383386,0
g1,514:19743981,30873158
g1,514:19743981,30873158
g1,514:19743981,30873158
(1,514:19743981,30873158:11692679,12383386,0
(1,514:19743981,30873158:11692679,12383386,0
(1,514:19743981,30873158:11692708,12383416,0
(1,514:19743981,30873158:11692708,12383416,0
(1,514:19743981,30873158:0,12383416,0
(1,514:19743981,30873158:0,24766833,0
(1,514:19743981,30873158:23385416,24766833,0
)
k1,514:19743981,30873158:-23385416
)
)
g1,514:31436689,30873158
)
)
)
)
g1,514:31693340,30873158
)
]
(1,514:19487301,31823430:12206039,491520,163840
k1,514:21325841,31823430:1838540
(1,514:21325841,31823430:8528960,491520,163840
x1,514:22199657,31823430
g1,514:22453771,31823430
x1,514:24459905,31823430
g1,514:24678358,31823430
x1,514:25552174,31823430
x1,514:26407785,31823430
g1,514:26626238,31823430
x1,514:28231873,31823430
g1,514:28450326,31823430
x1,514:29142097,31823430
g1,514:29360550,31823430
$1,514:29360550,31823430
x1,514:29807925,31823430
$1,514:29854801,31823430
)
k1,514:31693340,31823430:1838539
)
]
g1,514:31950020,30873158
)
)
k1,514:6767902,30873158:-25182118
)
)
g1,514:32328889,30873158
)
k1,515:32328889,30873158:0
g1,515:32328889,30873158
g1,515:32328889,30873158
)
(1,516:6767902,34499330:25559040,589824,196608
h1,516:6767902,34499330:0,0,0
x1,516:8938851,34499330
k1,516:9179930,34499330:241079
x1,516:9778850,34499330
k1,516:10113290,34499330:334440
x1,516:11439470,34499330
k1,516:11680549,34499330:241079
x1,516:13006729,34499330
k1,516:13247808,34499330:241079
x1,516:13868118,34499330
k1,516:14109197,34499330:241079
x1,516:14879237,34499330
x1,516:16996847,34499330
k1,516:17237926,34499330:241079
x1,516:18825064,34499330
x1,516:19252864,34499330
x1,516:20155522,34499330
k1,516:20396601,34499330:241079
x1,516:21316371,34499330
k1,516:21557450,34499330:241079
x1,516:22626950,34499330
k1,516:22868029,34499330:241079
x1,516:24536449,34499330
k1,516:24777528,34499330:241079
x1,516:25295166,34499330
x1,516:25936866,34499330
x1,516:26343276,34499330
x1,516:26942196,34499330
x1,516:28268376,34499330
k1,516:28509455,34499330:241079
x1,516:30374663,34499330
k1,516:30615742,34499330:241079
x1,516:32070262,34499330
x1,516:32326942,34499330
k1,516:32326942,34499330:0
)
(1,516:6767902,35449602:25559040,589824,196608
x1,516:7409602,35449602
x1,516:8008522,35449602
x1,516:9334702,35449602
k1,516:9607010,35449602:272308
x1,516:10462610,35449602
x1,516:11489330,35449602
k1,516:11761637,35449602:272307
x1,516:12788357,35449602
x1,516:13793687,35449602
k1,516:14065995,35449602:272308
x1,516:14985765,35449602
k1,516:15258072,35449602:272307
x1,516:16203510,35449602
x1,516:17829150,35449602
k1,516:18101458,35449602:272308
x1,516:18507868,35449602
x1,516:19363468,35449602
x1,516:21335626,35449602
k1,516:21607934,35449602:272308
x1,516:22762994,35449602
x1,516:23404694,35449602
x1,516:24859214,35449602
k1,516:25131521,35449602:272307
x1,516:25987121,35449602
x1,516:27056621,35449602
k1,516:27328929,35449602:272308
x1,516:27628389,35449602
x1,516:28163139,35449602
x1,516:28526769,35449602
k1,516:28799076,35449602:272307
x1,516:29397996,35449602
x1,516:30300654,35449602
x1,516:31156254,35449602
k1,516:31428562,35449602:272308
x1,516:32070262,35449602
x1,516:32326942,35449602
k1,516:32326942,35449602:0
)
(1,516:6767902,36399874:25559040,589824,152916
x1,516:8098360,36399874
x1,516:9428818,36399874
k1,516:9807213,36399874:378395
x1,516:10662813,36399874
x1,516:11518413,36399874
x1,516:12202893,36399874
x1,516:13529073,36399874
k1,516:13907469,36399874:378396
x1,516:14934189,36399874
x1,516:15383379,36399874
x1,516:16457157,36399874
k1,516:17164542,36399874:707385
x1,516:18490722,36399874
k1,516:18869118,36399874:378396
x1,516:19296918,36399874
x1,516:19960008,36399874
x1,516:21072288,36399874
x1,516:21350358,36399874
x1,516:22462638,36399874
k1,516:22841033,36399874:378395
x1,516:23461343,36399874
k1,516:23839738,36399874:378395
x1,516:25302814,36399874
x1,516:26329534,36399874
k1,516:26707929,36399874:378395
x1,516:27225567,36399874
k1,516:27603963,36399874:378396
x1,516:29229603,36399874
k1,516:29638427,36399874:408824
x1,516:30879047,36399874
k1,516:31257442,36399874:378395
x1,516:32326942,36399874
k1,516:32326942,36399874:0
)
(1,516:6767902,37350146:25559040,546132,152916
x1,516:8230978,37350146
x1,516:9257698,37350146
x1,516:10635214,37350146
g1,516:10891894,37350146
x1,516:12218074,37350146
x1,516:12624484,37350146
x1,516:13009504,37350146
x1,516:14596642,37350146
g1,516:14853322,37350146
x1,516:15370960,37350146
g1,516:15627640,37350146
x1,516:17990553,37350146
k1,516:32326942,37350146:14336389
g1,516:32326942,37350146
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!7234
}44
!10
{45
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,537:6767902,39258891:25559040,22776794,0
[1,537:6767902,39258891:25559040,22776794,0
(1,535:6767902,21553266:25559040,5071169,4677952
k1,535:6866088,21553266:98186
h1,524:6866088,21553266:0,0,0
(1,529:6866088,21553266:25362669,5071169,4677952
$1,529:6866088,21553266
[1,529:6866088,21553266:25362669,5071169,4677952
(1,528:6866088,24602647:25362669,8120550,285084
g1,525:6866088,24602647
(1,525:6866088,24602647:8454223,8120550,285084
r1,596:6866088,24602647:0,950271,285084
g1,525:7259304,24602647
g1,525:7259304,24602647
g1,525:7259305,24602647
(1,525:7259305,24602647:7667790,8120550,0
(1,525:7259305,24602647:7667630,8120570,0
(1,525:7259305,24602647:7667630,8120570,0
(1,525:7259305,24602647:0,8120570,0
(1,525:7259305,24602647:0,24766833,0
(1,525:7259305,24602647:23385416,24766833,0
)
k1,525:7259305,24602647:-23385416
)
)
g1,525:14926935,24602647
)
)
)
g1,525:14927095,24602647
g1,525:15320311,24602647
)
g1,525:15320311,24602647
(1,526:15320311,24602647:8454223,8120550,285084
g1,526:15713527,24602647
g1,526:15713527,24602647
g1,526:15713528,24602647
(1,526:15713528,24602647:7667790,8120550,0
(1,526:15713528,24602647:7667630,8120570,0
(1,526:15713528,24602647:7667630,8120570,0
(1,526:15713528,24602647:0,8120570,0
(1,526:15713528,24602647:0,24766833,0
(1,526:15713528,24602647:23385416,24766833,0
)
k1,526:15713528,24602647:-23385416
)
)
g1,526:23381158,24602647
)
)
)
g1,526:23381318,24602647
g1,526:23774534,24602647
)
g1,526:23774534,24602647
(1,528:23774534,24602647:8454223,8120550,285084
g1,527:24167750,24602647
g1,527:24167750,24602647
g1,527:24167751,24602647
(1,527:24167751,24602647:7667790,8120550,0
(1,527:24167751,24602647:7667630,8120570,0
(1,527:24167751,24602647:7667630,8120570,0
(1,527:24167751,24602647:0,8120570,0
(1,527:24167751,24602647:0,24766833,0
(1,527:24167751,24602647:23385416,24766833,0
)
k1,527:24167751,24602647:-23385416
)
)
g1,527:31835381,24602647
)
)
)
g1,528:31835541,24602647
g1,528:32228757,24602647
)
g1,528:32228757,24602647
)
(1,528:6866088,25552918:25362669,665187,678300
g1,528:6866088,25552918
(1,528:6866088,25552918:8454223,665187,678300
r1,596:6866088,25552918:0,950271,285084
g1,528:7259304,25552918
k1,528:10601229,25552918:3341925
g1,528:10601230,25552918
x1,528:11585170,25552918
k1,528:14927095,25552918:3341925
g1,528:15320311,25552918
)
g1,528:15320311,25552918
(1,528:15320311,25552918:8454223,665187,678300
g1,528:15713527,25552918
k1,528:19034062,25552918:3320535
g1,528:19034063,25552918
x1,528:20060783,25552918
k1,528:23381318,25552918:3320535
g1,528:23774534,25552918
)
g1,528:23774534,25552918
(1,528:23774534,25552918:8454223,665187,678300
g1,528:24167750,25552918
k1,528:27531065,25552918:3363315
g1,528:27531066,25552918
x1,528:28472226,25552918
r1,596:28472226,25552918:0,678300,678300
k1,528:31835541,25552918:3363315
g1,528:32228757,25552918
)
g1,528:32228757,25552918
)
]
$1,529:32228757,21553266
)
k1,529:32326942,21553266:98185
)
(1,535:6767902,31292341:25559040,4995587,4602370
k1,535:11093199,31292341:4325297
(1,534:11093199,31292341:16908446,4995587,4602370
$1,534:11093199,31292341
[1,534:11093199,31292341:16908446,4995587,4602370
(1,533:11093199,34266140:16908446,7969386,285084
g1,531:11093199,34266140
(1,531:11093199,34266140:8454223,7969386,285084
r1,596:11093199,34266140:0,950271,285084
g1,531:11486415,34266140
g1,531:11486415,34266140
g1,531:11486416,34266140
(1,531:11486416,34266140:7667790,7969386,0
(1,531:11486416,34266140:7667774,7969405,0
(1,531:11486416,34266140:7667774,7969405,0
(1,531:11486416,34266140:0,7969405,0
(1,531:11486416,34266140:0,24766833,0
(1,531:11486416,34266140:23829443,24766833,0
)
k1,531:11486415,34266140:-23829444
)
)
g1,531:19154190,34266140
)
)
)
g1,531:19154206,34266140
g1,531:19547422,34266140
)
g1,531:19547422,34266140
(1,533:19547422,34266140:8454223,7969386,285084
g1,532:19940638,34266140
g1,532:19940638,34266140
g1,532:19940639,34266140
(1,532:19940639,34266140:7667790,7969386,0
(1,532:19940639,34266140:7667774,7969405,0
(1,532:19940639,34266140:7667774,7969405,0
(1,532:19940639,34266140:0,7969405,0
(1,532:19940639,34266140:0,24766833,0
(1,532:19940639,34266140:23829443,24766833,0
)
k1,532:19940638,34266140:-23829444
)
)
g1,532:27608413,34266140
)
)
)
g1,533:27608429,34266140
g1,533:28001645,34266140
)
g1,533:28001645,34266140
)
(1,533:11093199,35216411:16908446,665187,678300
g1,533:11093199,35216411
(1,533:11093199,35216411:8454223,665187,678300
r1,596:11093199,35216411:0,950271,285084
g1,533:11486415,35216411
k1,533:14806950,35216411:3320535
g1,533:14806951,35216411
x1,533:15833671,35216411
k1,533:19154206,35216411:3320535
g1,533:19547422,35216411
)
g1,533:19547422,35216411
(1,533:19547422,35216411:8454223,665187,678300
g1,533:19940638,35216411
k1,533:23303953,35216411:3363315
g1,533:23303954,35216411
x1,533:24245114,35216411
r1,596:24245114,35216411:0,678300,678300
k1,533:27608429,35216411:3363315
g1,533:28001645,35216411
)
g1,533:28001645,35216411
)
]
$1,534:28001645,31292341
)
k1,535:28001645,31292341:0
g1,535:28001645,31292341
k1,535:32326942,31292341:4325297
)
(1,535:6767902,37161739:25559040,546132,152916
h1,535:6767902,37161739:0,0,0
x1,535:8938851,37161739
k1,535:9113507,37161739:174656
x1,535:9712427,37161739
k1,535:10013655,37161739:301228
x1,535:13312995,37161739
k1,535:13487652,37161739:174657
x1,535:16127178,37161739
k1,535:16301834,37161739:174656
x1,535:16922144,37161739
k1,535:17096800,37161739:174656
x1,535:18166300,37161739
k1,535:18340957,37161739:174657
x1,535:19869660,37161739
k1,535:20044234,37161739:174574
x1,535:21541534,37161739
k1,535:21716191,37161739:174657
x1,535:23213491,37161739
k1,535:23388147,37161739:174656
x1,535:27110007,37161739
k1,535:27284663,37161739:174656
x1,535:30005471,37161739
k1,535:30180128,37161739:174657
x1,535:31553366,37161739
k1,535:31728022,37161739:174656
x1,535:32326942,37161739
k1,535:32326942,37161739:0
)
(1,535:6767902,38112011:25559040,589824,196608
x1,535:7751842,38112011
k1,535:7949621,38112011:197779
x1,535:9964559,38112011
x1,535:10349579,38112011
k1,535:10547359,38112011:197780
x1,535:12391177,38112011
k1,535:12600736,38112011:209559
x1,535:13627456,38112011
k1,535:13825235,38112011:197779
x1,535:16096853,38112011
k1,535:16294632,38112011:197779
x1,535:17620812,38112011
k1,535:17818592,38112011:197780
x1,535:18438902,38112011
k1,535:18691521,38112011:197779
x1,535:19714791,38112011
k1,535:19924350,38112011:209559
x1,535:20865510,38112011
k1,535:21063290,38112011:197780
x1,535:23334908,38112011
k1,535:23532687,38112011:197779
x1,535:24858867,38112011
k1,535:25056646,38112011:197779
x1,535:25676956,38112011
k1,535:25929575,38112011:197779
x1,535:26952845,38112011
k1,535:27162405,38112011:209560
x1,535:28189125,38112011
k1,535:28386904,38112011:197779
x1,535:32326942,38112011
k1,535:32326942,38112011:0
)
(1,535:6767902,39062283:25559040,589824,196608
x1,535:8094082,39062283
g1,535:8350762,39062283
x1,535:8971072,39062283
g1,535:9282592,39062283
x1,535:10091962,39062283
g1,535:10348642,39062283
x1,535:11589262,39062283
g1,535:11845942,39062283
x1,535:12787102,39062283
g1,535:13043782,39062283
x1,535:16983820,39062283
g1,535:17240500,39062283
x1,535:18566680,39062283
g1,535:18823360,39062283
x1,535:19443670,39062283
g1,535:19755190,39062283
x1,535:20778460,39062283
k1,535:32326942,39062283:11548482
g1,535:32326942,39062283
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!7834
}45
!10
{46
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,555:6767902,39258891:25559040,22776794,0
[1,555:6767902,39258891:25559040,22776794,0
(1,553:6767902,21553266:25559040,5071169,4677952
k1,553:6866088,21553266:98186
h1,542:6866088,21553266:0,0,0
(1,547:6866088,21553266:25362669,5071169,4677952
$1,547:6866088,21553266
[1,547:6866088,21553266:25362669,5071169,4677952
(1,546:6866088,24602647:25362669,8120550,285084
g1,543:6866088,24602647
(1,543:6866088,24602647:8454223,8120550,285084
r1,596:6866088,24602647:0,950271,285084
g1,543:7259304,24602647
g1,543:7259304,24602647
g1,543:7259305,24602647
(1,543:7259305,24602647:7667790,8120550,0
(1,543:7259305,24602647:7667630,8120570,0
(1,543:7259305,24602647:7667630,8120570,0
(1,543:7259305,24602647:0,8120570,0
(1,543:7259305,24602647:0,24766833,0
(1,543:7259305,24602647:23385416,24766833,0
)
k1,543:7259305,24602647:-23385416
)
)
g1,543:14926935,24602647
)
)
)
g1,543:14927095,24602647
g1,543:15320311,24602647
)
g1,543:15320311,24602647
(1,544:15320311,24602647:8454223,8120550,285084
g1,544:15713527,24602647
g1,544:15713527,24602647
g1,544:15713528,24602647
(1,544:15713528,24602647:7667790,8120550,0
(1,544:15713528,24602647:7667630,8120570,0
(1,544:15713528,24602647:7667630,8120570,0
(1,544:15713528,24602647:0,8120570,0
(1,544:15713528,24602647:0,24766833,0
(1,544:15713528,24602647:23385416,24766833,0
)
k1,544:15713528,24602647:-23385416
)
)
g1,544:23381158,24602647
)
)
)
g1,544:23381318,24602647
g1,544:23774534,24602647
)
g1,544:23774534,24602647
(1,546:23774534,24602647:8454223,8120550,285084
g1,545:24167750,24602647
g1,545:24167750,24602647
g1,545:24167751,24602647
(1,545:24167751,24602647:7667790,8120550,0
(1,545:24167751,24602647:7667630,8120570,0
(1,545:24167751,24602647:7667630,8120570,0
(1,545:24167751,24602647:0,8120570,0
(1,545:24167751,24602647:0,24766833,0
(1,545:24167751,24602647:23385416,24766833,0
)
k1,545:24167751,24602647:-23385416
)
)
g1,545:31835381,24602647
)
)
)
g1,546:31835541,24602647
g1,546:32228757,24602647
)
g1,546:32228757,24602647
)
(1,546:6866088,25552918:25362669,665187,678300
g1,546:6866088,25552918
(1,546:6866088,25552918:8454223,665187,678300
r1,596:6866088,25552918:0,950271,285084
g1,546:7259304,25552918
k1,546:10601229,25552918:3341925
g1,546:10601230,25552918
x1,546:11585170,25552918
k1,546:14927095,25552918:3341925
g1,546:15320311,25552918
)
g1,546:15320311,25552918
(1,546:15320311,25552918:8454223,665187,678300
g1,546:15713527,25552918
k1,546:19034062,25552918:3320535
g1,546:19034063,25552918
x1,546:20060783,25552918
k1,546:23381318,25552918:3320535
g1,546:23774534,25552918
)
g1,546:23774534,25552918
(1,546:23774534,25552918:8454223,665187,678300
g1,546:24167750,25552918
k1,546:27531065,25552918:3363315
g1,546:27531066,25552918
x1,546:28472226,25552918
r1,596:28472226,25552918:0,678300,678300
k1,546:31835541,25552918:3363315
g1,546:32228757,25552918
)
g1,546:32228757,25552918
)
]
$1,547:32228757,21553266
)
k1,547:32326942,21553266:98185
)
(1,553:6767902,31292341:25559040,4995587,4602370
k1,553:11093199,31292341:4325297
(1,552:11093199,31292341:16908446,4995587,4602370
$1,552:11093199,31292341
[1,552:11093199,31292341:16908446,4995587,4602370
(1,551:11093199,34266140:16908446,7969386,285084
g1,549:11093199,34266140
(1,549:11093199,34266140:8454223,7969386,285084
r1,596:11093199,34266140:0,950271,285084
g1,549:11486415,34266140
g1,549:11486415,34266140
g1,549:11486416,34266140
(1,549:11486416,34266140:7667790,7969386,0
(1,549:11486416,34266140:7667774,7969405,0
(1,549:11486416,34266140:7667774,7969405,0
(1,549:11486416,34266140:0,7969405,0
(1,549:11486416,34266140:0,24766833,0
(1,549:11486416,34266140:23829443,24766833,0
)
k1,549:11486415,34266140:-23829444
)
)
g1,549:19154190,34266140
)
)
)
g1,549:19154206,34266140
g1,549:19547422,34266140
)
g1,549:19547422,34266140
(1,551:19547422,34266140:8454223,7969386,285084
g1,550:19940638,34266140
g1,550:19940638,34266140
g1,550:19940639,34266140
(1,550:19940639,34266140:7667790,7969386,0
(1,550:19940639,34266140:7667774,7969405,0
(1,550:19940639,34266140:7667774,7969405,0
(1,550:19940639,34266140:0,7969405,0
(1,550:19940639,34266140:0,24766833,0
(1,550:19940639,34266140:23829443,24766833,0
)
k1,550:19940638,34266140:-23829444
)
)
g1,550:27608413,34266140
)
)
)
g1,551:27608429,34266140
g1,551:28001645,34266140
)
g1,551:28001645,34266140
)
(1,551:11093199,35216411:16908446,665187,678300
g1,551:11093199,35216411
(1,551:11093199,35216411:8454223,665187,678300
r1,596:11093199,35216411:0,950271,285084
g1,551:11486415,35216411
k1,551:14806950,35216411:3320535
g1,551:14806951,35216411
x1,551:15833671,35216411
k1,551:19154206,35216411:3320535
g1,551:19547422,35216411
)
g1,551:19547422,35216411
(1,551:19547422,35216411:8454223,665187,678300
g1,551:19940638,35216411
k1,551:23303953,35216411:3363315
g1,551:23303954,35216411
x1,551:24245114,35216411
r1,596:24245114,35216411:0,678300,678300
k1,551:27608429,35216411:3363315
g1,551:28001645,35216411
)
g1,551:28001645,35216411
)
]
$1,552:28001645,31292341
)
k1,553:28001645,31292341:0
g1,553:28001645,31292341
k1,553:32326942,31292341:4325297
)
(1,553:6767902,37161739:25559040,546132,152916
h1,553:6767902,37161739:0,0,0
x1,553:8938851,37161739
k1,553:9300736,37161739:361885
x1,553:10284676,37161739
k1,553:10837325,37161739:552649
x1,553:14136665,37161739
k1,553:14498549,37161739:361884
x1,553:17138075,37161739
k1,553:17499960,37161739:361885
x1,553:18120270,37161739
k1,553:18482154,37161739:361884
x1,553:19551654,37161739
k1,553:19913539,37161739:361885
x1,553:21442242,37161739
k1,553:21804020,37161739:361778
x1,553:23301320,37161739
k1,553:23663205,37161739:361885
x1,553:25160505,37161739
k1,553:25522390,37161739:361885
x1,553:29244250,37161739
k1,553:29606134,37161739:361884
x1,553:32326942,37161739
k1,553:32326942,37161739:0
)
(1,553:6767902,38112011:25559040,589824,196608
x1,553:8141140,38112011
k1,553:8444939,38112011:303799
x1,553:9043859,38112011
k1,553:9527458,38112011:483599
x1,553:10511398,38112011
k1,553:10815197,38112011:303799
x1,553:12830135,38112011
x1,553:13215155,38112011
k1,553:13518955,38112011:303800
x1,553:15362773,38112011
k1,553:15678352,38112011:315579
x1,553:16705072,38112011
k1,553:17008871,38112011:303799
x1,553:19280489,38112011
k1,553:19584289,38112011:303800
x1,553:20910469,38112011
k1,553:21214268,38112011:303799
x1,553:21834578,38112011
k1,553:22193218,38112011:303800
x1,553:23216488,38112011
k1,553:23532067,38112011:315579
x1,553:24473227,38112011
k1,553:24777026,38112011:303799
x1,553:27048644,38112011
k1,553:27352444,38112011:303800
x1,553:28678624,38112011
k1,553:28982423,38112011:303799
x1,553:29602733,38112011
k1,553:29961373,38112011:303800
x1,553:30984643,38112011
k1,553:31300222,38112011:315579
x1,553:32326942,38112011
k1,553:32326942,38112011:0
)
(1,553:6767902,39062283:25559040,589824,196608
x1,553:10707940,39062283
g1,553:10964620,39062283
x1,553:12290800,39062283
g1,553:12547480,39062283
x1,553:13167790,39062283
g1,553:13479310,39062283
x1,553:14288680,39062283
g1,553:14545360,39062283
x1,553:15785980,39062283
g1,553:16042660,39062283
x1,553:16983820,39062283
g1,553:17240500,39062283
x1,553:21180538,39062283
g1,553:21437218,39062283
x1,553:22763398,39062283
g1,553:23020078,39062283
x1,553:23640388,39062283
g1,553:23951908,39062283
x1,553:24975178,39062283
k1,553:32326942,39062283:7351764
g1,553:32326942,39062283
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!7830
}46
!10
{47
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,572:6767902,39258891:25559040,22776794,0
[1,572:6767902,39258891:25559040,22776794,0
(1,570:6767902,21553266:25559040,5071169,4677952
k1,570:6866088,21553266:98186
h1,559:6866088,21553266:0,0,0
(1,564:6866088,21553266:25362669,5071169,4677952
$1,564:6866088,21553266
[1,564:6866088,21553266:25362669,5071169,4677952
(1,563:6866088,24602647:25362669,8120550,285084
g1,560:6866088,24602647
(1,560:6866088,24602647:8454223,8120550,285084
r1,596:6866088,24602647:0,950271,285084
g1,560:7259304,24602647
g1,560:7259304,24602647
g1,560:7259305,24602647
(1,560:7259305,24602647:7667790,8120550,0
(1,560:7259305,24602647:7667630,8120570,0
(1,560:7259305,24602647:7667630,8120570,0
(1,560:7259305,24602647:0,8120570,0
(1,560:7259305,24602647:0,24766833,0
(1,560:7259305,24602647:23385416,24766833,0
)
k1,560:7259305,24602647:-23385416
)
)
g1,560:14926935,24602647
)
)
)
g1,560:14927095,24602647
g1,560:15320311,24602647
)
g1,560:15320311,24602647
(1,561:15320311,24602647:8454223,8120550,285084
g1,561:15713527,24602647
g1,561:15713527,24602647
g1,561:15713528,24602647
(1,561:15713528,24602647:7667790,8120550,0
(1,561:15713528,24602647:7667630,8120570,0
(1,561:15713528,24602647:7667630,8120570,0
(1,561:15713528,24602647:0,8120570,0
(1,561:15713528,24602647:0,24766833,0
(1,561:15713528,24602647:23385416,24766833,0
)
k1,561:15713528,24602647:-23385416
)
)
g1,561:23381158,24602647
)
)
)
g1,561:23381318,24602647
g1,561:23774534,24602647
)
g1,561:23774534,24602647
(1,563:23774534,24602647:8454223,8120550,285084
g1,562:24167750,24602647
g1,562:24167750,24602647
g1,562:24167751,24602647
(1,562:24167751,24602647:7667790,8120550,0
(1,562:24167751,24602647:7667630,8120570,0
(1,562:24167751,24602647:7667630,8120570,0
(1,562:24167751,24602647:0,8120570,0
(1,562:24167751,24602647:0,24766833,0
(1,562:24167751,24602647:23385416,24766833,0
)
k1,562:24167751,24602647:-23385416
)
)
g1,562:31835381,24602647
)
)
)
g1,563:31835541,24602647
g1,563:32228757,24602647
)
g1,563:32228757,24602647
)
(1,563:6866088,25552918:25362669,665187,678300
g1,563:6866088,25552918
(1,563:6866088,25552918:8454223,665187,678300
r1,596:6866088,25552918:0,950271,285084
g1,563:7259304,25552918
k1,563:10601229,25552918:3341925
g1,563:10601230,25552918
x1,563:11585170,25552918
k1,563:14927095,25552918:3341925
g1,563:15320311,25552918
)
g1,563:15320311,25552918
(1,563:15320311,25552918:8454223,665187,678300
g1,563:15713527,25552918
k1,563:19034062,25552918:3320535
g1,563:19034063,25552918
x1,563:20060783,25552918
k1,563:23381318,25552918:3320535
g1,563:23774534,25552918
)
g1,563:23774534,25552918
(1,563:23774534,25552918:8454223,665187,678300
g1,563:24167750,25552918
k1,563:27531065,25552918:3363315
g1,563:27531066,25552918
x1,563:28472226,25552918
r1,596:28472226,25552918:0,678300,678300
k1,563:31835541,25552918:3363315
g1,563:32228757,25552918
)
g1,563:32228757,25552918
)
]
$1,564:32228757,21553266
)
k1,564:32326942,21553266:98185
)
(1,570:6767902,31292341:25559040,4995587,4602370
k1,570:11093199,31292341:4325297
(1,569:11093199,31292341:16908446,4995587,4602370
$1,569:11093199,31292341
[1,569:11093199,31292341:16908446,4995587,4602370
(1,568:11093199,34266140:16908446,7969386,285084
g1,566:11093199,34266140
(1,566:11093199,34266140:8454223,7969386,285084
r1,596:11093199,34266140:0,950271,285084
g1,566:11486415,34266140
g1,566:11486415,34266140
g1,566:11486416,34266140
(1,566:11486416,34266140:7667790,7969386,0
(1,566:11486416,34266140:7667774,7969405,0
(1,566:11486416,34266140:7667774,7969405,0
(1,566:11486416,34266140:0,7969405,0
(1,566:11486416,34266140:0,24766833,0
(1,566:11486416,34266140:23829443,24766833,0
)
k1,566:11486415,34266140:-23829444
)
)
g1,566:19154190,34266140
)
)
)
g1,566:19154206,34266140
g1,566:19547422,34266140
)
g1,566:19547422,34266140
(1,568:19547422,34266140:8454223,7969386,285084
g1,567:19940638,34266140
g1,567:19940638,34266140
g1,567:19940639,34266140
(1,567:19940639,34266140:7667790,7969386,0
(1,567:19940639,34266140:7667774,7969405,0
(1,567:19940639,34266140:7667774,7969405,0
(1,567:19940639,34266140:0,7969405,0
(1,567:19940639,34266140:0,24766833,0
(1,567:19940639,34266140:23829443,24766833,0
)
k1,567:19940638,34266140:-23829444
)
)
g1,567:27608413,34266140
)
)
)
g1,568:27608429,34266140
g1,568:28001645,34266140
)
g1,568:28001645,34266140
)
(1,568:11093199,35216411:16908446,665187,678300
g1,568:11093199,35216411
(1,568:11093199,35216411:8454223,665187,678300
r1,596:11093199,35216411:0,950271,285084
g1,568:11486415,35216411
k1,568:14806950,35216411:3320535
g1,568:14806951,35216411
x1,568:15833671,35216411
k1,568:19154206,35216411:3320535
g1,568:19547422,35216411
)
g1,568:19547422,35216411
(1,568:19547422,35216411:8454223,665187,678300
g1,568:19940638,35216411
k1,568:23303953,35216411:3363315
g1,568:23303954,35216411
x1,568:24245114,35216411
r1,596:24245114,35216411:0,678300,678300
k1,568:27608429,35216411:3363315
g1,568:28001645,35216411
)
g1,568:28001645,35216411
)
]
$1,569:28001645,31292341
)
k1,570:28001645,31292341:0
g1,570:28001645,31292341
k1,570:32326942,31292341:4325297
)
(1,570:6767902,37161739:25559040,546132,152916
h1,570:6767902,37161739:0,0,0
x1,570:8938851,37161739
k1,570:9300736,37161739:361885
x1,570:10284676,37161739
k1,570:10837325,37161739:552649
x1,570:14136665,37161739
k1,570:14498549,37161739:361884
x1,570:17138075,37161739
k1,570:17499960,37161739:361885
x1,570:18120270,37161739
k1,570:18482154,37161739:361884
x1,570:19551654,37161739
k1,570:19913539,37161739:361885
x1,570:21442242,37161739
k1,570:21804020,37161739:361778
x1,570:23301320,37161739
k1,570:23663205,37161739:361885
x1,570:25160505,37161739
k1,570:25522390,37161739:361885
x1,570:29244250,37161739
k1,570:29606134,37161739:361884
x1,570:32326942,37161739
k1,570:32326942,37161739:0
)
(1,570:6767902,38112011:25559040,589824,196608
x1,570:8141140,38112011
k1,570:8444939,38112011:303799
x1,570:9043859,38112011
k1,570:9527458,38112011:483599
x1,570:10511398,38112011
k1,570:10815197,38112011:303799
x1,570:12830135,38112011
x1,570:13215155,38112011
k1,570:13518955,38112011:303800
x1,570:15362773,38112011
k1,570:15678352,38112011:315579
x1,570:16705072,38112011
k1,570:17008871,38112011:303799
x1,570:19280489,38112011
k1,570:19584289,38112011:303800
x1,570:20910469,38112011
k1,570:21214268,38112011:303799
x1,570:21834578,38112011
k1,570:22193218,38112011:303800
x1,570:23216488,38112011
k1,570:23532067,38112011:315579
x1,570:24473227,38112011
k1,570:24777026,38112011:303799
x1,570:27048644,38112011
k1,570:27352444,38112011:303800
x1,570:28678624,38112011
k1,570:28982423,38112011:303799
x1,570:29602733,38112011
k1,570:29961373,38112011:303800
x1,570:30984643,38112011
k1,570:31300222,38112011:315579
x1,570:32326942,38112011
k1,570:32326942,38112011:0
)
(1,570:6767902,39062283:25559040,589824,196608
x1,570:10707940,39062283
g1,570:10964620,39062283
x1,570:12290800,39062283
g1,570:12547480,39062283
x1,570:13167790,39062283
g1,570:13479310,39062283
x1,570:14288680,39062283
g1,570:14545360,39062283
x1,570:15785980,39062283
g1,570:16042660,39062283
x1,570:16983820,39062283
g1,570:17240500,39062283
x1,570:21180538,39062283
g1,570:21437218,39062283
x1,570:22763398,39062283
g1,570:23020078,39062283
x1,570:23640388,39062283
g1,570:23951908,39062283
x1,570:24975178,39062283
k1,570:32326942,39062283:7351764
g1,570:32326942,39062283
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!7830
}47
!10
{48
[1,596:4736286,49235230:27590656,44498944,0
(1,596:4736286,4736286:0,0,0
[1,596:0,4736286:0,0,0
(1,596:0,0:0,0,0
g1,596:0,0
)
]
)
[1,596:6767902,49235230:25559040,43188224,0
[1,596:6767902,6833438:25559040,786432,0
(1,596:6767902,6833438:25559040,0,0
h1,596:6767902,6833438:25559040,0,0
)
]
[1,596:6767902,47269150:25559040,38797312,0
[1,590:6767902,39258891:25559040,22776794,0
[1,590:6767902,39258891:25559040,22776794,0
(1,588:6767902,21553266:25559040,5071169,4677952
k1,588:6866088,21553266:98186
h1,577:6866088,21553266:0,0,0
(1,582:6866088,21553266:25362669,5071169,4677952
$1,582:6866088,21553266
[1,582:6866088,21553266:25362669,5071169,4677952
(1,581:6866088,24602647:25362669,8120550,285084
g1,578:6866088,24602647
(1,578:6866088,24602647:8454223,8120550,285084
r1,596:6866088,24602647:0,950271,285084
g1,578:7259304,24602647
g1,578:7259304,24602647
g1,578:7259305,24602647
(1,578:7259305,24602647:7667790,8120550,0
(1,578:7259305,24602647:7667630,8120570,0
(1,578:7259305,24602647:7667630,8120570,0
(1,578:7259305,24602647:0,8120570,0
(1,578:7259305,24602647:0,24766833,0
(1,578:7259305,24602647:23385416,24766833,0
)
k1,578:7259305,24602647:-23385416
)
)
g1,578:14926935,24602647
)
)
)
g1,578:14927095,24602647
g1,578:15320311,24602647
)
g1,578:15320311,24602647
(1,579:15320311,24602647:8454223,8120550,285084
g1,579:15713527,24602647
g1,579:15713527,24602647
g1,579:15713528,24602647
(1,579:15713528,24602647:7667790,8120550,0
(1,579:15713528,24602647:7667630,8120570,0
(1,579:15713528,24602647:7667630,8120570,0
(1,579:15713528,24602647:0,8120570,0
(1,579:15713528,24602647:0,24766833,0
(1,579:15713528,24602647:23385416,24766833,0
)
k1,579:15713528,24602647:-23385416
)
)
g1,579:23381158,24602647
)
)
)
g1,579:23381318,24602647
g1,579:23774534,24602647
)
g1,579:23774534,24602647
(1,581:23774534,24602647:8454223,8120550,285084
g1,580:24167750,24602647
g1,580:24167750,24602647
g1,580:24167751,24602647
(1,580:24167751,24602647:7667790,8120550,0
(1,580:24167751,24602647:7667630,8120570,0
(1,580:24167751,24602647:7667630,8120570,0
(1,580:24167751,24602647:0,8120570,0
(1,580:24167751,24602647:0,24766833,0
(1,580:24167751,24602647:23385416,24766833,0
)
k1,580:24167751,24602647:-23385416
)
)
g1,580:31835381,24602647
)
)
)
g1,581:31835541,24602647
g1,581:32228757,24602647
)
g1,581:32228757,24602647
)
(1,581:6866088,25552918:25362669,665187,678300
g1,581:6866088,25552918
(1,581:6866088,25552918:8454223,665187,678300
r1,596:6866088,25552918:0,950271,285084
g1,581:7259304,25552918
k1,581:10601229,25552918:3341925
g1,581:10601230,25552918
x1,581:11585170,25552918
k1,581:14927095,25552918:3341925
g1,581:15320311,25552918
)
g1,581:15320311,25552918
(1,581:15320311,25552918:8454223,665187,678300
g1,581:15713527,25552918
k1,581:19034062,25552918:3320535
g1,581:19034063,25552918
x1,581:20060783,25552918
k1,581:23381318,25552918:3320535
g1,581:23774534,25552918
)
g1,581:23774534,25552918
(1,581:23774534,25552918:8454223,665187,678300
g1,581:24167750,25552918
k1,581:27531065,25552918:3363315
g1,581:27531066,25552918
x1,581:28472226,25552918
r1,596:28472226,25552918:0,678300,678300
k1,581:31835541,25552918:3363315
g1,581:32228757,25552918
)
g1,581:32228757,25552918
)
]
$1,582:32228757,21553266
)
k1,582:32326942,21553266:98185
)
(1,588:6767902,31292341:25559040,4995587,4602370
k1,588:11093199,31292341:4325297
(1,587:11093199,31292341:16908446,4995587,4602370
$1,587:11093199,31292341
[1,587:11093199,31292341:16908446,4995587,4602370
(1,586:11093199,34266140:16908446,7969386,285084
g1,584:11093199,34266140
(1,584:11093199,34266140:8454223,7969386,285084
r1,596:11093199,34266140:0,950271,285084
g1,584:11486415,34266140
g1,584:11486415,34266140
g1,584:11486416,34266140
(1,584:11486416,34266140:7667790,7969386,0
(1,584:11486416,34266140:7667774,7969405,0
(1,584:11486416,34266140:7667774,7969405,0
(1,584:11486416,34266140:0,7969405,0
(1,584:11486416,34266140:0,24766833,0
(1,584:11486416,34266140:23829443,24766833,0
)
k1,584:11486415,34266140:-23829444
)
)
g1,584:19154190,34266140
)
)
)
g1,584:19154206,34266140
g1,584:19547422,34266140
)
g1,584:19547422,34266140
(1,586:19547422,34266140:8454223,7969386,285084
g1,585:19940638,34266140
g1,585:19940638,34266140
g1,585:19940639,34266140
(1,585:19940639,34266140:7667790,7969386,0
(1,585:19940639,34266140:7667774,7969405,0
(1,585:19940639,34266140:7667774,7969405,0
(1,585:19940639,34266140:0,7969405,0
(1,585:19940639,34266140:0,24766833,0
(1,585:19940639,34266140:23829443,24766833,0
)
k1,585:19940638,34266140:-23829444
)
)
g1,585:27608413,34266140
)
)
)
g1,586:27608429,34266140
g1,586:28001645,34266140
)
g1,586:28001645,34266140
)
(1,586:11093199,35216411:16908446,665187,678300
g1,586:11093199,35216411
(1,586:11093199,35216411:8454223,665187,678300
r1,596:11093199,35216411:0,950271,285084
g1,586:11486415,35216411
k1,586:14806950,35216411:3320535
g1,586:14806951,35216411
x1,586:15833671,35216411
k1,586:19154206,35216411:3320535
g1,586:19547422,35216411
)
g1,586:19547422,35216411
(1,586:19547422,35216411:8454223,665187,678300
g1,586:19940638,35216411
k1,586:23303953,35216411:3363315
g1,586:23303954,35216411
x1,586:24245114,35216411
r1,596:24245114,35216411:0,678300,678300
k1,586:27608429,35216411:3363315
g1,586:28001645,35216411
)
g1,586:28001645,35216411
)
]
$1,587:28001645,31292341
)
k1,588:28001645,31292341:0
g1,588:28001645,31292341
k1,588:32326942,31292341:4325297
)
(1,588:6767902,37161739:25559040,546132,152916
h1,588:6767902,37161739:0,0,0
x1,588:8938851,37161739
k1,588:9300736,37161739:361885
x1,588:10284676,37161739
k1,588:10837325,37161739:552649
x1,588:14136665,37161739
k1,588:14498549,37161739:361884
x1,588:17138075,37161739
k1,588:17499960,37161739:361885
x1,588:18120270,37161739
k1,588:18482154,37161739:361884
x1,588:19551654,37161739
k1,588:19913539,37161739:361885
x1,588:21442242,37161739
k1,588:21804020,37161739:361778
x1,588:23301320,37161739
k1,588:23663205,37161739:361885
x1,588:25160505,37161739
k1,588:25522390,37161739:361885
x1,588:29244250,37161739
k1,588:29606134,37161739:361884
x1,588:32326942,37161739
k1,588:32326942,37161739:0
)
(1,588:6767902,38112011:25559040,589824,196608
x1,588:8141140,38112011
k1,588:8444939,38112011:303799
x1,588:9043859,38112011
k1,588:9527458,38112011:483599
x1,588:10511398,38112011
k1,588:10815197,38112011:303799
x1,588:12830135,38112011
x1,588:13215155,38112011
k1,588:13518955,38112011:303800
x1,588:15362773,38112011
k1,588:15678352,38112011:315579
x1,588:16705072,38112011
k1,588:17008871,38112011:303799
x1,588:19280489,38112011
k1,588:19584289,38112011:303800
x1,588:20910469,38112011
k1,588:21214268,38112011:303799
x1,588:21834578,38112011
k1,588:22193218,38112011:303800
x1,588:23216488,38112011
k1,588:23532067,38112011:315579
x1,588:24473227,38112011
k1,588:24777026,38112011:303799
x1,588:27048644,38112011
k1,588:27352444,38112011:303800
x1,588:28678624,38112011
k1,588:28982423,38112011:303799
x1,588:29602733,38112011
k1,588:29961373,38112011:303800
x1,588:30984643,38112011
k1,588:31300222,38112011:315579
x1,588:32326942,38112011
k1,588:32326942,38112011:0
)
(1,588:6767902,39062283:25559040,589824,196608
x1,588:10707940,39062283
g1,588:10964620,39062283
x1,588:12290800,39062283
g1,588:12547480,39062283
x1,588:13167790,39062283
g1,588:13479310,39062283
x1,588:14288680,39062283
g1,588:14545360,39062283
x1,588:15785980,39062283
g1,588:16042660,39062283
x1,588:16983820,39062283
g1,588:17240500,39062283
x1,588:21180538,39062283
g1,588:21437218,39062283
x1,588:22763398,39062283
g1,588:23020078,39062283
x1,588:23640388,39062283
g1,588:23951908,39062283
x1,588:24975178,39062283
k1,588:32326942,39062283:7351764
g1,588:32326942,39062283
)
]
]
]
(1,596:6767902,49235230:25559040,506811,0
(1,596:6767902,49235230:25559040,506811,0
k1,596:19162402,49235230:12394500
x1,596:19932442,49235230
k1,596:32326942,49235230:12394500
)
)
]
]
!7830
}48
Input:60:E:\texfile\PPC\Graphical and numerical diagnostic tools to assess multiple imputation models by posterior predictive checking.aux
!149
Postamble:
Count:20099
!28
Post scriptum:

